A Comprehensive Library for Benchmarking Multi-class Visual Anomaly Detection

Visual anomaly detection aims to identify anomalous regions in images through unsupervised learning paradigms, with increasing application demand and value in fields such as industrial inspection and medical lesion detection. Despite significant progress in recent years, there is a lack of comprehensive benchmarks to adequately evaluate the performance of various mainstream methods across different datasets under the practical multi-class setting. The absence of standardized experimental setups can lead to potential biases in training epochs, resolution, and metric results, resulting in erroneous conclusions. This paper addresses this issue by proposing a comprehensive visual anomaly detection benchmark, ADer, which is a modular framework that is highly extensible for new methods. The benchmark includes multiple datasets from industrial and medical domains, implementing fifteen state-of-the-art methods and nine comprehensive metrics. Additionally, we have proposed the GPU-assisted ADEval package to address the slow evaluation problem of metrics like time-consuming mAU-PRO on large-scale data, significantly reducing evaluation time by more than 1000-fold. Through extensive experimental results, we objectively reveal the strengths and weaknesses of different methods and provide insights into the challenges and future directions of multi-class visual anomaly detection. We hope that ADer will become a valuable resource for researchers and practitioners in the field, promoting the development of more robust and generalizable anomaly detection systems. Full codes are open-sourced at https://github.com/zhangzjn/ader.

==> (inline-0) <==
\begin{tabular}{ccccccccccccc}
        \toprule
        & & \multirow{2}{*}{Method} & \multicolumn{3}{c}{Image-level} & & \multicolumn{3}{c}{Pixel-level} & \multirow{2}{*}{mAU-PRO} & \multirow{2}{*}{mIoU-max} & \multirow{2}{*}{mAD} \\
        \cline{4-6} \cline{8-10} 
        & & & mAU-ROC & mAP & m$F_1$-max & & mAU-ROC & mAP & m$F_1$-max &  &  \\
        
        \hline \multirow{16}{*}{\rotatebox{90}{Avg}} & \multirow{3}{*}{\rotatebox{90}{Aug.}} & DRAEM~\cite{draem} & 54.5 & 76.3 & 83.6 &  & 47.6 & \pzo3.2 & \pzo6.7 & 14.3 & \pzo3.5 & 40.9 \\
&  & SimpleNet~\cite{simplenet} & 95.4 & 98.3 & 95.7 &  & 96.8 & 48.8 & 51.9 & 86.9 & 36.4 & 82.0 \\
&  & RealNet~\cite{realnet} & 84.8 & 94.1 & 90.9 &  & 72.6 & 48.2 & 41.4 & 56.8 & 28.8 & 69.8 \\
\cline{2-13} & \multirow{4}{*}{\rotatebox{90}{Emb.}} & CFA~\cite{cfa} & 57.6 & 78.3 & 84.7 &  & 54.8 & 11.9 & 14.7 & 25.3 & \pzo8.9 & 46.8 \\
&  & PatchCore~\cite{patchcore} & \textbf{98.8} & \textbf{99.5} & \textbf{98.4} &  & \textbf{98.3} & \underline{59.9} & \underline{61.0} & \underline{94.2} & \underline{44.9} & \textbf{87.2} \\
&  & CFLOW-AD~\cite{cflow} & 91.6 & 96.7 & 93.4 &  & 95.7 & 45.9 & 48.6 & 88.3 & 33.2 & 80.0 \\
&  & PyramidalFlow~\cite{pyramidflow} & 70.2 & 85.5 & 85.5 &  & 80.0 & 22.3 & 22.0 & 47.5 & 12.8 & 59.0 \\
\cline{2-13} & \multirow{6}{*}{\rotatebox{90}{Rec.}} & RD~\cite{rd} & 93.6 & 97.2 & 95.6 &  & 95.8 & 48.2 & 53.6 & 91.2 & 37.0 & 82.2 \\
&  & DiAD~\cite{diad} & 88.9 & 95.8 & 93.5 &  & 89.3 & 27.0 & 32.5 & 63.9 & 21.1 & 70.1 \\
&  & ViTAD~\cite{vitad} & \underline{98.3} & \underline{99.3} & \uwave{97.3} &  & \uwave{97.6} & 55.2 & 58.4 & 92.0 & 42.3 & 85.4 \\
&  & InvAD~\cite{invad} & \uwave{98.1} & 99.0 & \underline{97.6} &  & \underline{98.0} & \uwave{56.3} & \uwave{59.2} & \textbf{94.4} & \uwave{42.8} & \uwave{86.1} \\
&  & InvAD-lite~\cite{invad} & 97.9 & \uwave{99.2} & 96.8 &  & 97.3 & 54.4 & 57.8 & 93.3 & 41.4 & 85.2 \\
&  & MambaAD~\cite{mambaad} & 97.8 & \underline{99.3} & \uwave{97.3} &  & 97.4 & 55.1 & 57.6 & \uwave{93.4} & 41.2 & 85.4 \\
\cline{2-13} & \multirow{4}{*}{\rotatebox{90}{Hybrid}} & UniAD~\cite{uniad} & 92.5 & 97.3 & 95.4 &  & 95.8 & 42.7 & 48.0 & 89.3 & 32.5 & 80.1 \\
&  & RD++~\cite{rrd} & 97.9 & 98.8 & 96.4 &  & 97.3 & 54.7 & 58.0 & 93.2 & 41.5 & 85.2 \\
&  & DesTSeg~\cite{destseg} & 96.4 & 98.6 & 96.2 &  & 92.0 & \textbf{71.1} & \textbf{68.2} & 83.4 & \textbf{52.8} & \underline{86.6} \\

        \bottomrule
        \end{tabular}
\begin{tabular}{ccccccccccccc}
        \toprule
        & & \multirow{2}{*}{Method} & \multicolumn{3}{c}{Image-level} & & \multicolumn{3}{c}{Pixel-level} & \multirow{2}{*}{mAU-PRO} & \multirow{2}{*}{mIoU-max} & \multirow{2}{*}{mAD} \\
        \cline{4-6} \cline{8-10} 
        & & & mAU-ROC & mAP & m$F_1$-max & & mAU-ROC & mAP & m$F_1$-max &  &  \\
        
        \hline \multirow{16}{*}{\rotatebox{90}{Avg}} & \multirow{3}{*}{\rotatebox{90}{Aug.}} & DRAEM~\cite{draem} & 55.7 & 81.8 & 88.8 &  & 46.6 & \pzo0.8 & \pzo1.9 & 21.9 & \pzo1.0 & 42.5 \\
&  & SimpleNet~\cite{simplenet} & 75.8 & 92.3 & 90.4 &  & 94.7 & 17.3 & 23.4 & 81.0 & 13.9 & 67.8 \\
\cline{2-13} & \multirow{4}{*}{\rotatebox{90}{Emb.}} & CFA~\cite{cfa} & 67.1 & 89.3 & 89.6 &  & 71.6 & \pzo9.7 & 16.1 & 43.2 & \pzo9.3 & 55.2 \\
&  & PatchCore~\cite{patchcore} & \uwave{84.1} & \uwave{95.1} & 92.5 &  & \underline{98.6} & 33.7 & 38.5 & \underline{94.4} & 24.5 & 76.7 \\
&  & CFLOW-AD~\cite{cflow} & 73.1 & 91.0 & 90.2 &  & 96.8 & 21.6 & 26.6 & 89.0 & 15.8 & 69.8 \\
&  & PyramidalFlow~\cite{pyramidflow} & 58.7 & 85.6 & 88.6 &  & 90.8 & \pzo7.2 & 12.0 & 74.9 & \pzo6.4 & 59.7 \\
\cline{2-13} & \multirow{6}{*}{\rotatebox{90}{Rec.}} & RD~\cite{rd} & 75.8 & 91.2 & 91.5 &  & 98.4 & 29.6 & 35.5 & 93.9 & 22.2 & 73.7 \\
&  & DiAD~\cite{diad} & 75.4 & 91.0 & 90.9 &  & 91.7 & \pzo5.3 & 10.2 & 74.9 & \pzo5.4 & 62.8 \\
&  & ViTAD~\cite{vitad} & 79.6 & 93.4 & 91.6 &  & 98.0 & 27.2 & 33.3 & 91.6 & 20.4 & 73.5 \\
&  & InvAD~\cite{invad} & \textbf{86.9} & \textbf{96.2} & \textbf{93.3} &  & \textbf{98.7} & \uwave{37.4} & \underline{42.4} & \textbf{95.2} & \underline{27.4} & \textbf{78.6} \\
&  & InvAD-lite~\cite{invad} & \underline{84.7} & \underline{95.6} & \uwave{92.6} &  & \underline{98.6} & \underline{38.3} & \uwave{41.9} & \uwave{94.2} & \uwave{26.9} & \underline{78.0} \\
&  & MambaAD~\cite{mambaad} & \uwave{84.1} & \uwave{95.1} & 92.2 &  & \underline{98.6} & 36.9 & 40.8 & \uwave{94.2} & 25.9 & \uwave{77.4} \\
\cline{2-13} & \multirow{4}{*}{\rotatebox{90}{Hybrid}} & UniAD~\cite{uniad} & 75.3 & 92.1 & 90.3 &  & 96.6 & 21.2 & 27.9 & 88.9 & 16.7 & 70.3 \\
&  & RD++~\cite{rrd} & 81.8 & 93.9 & \underline{92.8} &  & \uwave{98.5} & 34.4 & 39.6 & 94.1 & 25.2 & 76.4 \\
&  & DesTSeg~\cite{destseg} & 79.1 & 93.8 & 90.7 &  & 81.1 & \textbf{41.3} & \textbf{42.7} & 64.0 & \textbf{28.4} & 70.4 \\

        \bottomrule
        \end{tabular}
\begin{tabular}{ccccccccccccc}
        \toprule
        & & \multirow{2}{*}{Method} & \multicolumn{3}{c}{Image-level} & & \multicolumn{3}{c}{Pixel-level} & \multirow{2}{*}{mAU-PRO} & \multirow{2}{*}{mIoU-max} & \multirow{2}{*}{mAD} \\
        \cline{4-6} \cline{8-10} 
        & & & mAU-ROC & mAP & m$F_1$-max & & mAU-ROC & mAP & m$F_1$-max &  &  \\
        
        \hline \multirow{16}{*}{\rotatebox{90}{Avg}} & \multirow{3}{*}{\rotatebox{90}{Aug.}} & DRAEM~\cite{draem} & 52.5 & 65.4 & 77.6 &  & 46.7 & \pzo4.5 & 10.4 & 12.4 & \pzo5.6 & 38.5 \\
&  & SimpleNet~\cite{simplenet} & \underline{81.6} & \uwave{88.5} & \textbf{82.9} &  & \textbf{76.5} & 29.0 & \uwave{32.7} & 63.8 & \uwave{21.2} & \uwave{65.0} \\
\cline{2-13} & \multirow{4}{*}{\rotatebox{90}{Emb.}} & CFA~\cite{cfa} & 66.5 & 78.6 & 77.9 &  & 58.5 & 14.2 & 16.3 & 31.1 & \pzo9.1 & 49.0 \\
&  & PatchCore~\cite{patchcore} & \uwave{80.5} & \underline{89.0} & \uwave{81.5} &  & 75.1 & 29.9 & 31.8 & \uwave{69.9} & 20.4 & \underline{65.4} \\
&  & CFLOW-AD~\cite{cflow} & 75.1 & 84.2 & 79.8 &  & 70.7 & 25.0 & 27.9 & 69.5 & 17.3 & 61.7 \\
&  & PyramidalFlow~\cite{pyramidflow} & 53.4 & 69.3 & 77.5 &  & 57.7 & 15.0 & 14.5 & 25.7 & \pzo8.0 & 44.7 \\
\cline{2-13} & \multirow{6}{*}{\rotatebox{90}{Rec.}} & RD~\cite{rd} & 74.6 & 85.3 & 78.9 &  & 70.7 & 21.0 & 26.1 & 67.7 & 15.8 & 60.6 \\
&  & DiAD~\cite{diad} & 71.3 & 79.5 & 80.9 &  & 71.8 & 19.0 & 24.8 & 48.4 & 14.9 & 56.5 \\
&  & ViTAD~\cite{vitad} & 76.4 & 85.2 & 79.6 &  & 73.4 & 28.7 & 31.2 & 63.1 & 19.8 & 62.5 \\
&  & InvAD~\cite{invad} & \textbf{82.0} & \textbf{89.9} & \underline{82.0} &  & \underline{76.4} & \underline{31.1} & \textbf{34.8} & \textbf{73.0} & \textbf{23.1} & \textbf{67.0} \\
&  & InvAD-lite~\cite{invad} & 79.4 & 87.8 & 80.9 &  & \uwave{75.8} & 28.5 & 32.2 & 69.4 & 20.6 & 64.9 \\
&  & MambaAD~\cite{mambaad} & 75.8 & 85.5 & 81.0 &  & \textbf{76.5} & 28.8 & 32.5 & \underline{70.2} & 20.6 & 64.3 \\
\cline{2-13} & \multirow{4}{*}{\rotatebox{90}{Hybrid}} & UniAD~\cite{uniad} & 73.2 & 82.1 & 79.6 &  & 73.1 & \uwave{30.7} & \underline{33.4} & 64.7 & \underline{21.6} & 62.4 \\
&  & RD++~\cite{rrd} & 76.4 & 86.8 & 79.2 &  & 71.5 & 24.3 & 28.3 & 68.8 & 17.6 & 62.2 \\
&  & DesTSeg~\cite{destseg} & 77.9 & 86.7 & 81.3 &  & 64.1 & \textbf{35.2} & 30.5 & 53.4 & 20.3 & 61.3 \\

        \bottomrule
        \end{tabular}
\begin{tabular}{ccccccccccccc}
        \toprule
        & & \multirow{2}{*}{Method} & \multicolumn{3}{c}{Image-level} & & \multicolumn{3}{c}{Pixel-level} & \multirow{2}{*}{mAU-PRO} & \multirow{2}{*}{mIoU-max} & \multirow{2}{*}{mAD} \\
        \cline{4-6} \cline{8-10} 
        & & & mAU-ROC & mAP & m$F_1$-max & & mAU-ROC & mAP & m$F_1$-max &  &  \\
        
        \hline \multirow{16}{*}{\rotatebox{90}{Avg}} & \multirow{3}{*}{\rotatebox{90}{Aug.}} & DRAEM~\cite{draem} & 55.1 & 62.4 & 72.9 &  & 37.5 & \pzo0.6 & \pzo1.7 & 10.0 & \pzo0.9 & 34.3 \\
&  & SimpleNet~\cite{simplenet} & 86.4 & 89.1 & 82.8 &  & 96.6 & 34.0 & 37.8 & 79.2 & 25.7 & 72.3 \\
&  & RealNet~\cite{realnet} & 71.4 & 79.5 & 74.7 &  & 61.0 & 25.7 & 22.6 & 27.4 & 13.5 & 51.8 \\
\cline{2-13} & \multirow{4}{*}{\rotatebox{90}{Emb.}} & CFA~\cite{cfa} & 66.3 & 74.3 & 74.2 &  & 81.3 & 22.1 & 26.2 & 50.8 & 17.0 & 56.5 \\
&  & CFLOW-AD~\cite{cflow} & 86.5 & 88.8 & 84.9 &  & 97.7 & 33.9 & 37.2 & 86.8 & 24.9 & 73.7 \\
&  & PyramidalFlow~\cite{pyramidflow} & 58.2 & 66.3 & 74.4 &  & 77.0 & \pzo7.2 & \pzo9.6 & 42.8 & \pzo5.6 & 47.9 \\
\cline{2-13} & \multirow{6}{*}{\rotatebox{90}{Rec.}} & RD~\cite{rd} & 90.6 & 90.9 & 89.3 &  & 98.0 & 35.4 & 42.5 & \uwave{91.9} & 27.9 & 76.9 \\
&  & DiAD~\cite{diad} & 84.8 & 88.5 & 86.9 &  & 82.5 & 17.9 & 23.2 & 44.5 & 14.9 & 61.2 \\
&  & ViTAD~\cite{vitad} & 90.4 & 91.1 & 86.0 &  & 98.2 & 36.4 & 41.0 & 85.7 & 27.5 & 75.5 \\
&  & InvAD~\cite{invad} & \textbf{95.4} & \textbf{95.7} & \textbf{91.6} &  & \textbf{98.9} & \underline{43.3} & \underline{46.8} & \textbf{93.1} & \underline{32.5} & \textbf{80.7} \\
&  & InvAD-lite~\cite{invad} & \underline{94.9} & \underline{95.2} & \underline{90.7} &  & \underline{98.6} & 40.2 & 44.0 & \textbf{93.1} & 29.8 & \uwave{79.5} \\
&  & MambaAD~\cite{mambaad} & \uwave{94.5} & \uwave{94.9} & \uwave{90.2} &  & \uwave{98.4} & 39.3 & 43.7 & \underline{92.1} & 29.5 & 79.0 \\
\cline{2-13} & \multirow{4}{*}{\rotatebox{90}{Hybrid}} & UniAD~\cite{uniad} & 89.0 & 91.0 & 85.8 &  & 98.3 & 34.5 & 39.6 & 86.5 & 26.4 & 75.0 \\
&  & RD++~\cite{rrd} & 93.9 & 94.7 & \uwave{90.2} &  & \uwave{98.4} & \uwave{42.3} & \uwave{46.3} & \uwave{91.9} & \uwave{31.2} & \underline{79.7} \\
&  & DesTSeg~\cite{destseg} & 89.9 & 91.4 & 86.7 &  & 86.7 & \textbf{46.6} & \textbf{47.2} & 61.1 & \textbf{32.7} & 72.8 \\

        \bottomrule
        \end{tabular}
\begin{tabular}{ccccccccccccc}
        \toprule
        & & \multirow{2}{*}{Method} & \multicolumn{3}{c}{Image-level} & & \multicolumn{3}{c}{Pixel-level} & \multirow{2}{*}{mAU-PRO} & \multirow{2}{*}{mIoU-max} & \multirow{2}{*}{mAD} \\
        \cline{4-6} \cline{8-10} 
        & & & mAU-ROC & mAP & m$F_1$-max & & mAU-ROC & mAP & m$F_1$-max &  &  \\
        
        \hline \multirow{16}{*}{\rotatebox{90}{Avg}} & \multirow{3}{*}{\rotatebox{90}{Aug.}} & DRAEM~\cite{draem} & 71.3 & 78.5 & 78.0 &  & 49.0 & \pzo3.7 & \pzo6.5 & 16.2 & \pzo3.4 & 43.3 \\
&  & SimpleNet~\cite{simplenet} & 93.2 & 97.3 & 93.3 &  & 96.3 & 41.5 & 44.3 & 69.8 & 28.6 & 76.5 \\
&  & RealNet~\cite{realnet} & 89.7 & 95.3 & 92.8 &  & 84.0 & 48.1 & 52.7 & 53.4 & 36.6 & 73.7 \\
\cline{2-13} & \multirow{4}{*}{\rotatebox{90}{Emb.}} & CFA~\cite{cfa} & 92.7 & 97.5 & 93.5 &  & 96.3 & 47.4 & 50.2 & 69.5 & 33.6 & 78.2 \\
&  & PatchCore~\cite{patchcore} & 94.4 & \underline{98.2} & \textbf{94.6} &  & 97.5 & 55.0 & 54.9 & 76.0 & 38.0 & 81.5 \\
&  & CFLOW-AD~\cite{cflow} & 91.2 & 94.8 & 88.3 &  & 96.8 & 45.6 & 50.1 & 72.7 & 33.8 & 77.1 \\
&  & PyramidalFlow~\cite{pyramidflow} & 87.0 & 83.1 & 81.0 &  & 90.9 & 29.6 & 26.9 & 64.1 & 18.3 & 66.1 \\
\cline{2-13} & \multirow{6}{*}{\rotatebox{90}{Rec.}} & RD~\cite{rd} & 94.4 & 96.6 & 94.0 &  & \textbf{98.1} & \underline{59.6} & 59.2 & \underline{80.7} & 42.1 & \uwave{83.2} \\
&  & DiAD~\cite{diad} & 90.1 & 88.4 & 92.6 &  & 91.7 & 19.6 & 26.7 & 70.4 & 15.7 & 68.5 \\
&  & ViTAD~\cite{vitad} & 93.6 & 96.8 & 93.3 &  & 97.6 & \uwave{59.2} & 56.7 & 73.2 & 40.1 & 81.5 \\
&  & InvAD~\cite{invad} & \textbf{96.1} & \uwave{97.8} & \underline{94.3} &  & \textbf{98.1} & \textbf{62.6} & \textbf{61.4} & \textbf{80.9} & \textbf{44.3} & \textbf{84.5} \\
&  & InvAD-lite~\cite{invad} & 93.1 & 97.4 & \textbf{94.6} &  & \uwave{97.9} & \uwave{59.2} & \uwave{59.7} & 78.6 & \uwave{42.6} & 82.9 \\
&  & MambaAD~\cite{mambaad} & 93.1 & 96.1 & 92.5 &  & 97.7 & 52.5 & 56.0 & 78.2 & 39.0 & 80.9 \\
\cline{2-13} & \multirow{4}{*}{\rotatebox{90}{Hybrid}} & UniAD~\cite{uniad} & \underline{94.8} & \textbf{98.3} & \uwave{94.2} &  & 97.2 & 50.3 & 53.8 & 78.8 & 36.9 & 81.1 \\
&  & RD++~\cite{rrd} & \uwave{94.6} & \uwave{97.8} & 94.1 &  & \underline{98.0} & \underline{59.6} & \underline{59.8} & \uwave{79.0} & \underline{42.8} & \underline{83.3} \\
&  & DesTSeg~\cite{destseg} & 92.8 & 95.9 & 92.3 &  & 92.2 & 34.8 & 44.3 & 70.0 & 29.0 & 74.6 \\

        \bottomrule
        \end{tabular}
\begin{tabular}{ccccccccccccc}
        \toprule
        & & \multirow{2}{*}{Method} & \multicolumn{3}{c}{Image-level} & & \multicolumn{3}{c}{Pixel-level} & \multirow{2}{*}{mAU-PRO} & \multirow{2}{*}{mIoU-max} & \multirow{2}{*}{mAD} \\
        \cline{4-6} \cline{8-10} 
        & & & mAU-ROC & mAP & m$F_1$-max & & mAU-ROC & mAP & m$F_1$-max &  &  \\
        
        \hline \multirow{16}{*}{\rotatebox{90}{Avg}} & \multirow{3}{*}{\rotatebox{90}{Aug.}} & DRAEM~\cite{draem} & 35.6 & 53.3 & 72.5 &  & 42.1 & \pzo2.2 & \pzo4.6 & 19.0 & \pzo2.5 & 32.8 \\
&  & SimpleNet~\cite{simplenet} & 88.4 & 92.0 & 87.9 &  & 96.5 & 32.0 & 34.6 & 89.0 & 24.5 & 74.3 \\
&  & RealNet~\cite{realnet} & 85.1 & 90.2 & 88.3 &  & 83.3 & 36.1 & 39.6 & 68.1 & 28.2 & 70.1 \\
\cline{2-13} & \multirow{4}{*}{\rotatebox{90}{Emb.}} & CFA~\cite{cfa} & 81.6 & 87.7 & 85.7 &  & 84.9 & 19.6 & 22.9 & 53.5 & 16.6 & 62.3 \\
&  & PatchCore~\cite{patchcore} & \textbf{94.6} & \textbf{96.9} & \textbf{93.4} &  & \textbf{98.9} & \textbf{46.1} & \textbf{47.6} & \textbf{95.7} & \textbf{35.0} & \textbf{81.9} \\
&  & CFLOW-AD~\cite{cflow} & 75.7 & 80.1 & 81.7 &  & 96.8 & 26.3 & 28.0 & 89.5 & 20.1 & 68.3 \\
&  & PyramidalFlow~\cite{pyramidflow} & 73.6 & 77.0 & 79.4 &  & 94.1 & 21.1 & 17.8 & 77.2 & 10.4 & 62.9 \\
\cline{2-13} & \multirow{6}{*}{\rotatebox{90}{Rec.}} & RD~\cite{rd} & \uwave{91.3} & \uwave{93.6} & \uwave{91.8} &  & \uwave{98.3} & 40.4 & 41.8 & \underline{95.5} & 31.4 & 79.0 \\
&  & DiAD~\cite{diad} & 68.3 & 77.9 & 80.1 &  & 90.4 & 10.9 & 13.1 & 66.1 & \pzo8.2 & 58.1 \\
&  & ViTAD~\cite{vitad} & 87.8 & 90.5 & 88.0 &  & 97.7 & 35.2 & 37.4 & 92.8 & 27.7 & 75.6 \\
&  & InvAD~\cite{invad} & \underline{93.7} & \underline{93.9} & \underline{93.0} &  & 98.2 & \uwave{42.4} & \underline{45.7} & \uwave{94.8} & \underline{34.0} & \underline{80.2} \\
&  & InvAD-lite~\cite{invad} & 90.9 & 92.9 & 89.5 &  & 98.0 & 39.7 & 42.6 & 94.0 & 30.9 & 78.2 \\
&  & MambaAD~\cite{mambaad} & 88.7 & 93.2 & 90.8 &  & 97.5 & 33.6 & 38.1 & 92.3 & 26.8 & 76.3 \\
\cline{2-13} & \multirow{4}{*}{\rotatebox{90}{Hybrid}} & UniAD~\cite{uniad} & 70.5 & 76.0 & 78.0 &  & 93.9 & 13.7 & 19.9 & 79.7 & 12.5 & 61.7 \\
&  & RD++~\cite{rrd} & 90.2 & 93.3 & 90.5 &  & \underline{98.5} & \underline{43.0} & \uwave{44.1} & \underline{95.5} & \uwave{33.6} & \uwave{79.3} \\
&  & DesTSeg~\cite{destseg} & \uwave{91.3} & 90.8 & 90.2 &  & 82.0 & 32.6 & 34.6 & 63.3 & 25.6 & 69.3 \\

        \bottomrule
        \end{tabular}
\begin{tabular}{ccccccccccccc}
        \toprule
        & & \multirow{2}{*}{Method} & \multicolumn{3}{c}{Image-level} & & \multicolumn{3}{c}{Pixel-level} & \multirow{2}{*}{mAU-PRO} & \multirow{2}{*}{mIoU-max} & \multirow{2}{*}{mAD} \\
        \cline{4-6} \cline{8-10} 
        & & & mAU-ROC & mAP & m$F_1$-max & & mAU-ROC & mAP & m$F_1$-max &  &  \\
        
        \hline \multirow{16}{*}{\rotatebox{90}{Avg}} & \multirow{3}{*}{\rotatebox{90}{Aug.}} & DRAEM~\cite{draem} & 59.1 & \textbf{88.1} & 90.4 &  & 49.4 & \pzo0.6 & \pzo1.7 & 22.3 & \pzo0.8 & 44.5 \\
&  & SimpleNet~\cite{simplenet} & 47.8 & 81.9 & 90.7 &  & 83.1 & \pzo5.4 & 11.6 & 59.8 & \pzo6.3 & 54.3 \\
\cline{2-13} & \multirow{4}{*}{\rotatebox{90}{Emb.}} & CFA~\cite{cfa} & 49.3 & 81.7 & 91.4 &  & 83.3 & 10.5 & 15.2 & 64.2 & \pzo8.7 & 56.5 \\
&  & PatchCore~\cite{patchcore} & 59.7 & 84.8 & \underline{93.5} &  & \textbf{95.4} & \underline{20.2} & \textbf{27.3} & \textbf{85.5} & \underline{16.6} & \textbf{66.6} \\
&  & CFLOW-AD~\cite{cflow} & \uwave{59.8} & \uwave{86.0} & 91.2 &  & \underline{90.9} & \uwave{10.7} & \uwave{15.4} & \underline{74.4} & \uwave{\pzo8.8} & \uwave{61.2} \\
&  & PyramidalFlow~\cite{pyramidflow} & 52.1 & 83.6 & 90.3 &  & 88.4 & \pzo5.0 & \pzo9.4 & 68.2 & \pzo5.1 & 56.7 \\
\cline{2-13} & \multirow{6}{*}{\rotatebox{90}{Rec.}} & RD~\cite{rd} & 55.5 & 85.8 & 90.6 &  & 87.0 & \pzo8.2 & 12.8 & 67.8 & \pzo7.2 & 58.2 \\
&  & DiAD~\cite{diad} & 49.9 & 85.1 & 90.8 &  & 87.7 & \pzo2.9 & \pzo6.8 & 67.4 & \pzo3.6 & 55.8 \\
&  & ViTAD~\cite{vitad} & 47.0 & 81.3 & 90.2 &  & 87.3 & \pzo4.5 & \pzo9.3 & 66.6 & \pzo5.0 & 55.2 \\
&  & InvAD~\cite{invad} & \textbf{66.5} & \underline{87.7} & \textbf{93.8} &  & 88.3 & \textbf{22.1} & \underline{26.2} & \uwave{73.2} & \textbf{16.8} & \underline{65.4} \\
&  & InvAD-lite~\cite{invad} & \underline{60.4} & 84.3 & 92.2 &  & 88.2 & \pzo9.0 & 14.3 & 72.9 & \pzo8.1 & 60.2 \\
&  & MambaAD~\cite{mambaad} & 56.2 & 84.3 & 90.3 &  & 87.8 & \pzo7.5 & 12.8 & 68.5 & \pzo7.2 & 58.2 \\
\cline{2-13} & \multirow{4}{*}{\rotatebox{90}{Hybrid}} & UniAD~\cite{uniad} & 47.6 & 81.3 & 90.4 &  & 88.2 & \pzo5.8 & 10.6 & 68.6 & \pzo5.8 & 56.1 \\
&  & RD++~\cite{rrd} & 54.7 & 83.9 & \uwave{92.3} &  & \uwave{88.5} & \pzo9.4 & 14.9 & 70.4 & \pzo8.5 & 59.2 \\
&  & DesTSeg~\cite{destseg} & 45.4 & 80.3 & 90.7 &  & 72.7 & \pzo5.0 & \pzo8.2 & 48.3 & \pzo4.5 & 50.1 \\

        \bottomrule
        \end{tabular}
\begin{tabular}{ccccccccccccc}
        \toprule
        & & \multirow{2}{*}{Method} & \multicolumn{3}{c}{Image-level} & & \multicolumn{3}{c}{Pixel-level} & \multirow{2}{*}{mAU-PRO} & \multirow{2}{*}{mIoU-max} & \multirow{2}{*}{mAD} \\
        \cline{4-6} \cline{8-10} 
        & & & mAU-ROC & mAP & m$F_1$-max & & mAU-ROC & mAP & m$F_1$-max &  &  \\
        
        \hline \multirow{16}{*}{\rotatebox{90}{Avg}} & \multirow{3}{*}{\rotatebox{90}{Aug.}} & DRAEM~\cite{draem} & 49.5 & 88.3 & \uwave{93.8} &  & 48.4 & \pzo0.8 & \pzo1.5 & 24.5 & \pzo0.7 & 43.8 \\
&  & SimpleNet~\cite{simplenet} & 58.9 & 91.7 & \uwave{93.8} &  & 85.5 & \pzo4.2 & \pzo8.0 & 63.9 & \pzo4.2 & 58.0 \\
\cline{2-13} & \multirow{4}{*}{\rotatebox{90}{Emb.}} & CFA~\cite{cfa} & 56.4 & 91.1 & \uwave{93.8} &  & 76.6 & \pzo4.2 & \pzo8.7 & 54.7 & \pzo4.6 & 55.1 \\
&  & CFLOW-AD~\cite{cflow} & 55.8 & 90.6 & \uwave{93.8} &  & 86.9 & \pzo3.4 & \pzo5.2 & 63.9 & \pzo2.7 & 57.1 \\
&  & PyramidalFlow~\cite{pyramidflow} & 50.8 & 88.9 & \uwave{93.8} &  & 82.0 & \pzo2.3 & \pzo4.8 & 58.8 & \pzo2.5 & 54.5 \\
\cline{2-13} & \multirow{6}{*}{\rotatebox{90}{Rec.}} & RD~\cite{rd} & 58.6 & 91.7 & \uwave{93.8} &  & 88.3 & \pzo4.7 & \pzo8.5 & \uwave{74.2} & \pzo4.5 & 60.0 \\
&  & DiAD~\cite{diad} & \underline{65.7} & \underline{93.3} & \textbf{94.1} &  & 87.2 & \pzo3.9 & \pzo7.9 & 60.1 & \pzo4.2 & 58.9 \\
&  & ViTAD~\cite{vitad} & 58.5 & 91.5 & \uwave{93.8} &  & \uwave{89.0} & \pzo5.0 & \uwave{\pzo9.5} & 73.5 & \uwave{\pzo5.0} & 60.1 \\
&  & InvAD~\cite{invad} & \textbf{70.4} & \textbf{94.6} & \underline{93.9} &  & \textbf{90.5} & \textbf{\pzo8.8} & \textbf{15.7} & \textbf{79.3} & \textbf{\pzo8.6} & \textbf{64.7} \\
&  & InvAD-lite~\cite{invad} & \uwave{64.7} & \underline{93.3} & \uwave{93.8} &  & \underline{89.4} & \underline{\pzo6.4} & \underline{11.2} & \underline{76.1} & \underline{\pzo6.0} & \underline{62.1} \\
&  & MambaAD~\cite{mambaad} & 63.0 & \uwave{92.9} & \uwave{93.8} &  & 88.3 & \pzo5.2 & \pzo9.4 & 73.3 & \uwave{\pzo5.0} & \uwave{60.8} \\
\cline{2-13} & \multirow{4}{*}{\rotatebox{90}{Hybrid}} & UniAD~\cite{uniad} & 54.2 & 90.0 & \uwave{93.8} &  & 88.1 & \pzo3.5 & \pzo6.8 & 71.8 & \pzo3.5 & 58.3 \\
&  & RD++~\cite{rrd} & 59.3 & 91.7 & \uwave{93.8} &  & 88.3 & \pzo4.6 & \pzo8.5 & 73.8 & \pzo4.4 & 60.0 \\
&  & DesTSeg~\cite{destseg} & 57.9 & 91.8 & \uwave{93.8} &  & 54.5 & \uwave{\pzo6.2} & \pzo7.7 & 35.8 & \pzo4.1 & 49.7 \\

        \bottomrule
        \end{tabular}
\begin{tabular}{ccccccccccccc}
        \toprule
        & & \multirow{2}{*}{Method} & \multicolumn{3}{c}{Image-level} & & \multicolumn{3}{c}{Pixel-level} & \multirow{2}{*}{mAU-PRO} & \multirow{2}{*}{mIoU-max} & \multirow{2}{*}{mAD} \\
        \cline{4-6} \cline{8-10} 
        & & & mAU-ROC & mAP & m$F_1$-max & & mAU-ROC & mAP & m$F_1$-max &  &  \\
        
        \hline \multirow{16}{*}{\rotatebox{90}{Avg}} & \multirow{3}{*}{\rotatebox{90}{Aug.}} & DRAEM~\cite{draem} & 51.6 & 60.6 & 70.6 &  & 33.8 & \pzo2.0 & \pzo5.7 & 10.5 & \pzo3.0 & 33.5 \\
&  & SimpleNet~\cite{simplenet} & 77.5 & 77.7 & 76.7 &  & 94.3 & 34.4 & 36.0 & 77.0 & 23.3 & 67.7 \\
\cline{2-13} & \multirow{4}{*}{\rotatebox{90}{Emb.}} & CFA~\cite{cfa} & 71.0 & 73.3 & 73.1 &  & 78.3 & 19.5 & 24.9 & 44.7 & 14.7 & 55.0 \\
&  & CFLOW-AD~\cite{cflow} & 79.2 & 79.6 & 77.2 &  & 95.4 & 40.4 & 26.9 & 81.8 & 17.7 & 68.6 \\
&  & PyramidalFlow~\cite{pyramidflow} & 53.9 & 57.3 & 70.5 &  & 78.8 & \pzo8.4 & 17.1 & 34.2 & \pzo9.4 & 45.7 \\
\cline{2-13} & \multirow{6}{*}{\rotatebox{90}{Rec.}} & RD~\cite{rd} & 76.1 & 75.7 & 78.2 &  & 96.5 & 38.8 & 39.8 & 86.8 & 26.9 & 70.3 \\
&  & DiAD~\cite{diad} & 78.8 & 77.2 & 77.7 &  & 95.8 & 34.2 & 35.5 & 84.3 & 23.2 & 69.1 \\
&  & ViTAD~\cite{vitad} & \uwave{81.8} & \underline{80.7} & \uwave{80.0} &  & \underline{97.1} & \textbf{48.3} & \textbf{48.2} & 86.7 & \textbf{33.7} & \underline{74.7} \\
&  & InvAD~\cite{invad} & \underline{82.4} & \uwave{80.5} & \underline{80.5} &  & \textbf{97.3} & \underline{46.2} & \uwave{46.1} & \textbf{89.3} & \uwave{32.6} & \uwave{74.6} \\
&  & InvAD-lite~\cite{invad} & 77.9 & 77.3 & 79.1 &  & 96.2 & 39.0 & 39.3 & 85.8 & 26.5 & 70.7 \\
&  & MambaAD~\cite{mambaad} & \textbf{83.9} & \textbf{80.8} & \textbf{81.9} &  & \uwave{96.8} & \uwave{45.8} & \underline{47.5} & \underline{88.2} & \underline{33.5} & \textbf{75.0} \\
\cline{2-13} & \multirow{4}{*}{\rotatebox{90}{Hybrid}} & UniAD~\cite{uniad} & 79.0 & 76.1 & 77.1 &  & 96.6 & 39.3 & 41.1 & 86.0 & 27.6 & 70.7 \\
&  & RD++~\cite{rrd} & 77.2 & 76.5 & 79.2 &  & 96.7 & 41.5 & 42.2 & \uwave{87.8} & 29.4 & 71.6 \\
&  & DesTSeg~\cite{destseg} & 78.5 & 77.0 & 78.2 &  & 65.7 & 41.7 & 34.0 & 35.3 & 21.2 & 58.6 \\

        \bottomrule
        \end{tabular}
\begin{tabular}{ccccccccccccc}
        \toprule
        & & \multirow{2}{*}{Method} & \multicolumn{3}{c}{Image-level} & & \multicolumn{3}{c}{Pixel-level} & \multirow{2}{*}{mAU-PRO} & \multirow{2}{*}{mIoU-max} & \multirow{2}{*}{mAD} \\
        \cline{4-6} \cline{8-10} 
        & & & mAU-ROC & mAP & m$F_1$-max & & mAU-ROC & mAP & m$F_1$-max &  &  \\
        
        \hline \multirow{16}{*}{\rotatebox{90}{Avg}} & \multirow{3}{*}{\rotatebox{90}{Aug.}} & DRAEM~\cite{draem} & 50.9 & 45.9 & 61.3 &  & 44.0 & \pzo0.2 & \pzo0.4 & 13.6 & \pzo0.2 & 30.9 \\
&  & SimpleNet~\cite{simplenet} & 54.9 & 50.6 & 61.5 &  & 76.1 & \pzo1.9 & \pzo4.9 & 42.4 & \pzo2.5 & 41.8 \\
\cline{2-13} & \multirow{4}{*}{\rotatebox{90}{Emb.}} & CFA~\cite{cfa} & 55.7 & 50.5 & 61.9 &  & 81.3 & \pzo1.6 & \pzo3.8 & 48.8 & \pzo2.0 & 43.4 \\
&  & CFLOW-AD~\cite{cflow} & 77.0 & 75.8 & 69.9 &  & 94.8 & 17.6 & 21.7 & 80.4 & 12.4 & 62.5 \\
&  & PyramidalFlow~\cite{pyramidflow} & 54.4 & 48.0 & 62.0 &  & 71.1 & \pzo1.2 & \pzo1.1 & 34.9 & \pzo0.5 & 39.0 \\
\cline{2-13} & \multirow{6}{*}{\rotatebox{90}{Rec.}} & RD~\cite{rd} & 82.7 & 79.3 & 74.1 &  & 97.2 & 25.2 & 32.8 & 90.0 & 20.0 & 68.8 \\
&  & DiAD~\cite{diad} & 75.6 & 66.4 & 69.9 &  & 88.0 & \pzo2.9 & \pzo7.1 & 58.1 & \pzo3.7 & 52.6 \\
&  & ViTAD~\cite{vitad} & 82.7 & 80.2 & 73.7 &  & 97.2 & 24.3 & 32.3 & 84.8 & 19.6 & 67.9 \\
&  & InvAD~\cite{invad} & \textbf{89.4} & \textbf{87.0} & \textbf{80.2} &  & \underline{98.4} & \underline{32.6} & \underline{38.9} & \textbf{92.7} & \underline{24.6} & \textbf{74.2} \\
&  & InvAD-lite~\cite{invad} & \underline{87.2} & \uwave{85.2} & \underline{77.8} &  & \uwave{98.0} & 31.7 & 37.9 & \underline{92.0} & 23.8 & \uwave{72.8} \\
&  & MambaAD~\cite{mambaad} & \uwave{87.0} & \underline{85.3} & \uwave{77.6} &  & \textbf{98.6} & \uwave{32.4} & \uwave{38.1} & \uwave{91.2} & \uwave{23.9} & \underline{72.9} \\
\cline{2-13} & \multirow{4}{*}{\rotatebox{90}{Hybrid}} & UniAD~\cite{uniad} & 83.1 & 81.2 & 74.5 &  & 97.4 & 23.3 & 30.9 & 87.1 & 18.6 & 68.2 \\
&  & RD++~\cite{rrd} & 83.6 & 80.6 & 74.8 &  & 97.7 & 25.9 & 33.6 & 90.7 & 20.5 & 69.6 \\
&  & DesTSeg~\cite{destseg} & 79.3 & 76.7 & 70.7 &  & 80.3 & \textbf{36.9} & \textbf{40.3} & 56.1 & \textbf{26.2} & 62.9 \\

        \bottomrule
        \end{tabular}
\begin{tabular}{ccccccccccccc}
        \toprule
        & & \multirow{2}{*}{Method} & \multicolumn{3}{c}{Image-level} & & \multicolumn{3}{c}{Pixel-level} & \multirow{2}{*}{mAU-PRO} & \multirow{2}{*}{mIoU-max} & \multirow{2}{*}{mAD} \\
        \cline{4-6} \cline{8-10} 
        & & & mAU-ROC & mAP & m$F_1$-max & & mAU-ROC & mAP & m$F_1$-max &  &  \\
        
        \hline \multirow{16}{*}{\rotatebox{90}{Avg}} & \multirow{3}{*}{\rotatebox{90}{Aug.}} & DRAEM~\cite{draem} & 53.5 & 48.5 & 62.5 &  & 49.9 & \pzo7.6 & 14.4 & 15.3 & \pzo8.0 & 36.0 \\
&  & SimpleNet~\cite{simplenet} & 55.6 & 49.4 & 62.3 &  & 60.2 & 14.5 & 19.2 & 26.1 & 11.5 & 41.0 \\
\cline{2-13} & \multirow{4}{*}{\rotatebox{90}{Emb.}} & CFA~\cite{cfa} & 56.7 & 51.2 & 62.6 &  & 56.2 & 10.3 & 16.0 & 17.9 & \pzo8.9 & 38.7 \\
&  & CFLOW-AD~\cite{cflow} & \textbf{67.7} & \underline{57.9} & \textbf{64.5} &  & \underline{76.0} & \uwave{20.3} & \underline{26.4} & \textbf{47.7} & \underline{16.0} & \underline{51.5} \\
&  & PyramidalFlow~\cite{pyramidflow} & 51.6 & 47.4 & 61.6 &  & 50.0 & 13.4 & 14.4 & 15.0 & \pzo8.0 & 36.2 \\
\cline{2-13} & \multirow{6}{*}{\rotatebox{90}{Rec.}} & RD~\cite{rd} & 57.6 & 49.9 & 62.0 &  & 66.5 & 13.9 & 20.0 & 39.8 & 11.5 & 44.2 \\
&  & DiAD~\cite{diad} & 59.0 & 53.0 & 63.2 &  & 68.1 & \underline{20.5} & 14.2 & 30.8 & 11.6 & 44.1 \\
&  & ViTAD~\cite{vitad} & \underline{66.9} & \textbf{59.3} & \underline{63.7} &  & \textbf{76.2} & \textbf{27.6} & \textbf{32.2} & 39.1 & \textbf{20.1} & \textbf{52.1} \\
&  & InvAD~\cite{invad} & \uwave{64.2} & \uwave{56.0} & \uwave{63.4} &  & \uwave{71.2} & 18.5 & \uwave{24.1} & \underline{45.8} & \uwave{14.3} & \uwave{49.0} \\
&  & InvAD-lite~\cite{invad} & 63.3 & \uwave{56.0} & 62.9 &  & 69.9 & 18.2 & 23.1 & 39.7 & 13.7 & 47.6 \\
&  & MambaAD~\cite{mambaad} & 62.8 & 55.2 & 62.8 &  & 68.9 & 16.7 & 22.0 & 41.6 & 12.9 & 47.1 \\
\cline{2-13} & \multirow{4}{*}{\rotatebox{90}{Hybrid}} & UniAD~\cite{uniad} & 55.2 & 49.3 & 61.7 &  & 64.6 & 12.8 & 19.0 & 34.3 & 10.9 & 42.4 \\
&  & RD++~\cite{rrd} & 57.5 & 49.3 & 62.0 &  & 68.2 & 15.5 & 20.1 & \uwave{42.2} & 11.8 & 45.0 \\
&  & DesTSeg~\cite{destseg} & 54.4 & 49.4 & 61.8 &  & 54.5 & 10.6 & 15.4 & 24.4 & \pzo8.5 & 38.6 \\

        \bottomrule
        \end{tabular}
\begin{tabular}{ccccccccccccc}
        \toprule
        & & \multirow{2}{*}{Method} & \multicolumn{3}{c}{Image-level} & & \multicolumn{3}{c}{Pixel-level} & \multirow{2}{*}{mAU-PRO} & \multirow{2}{*}{mIoU-max} & \multirow{2}{*}{mAD} \\
        \cline{4-6} \cline{8-10} 
        & & & mAU-ROC & mAP & m$F_1$-max & & mAU-ROC & mAP & m$F_1$-max &  &  \\
        
        \hline \multirow{16}{*}{\rotatebox{90}{Avg}} & \multirow{3}{*}{\rotatebox{90}{Aug.}} & DRAEM~\cite{draem} & 55.2 & 77.0 & 83.9 &  & 48.7 & \pzo3.1 & \pzo6.3 & 15.8 & \pzo3.3 & 41.4 \\
&  & SimpleNet~\cite{simplenet} & 79.2 & 90.8 & 87.6 &  & 82.4 & 24.0 & 29.0 & 62.0 & 17.8 & 65.0 \\
&  & RealNet~\cite{realnet} & 82.9 & 93.3 & 90.9 &  & 69.8 & 50.0 & 40.4 & 51.2 & 28.5 & 68.4 \\
\cline{2-13} & \multirow{4}{*}{\rotatebox{90}{Emb.}} & CFA~\cite{cfa} & 55.8 & 78.8 & 84.5 &  & 43.9 & \pzo4.8 & \pzo8.9 & 19.3 & \pzo4.7 & 42.3 \\
&  & PatchCore~\cite{patchcore} & \underline{98.8} & \underline{99.5} & \textbf{98.4} &  & \textbf{98.3} & \underline{59.9} & \underline{61.0} & \underline{94.2} & \underline{44.9} & \textbf{88.6} \\
&  & CFLOW-AD~\cite{cflow} & 92.7 & 97.2 & 94.0 &  & 95.8 & 46.8 & 49.6 & 89.0 & 34.0 & 80.7 \\
&  & PyramidalFlow~\cite{pyramidflow} & 66.2 & 84.3 & 85.1 &  & 74.2 & 17.2 & 19.6 & 40.0 & 11.4 & 55.2 \\
\cline{2-13} & \multirow{6}{*}{\rotatebox{90}{Rec.}} & RD~\cite{rd} & 90.5 & 95.0 & 95.1 &  & 95.9 & 47.1 & 52.1 & 91.2 & 35.8 & 81.0 \\
&  & DiAD~\cite{diad} & 92.0 & 96.8 & 94.4 &  & 89.3 & 27.3 & 32.7 & 64.4 & 21.3 & 71.0 \\
&  & ViTAD~\cite{vitad} & 98.4 & \uwave{99.4} & 97.5 &  & 97.5 & 55.2 & 58.1 & 91.7 & 42.0 & 85.4 \\
&  & InvAD~\cite{invad} & \textbf{98.9} & \textbf{99.6} & \underline{98.2} &  & \underline{98.1} & \uwave{57.1} & \uwave{59.6} & \textbf{94.4} & \uwave{43.1} & \uwave{86.6} \\
&  & InvAD-lite~\cite{invad} & 98.1 & 99.1 & 96.8 &  & 97.3 & 55.0 & 58.1 & 93.1 & 41.7 & 85.4 \\
&  & MambaAD~\cite{mambaad} & \uwave{98.5} & \underline{99.5} & \uwave{97.7} &  & \uwave{97.6} & 56.1 & 58.7 & \uwave{93.6} & 42.3 & 86.0 \\
\cline{2-13} & \multirow{4}{*}{\rotatebox{90}{Hybrid}} & UniAD~\cite{uniad} & 96.8 & 98.9 & 97.0 &  & 96.8 & 45.0 & 50.2 & 91.0 & 34.2 & 82.2 \\
&  & RD++~\cite{rrd} & 95.8 & 98.0 & 96.6 &  & 97.3 & 53.0 & 57.0 & 92.9 & 40.5 & 84.4 \\
&  & DesTSeg~\cite{destseg} & 96.3 & 98.8 & 96.1 &  & 92.6 & \textbf{75.8} & \textbf{71.3} & 82.6 & \textbf{56.6} & \underline{87.6} \\

        \bottomrule
        \end{tabular}
\begin{tabular}{ccccccccccccc}
        \toprule
        & & \multirow{2}{*}{Method} & \multicolumn{3}{c}{Image-level} & & \multicolumn{3}{c}{Pixel-level} & \multirow{2}{*}{mAU-PRO} & \multirow{2}{*}{mIoU-max} & \multirow{2}{*}{mAD} \\
        \cline{4-6} \cline{8-10} 
        & & & mAU-ROC & mAP & m$F_1$-max & & mAU-ROC & mAP & m$F_1$-max &  &  \\
        
        \hline \multirow{16}{*}{\rotatebox{90}{Avg}} & \multirow{3}{*}{\rotatebox{90}{Aug.}} & DRAEM~\cite{draem} & 49.2 & 79.4 & 89.0 &  & 50.7 & \pzo0.7 & \pzo2.2 & 23.4 & \pzo1.1 & 42.1 \\
&  & SimpleNet~\cite{simplenet} & 74.9 & 91.8 & 90.2 &  & 94.0 & 14.4 & 21.4 & 79.2 & 12.4 & 66.6 \\
\cline{2-13} & \multirow{4}{*}{\rotatebox{90}{Emb.}} & CFA~\cite{cfa} & 60.1 & 86.3 & 89.5 &  & 52.0 & \pzo7.0 & 11.9 & 28.7 & \pzo6.9 & 47.9 \\
&  & PatchCore~\cite{patchcore} & 84.1 & 95.1 & \uwave{92.5} &  & \underline{98.6} & 33.7 & 38.5 & \underline{94.4} & 24.5 & \textbf{78.4} \\
&  & CFLOW-AD~\cite{cflow} & 74.8 & 91.4 & 90.5 &  & 96.9 & 21.6 & 26.8 & 89.2 & 15.9 & 70.2 \\
&  & PyramidalFlow~\cite{pyramidflow} & 52.5 & 80.8 & 88.6 &  & 87.2 & \pzo5.9 & 10.4 & 68.0 & \pzo5.6 & 56.2 \\
\cline{2-13} & \multirow{6}{*}{\rotatebox{90}{Rec.}} & RD~\cite{rd} & 79.3 & 93.0 & 92.3 &  & 98.3 & 28.6 & 35.4 & 93.5 & 22.1 & 74.3 \\
&  & DiAD~\cite{diad} & 78.8 & 91.3 & 91.7 &  & 91.8 & \pzo5.2 & 10.5 & 75.1 & \pzo5.6 & 63.5 \\
&  & ViTAD~\cite{vitad} & 78.7 & 93.3 & 91.5 &  & 98.0 & 27.0 & 33.0 & 91.3 & 20.2 & 73.3 \\
&  & InvAD~\cite{invad} & \textbf{86.3} & \textbf{95.9} & \textbf{93.4} &  & \textbf{98.7} & \uwave{36.2} & \underline{41.1} & \textbf{94.9} & \underline{26.4} & \underline{78.1} \\
&  & InvAD-lite~\cite{invad} & \uwave{85.1} & \underline{95.6} & 92.3 &  & \uwave{98.4} & 34.4 & 39.0 & 93.4 & 24.6 & 76.9 \\
&  & MambaAD~\cite{mambaad} & \underline{85.8} & \uwave{95.5} & \underline{92.6} &  & \underline{98.6} & \underline{37.1} & \uwave{40.8} & \uwave{94.1} & \uwave{26.0} & \uwave{77.8} \\
\cline{2-13} & \multirow{4}{*}{\rotatebox{90}{Hybrid}} & UniAD~\cite{uniad} & 77.0 & 92.6 & 91.0 &  & 96.8 & 23.7 & 30.6 & 89.4 & 18.6 & 71.6 \\
&  & RD++~\cite{rrd} & 80.1 & 93.5 & 92.2 &  & \uwave{98.4} & 31.5 & 37.2 & 93.6 & 23.4 & 75.2 \\
&  & DesTSeg~\cite{destseg} & 82.5 & 95.1 & 90.9 &  & 82.1 & \textbf{43.8} & \textbf{45.2} & 65.1 & \textbf{30.2} & 72.1 \\

        \bottomrule
        \end{tabular}
\begin{tabular}{ccccccccccccc}
        \toprule
        & & \multirow{2}{*}{Method} & \multicolumn{3}{c}{Image-level} & & \multicolumn{3}{c}{Pixel-level} & \multirow{2}{*}{mAU-PRO} & \multirow{2}{*}{mIoU-max} & \multirow{2}{*}{mAD} \\
        \cline{4-6} \cline{8-10} 
        & & & mAU-ROC & mAP & m$F_1$-max & & mAU-ROC & mAP & m$F_1$-max &  &  \\
        
       \hline \multirow{16}{*}{\rotatebox{90}{Avg}} & \multirow{3}{*}{\rotatebox{90}{Aug.}} & DRAEM~\cite{draem} & 51.4 & 66.9 & 77.5 &  & 48.0 & \pzo5.2 & 10.5 & 13.7 & \pzo5.6 & 39.0 \\
&  & SimpleNet~\cite{simplenet} & \underline{81.8} & \underline{89.1} & \textbf{82.5} &  & 70.9 & 28.3 & 32.1 & 61.2 & 20.9 & 63.7 \\
\cline{2-13} & \multirow{4}{*}{\rotatebox{90}{Emb.}} & CFA~\cite{cfa} & 60.6 & 73.7 & 77.6 &  & 64.7 & 16.5 & 18.8 & 36.4 & 10.8 & 49.8 \\
&  & PatchCore~\cite{patchcore} & 80.5 & \uwave{89.0} & 81.5 &  & 75.1 & 29.9 & 31.8 & 69.9 & 20.4 & \textbf{67.7} \\
&  & CFLOW-AD~\cite{cflow} & 76.0 & 85.0 & 79.9 &  & 70.9 & 25.6 & 28.4 & \uwave{70.0} & 17.7 & 62.3 \\
&  & PyramidalFlow~\cite{pyramidflow} & 58.1 & 70.4 & 77.4 &  & 55.5 & 16.8 & 14.4 & 20.4 & \pzo8.1 & 44.7 \\
\cline{2-13} & \multirow{6}{*}{\rotatebox{90}{Rec.}} & RD~\cite{rd} & 73.7 & 84.6 & 79.4 &  & 70.7 & 21.0 & 26.2 & 67.5 & 15.9 & 60.4 \\
&  & DiAD~\cite{diad} & 77.2 & 84.6 & 81.5 &  & 72.1 & 18.6 & 25.3 & 54.4 & 15.2 & 59.1 \\
&  & ViTAD~\cite{vitad} & 76.2 & 85.0 & 80.1 &  & 73.2 & 27.9 & 30.6 & 62.0 & 19.3 & 62.1 \\
&  & InvAD~\cite{invad} & \textbf{82.3} & \textbf{89.9} & \underline{82.4} &  & \textbf{77.7} & \uwave{30.9} & \underline{34.1} & \textbf{72.8} & \underline{22.4} & \underline{67.2} \\
&  & InvAD-lite~\cite{invad} & 78.0 & 86.8 & 81.6 &  & \uwave{77.0} & 28.0 & 32.0 & 69.4 & 20.4 & 64.7 \\
&  & MambaAD~\cite{mambaad} & 78.2 & 87.1 & \uwave{81.8} &  & \underline{77.5} & 28.0 & \uwave{32.9} & 68.6 & 20.8 & 64.9 \\
\cline{2-13} & \multirow{4}{*}{\rotatebox{90}{Hybrid}} & UniAD~\cite{uniad} & 78.7 & 87.1 & 80.9 &  & 74.6 & \textbf{32.6} & \textbf{35.8} & \underline{70.7} & \textbf{23.4} & \uwave{65.8} \\
&  & RD++~\cite{rrd} & 75.7 & 85.9 & 79.3 &  & 72.1 & 24.2 & 28.5 & 67.9 & 17.8 & 61.9 \\
&  & DesTSeg~\cite{destseg} & \uwave{81.2} & 88.6 & \uwave{81.8} &  & 63.7 & \underline{31.8} & 31.9 & 59.2 & \uwave{21.1} & 62.6 \\

        \bottomrule
        \end{tabular}
\begin{tabular}{ccccccccccccc}
        \toprule
        & & \multirow{2}{*}{Method} & \multicolumn{3}{c}{Image-level} & & \multicolumn{3}{c}{Pixel-level} & \multirow{2}{*}{mAU-PRO} & \multirow{2}{*}{mIoU-max} & \multirow{2}{*}{mAD} \\
        \cline{4-6} \cline{8-10} 
        & & & mAU-ROC & mAP & m$F_1$-max & & mAU-ROC & mAP & m$F_1$-max &  &  \\
        
        \hline \multirow{16}{*}{\rotatebox{90}{Avg}} & \multirow{3}{*}{\rotatebox{90}{Aug.}} & DRAEM~\cite{draem} & 56.2 & 64.6 & 74.9 &  & 45.0 & \pzo0.7 & \pzo1.8 & 16.0 & \pzo0.9 & 37.0 \\
&  & SimpleNet~\cite{simplenet} & 80.7 & 83.8 & 79.3 &  & 94.4 & 29.2 & 33.1 & 74.2 & 22.1 & 67.8 \\
&  & RealNet~\cite{realnet} & 79.2 & 84.8 & 78.3 &  & 65.4 & 29.2 & 27.9 & 33.9 & 17.4 & 57.0 \\
\cline{2-13} & \multirow{4}{*}{\rotatebox{90}{Emb.}} & CFA~\cite{cfa} & 67.1 & 73.8 & 75.3 &  & 83.0 & 13.7 & 18.7 & 48.7 & 11.3 & 54.3 \\
&  & CFLOW-AD~\cite{cflow} & 87.2 & 89.5 & 85.1 &  & 97.8 & 34.2 & 37.2 & 87.3 & 24.9 & 74.0 \\
&  & PyramidalFlow~\cite{pyramidflow} & 69.0 & 72.9 & 75.8 &  & 79.1 & \pzo7.9 & \pzo8.7 & 52.6 & \pzo4.7 & 52.3 \\
\cline{2-13} & \multirow{6}{*}{\rotatebox{90}{Rec.}} & RD~\cite{rd} & \uwave{93.9} & \uwave{94.8} & \uwave{90.4} &  & 98.1 & 38.4 & 43.7 & \uwave{91.9} & 29.0 & 78.7 \\
&  & DiAD~\cite{diad} & 90.5 & 91.4 & \uwave{90.4} &  & 83.4 & 19.2 & 25.0 & 44.3 & 16.2 & 63.5 \\
&  & ViTAD~\cite{vitad} & 90.3 & 91.2 & 86.4 &  & 98.2 & 36.4 & 40.9 & 85.8 & 27.5 & 75.6 \\
&  & InvAD~\cite{invad} & \textbf{95.6} & \textbf{96.0} & \textbf{92.3} &  & \textbf{99.0} & \textbf{43.7} & \textbf{46.9} & \underline{93.0} & \textbf{32.6} & \textbf{80.9} \\
&  & InvAD-lite~\cite{invad} & \underline{95.3} & \underline{95.8} & \underline{91.0} &  & \underline{98.7} & \uwave{41.2} & \underline{44.9} & \textbf{93.2} & \underline{30.6} & \underline{80.0} \\
&  & MambaAD~\cite{mambaad} & 93.6 & 93.9 & 89.8 &  & 98.2 & 34.0 & 39.3 & 90.5 & 25.9 & 77.0 \\
\cline{2-13} & \multirow{4}{*}{\rotatebox{90}{Hybrid}} & UniAD~\cite{uniad} & 91.4 & 93.3 & 87.5 &  & \uwave{98.5} & 35.3 & 40.2 & 89.0 & 26.5 & 76.5 \\
&  & RD++~\cite{rrd} & 93.1 & 94.1 & 90.0 &  & 98.4 & 40.4 & \uwave{44.8} & 91.4 & 29.9 & \uwave{78.9} \\
&  & DesTSeg~\cite{destseg} & 89.0 & 90.3 & 85.9 &  & 84.8 & \underline{43.3} & 44.4 & 57.5 & \uwave{30.1} & 70.7 \\

        \bottomrule
        \end{tabular}
\begin{tabular}{ccccccccccccc}
        \toprule
        & & \multirow{2}{*}{Method} & \multicolumn{3}{c}{Image-level} & & \multicolumn{3}{c}{Pixel-level} & \multirow{2}{*}{mAU-PRO} & \multirow{2}{*}{mIoU-max} & \multirow{2}{*}{mAD} \\
        \cline{4-6} \cline{8-10} 
        & & & mAU-ROC & mAP & m$F_1$-max & & mAU-ROC & mAP & m$F_1$-max &  &  \\
        
        \hline \multirow{16}{*}{\rotatebox{90}{Avg}} & \multirow{3}{*}{\rotatebox{90}{Aug.}} & DRAEM~\cite{draem} & 69.3 & 76.8 & 79.5 &  & 47.7 & \pzo3.2 & \pzo6.1 & 16.1 & \pzo3.2 & 42.7 \\
&  & SimpleNet~\cite{simplenet} & 94.0 & \uwave{97.9} & 93.9 &  & 96.2 & 41.0 & 43.7 & 69.6 & 28.1 & 76.6 \\
&  & RealNet~\cite{realnet} & 93.1 & 96.3 & 92.5 &  & 87.2 & 48.0 & 55.5 & 57.9 & 38.7 & 75.8 \\
\cline{2-13} & \multirow{4}{*}{\rotatebox{90}{Emb.}} & CFA~\cite{cfa} & 92.7 & 97.8 & \underline{94.6} &  & 96.2 & 46.7 & 49.7 & 69.0 & 33.2 & 78.1 \\
&  & PatchCore~\cite{patchcore} & \uwave{94.4} & \underline{98.2} & \underline{94.6} &  & 97.5 & 55.0 & 54.9 & 76.0 & 38.0 & \textbf{83.3} \\
&  & CFLOW-AD~\cite{cflow} & 91.6 & 95.6 & 89.7 &  & 96.9 & 46.0 & 49.0 & 72.7 & 33.0 & 77.4 \\
&  & PyramidalFlow~\cite{pyramidflow} & 85.3 & 81.7 & 79.0 &  & 76.1 & 27.7 & 23.4 & 43.1 & 15.0 & 59.5 \\
\cline{2-13} & \multirow{6}{*}{\rotatebox{90}{Rec.}} & RD~\cite{rd} & 94.1 & 96.8 & 93.8 &  & \textbf{98.0} & 57.1 & \uwave{58.0} & \textbf{79.9} & \uwave{41.0} & 82.5 \\
&  & DiAD~\cite{diad} & 90.2 & 88.3 & 92.6 &  & 91.9 & 20.5 & 27.0 & 70.3 & 16.0 & 68.7 \\
&  & ViTAD~\cite{vitad} & 94.0 & 97.0 & 93.7 &  & 97.6 & \underline{58.3} & 56.5 & 72.8 & 39.9 & 81.4 \\
&  & InvAD~\cite{invad} & \textbf{95.3} & 97.3 & 93.7 &  & \underline{97.9} & \textbf{58.7} & \textbf{58.8} & \uwave{78.8} & \textbf{41.7} & \underline{82.9} \\
&  & InvAD-lite~\cite{invad} & 94.2 & \uwave{97.9} & \uwave{94.4} &  & \uwave{97.7} & 55.7 & 57.0 & 77.4 & 40.0 & 82.0 \\
&  & MambaAD~\cite{mambaad} & 92.9 & 96.2 & 93.0 &  & 97.6 & 51.2 & 55.1 & 77.3 & 38.2 & 80.5 \\
\cline{2-13} & \multirow{4}{*}{\rotatebox{90}{Hybrid}} & UniAD~\cite{uniad} & \underline{94.5} & \textbf{98.4} & \textbf{94.9} &  & 97.4 & 52.4 & 55.5 & \underline{78.9} & 38.4 & 81.7 \\
&  & RD++~\cite{rrd} & \underline{94.5} & 97.6 & 94.3 &  & \textbf{98.0} & \uwave{57.7} & \underline{58.2} & \underline{78.9} & \underline{41.2} & \uwave{82.7} \\
&  & DesTSeg~\cite{destseg} & 93.5 & 96.7 & 93.8 &  & 94.8 & 39.1 & 38.5 & 72.9 & 24.6 & 75.6 \\

        \bottomrule
        \end{tabular}
\begin{tabular}{ccccccccccccc}
        \toprule
        & & \multirow{2}{*}{Method} & \multicolumn{3}{c}{Image-level} & & \multicolumn{3}{c}{Pixel-level} & \multirow{2}{*}{mAU-PRO} & \multirow{2}{*}{mIoU-max} & \multirow{2}{*}{mAD} \\
        \cline{4-6} \cline{8-10} 
        & & & mAU-ROC & mAP & m$F_1$-max & & mAU-ROC & mAP & m$F_1$-max &  &  \\
        
        \hline \multirow{16}{*}{\rotatebox{90}{Avg}} & \multirow{3}{*}{\rotatebox{90}{Aug.}} & DRAEM~\cite{draem} & 60.2 & 67.5 & 75.1 &  & 50.4 & \pzo5.4 & \pzo4.7 & 21.8 & \pzo2.6 & 40.7 \\
&  & SimpleNet~\cite{simplenet} & 90.6 & \uwave{94.1} & 89.7 &  & 97.1 & 33.6 & 35.7 & 90.0 & 25.6 & 75.8 \\
&  & RealNet~\cite{realnet} & 86.0 & 90.0 & 87.3 &  & 74.7 & 39.2 & 39.7 & 52.3 & 28.0 & 67.0 \\
\cline{2-13} & \multirow{4}{*}{\rotatebox{90}{Emb.}} & CFA~\cite{cfa} & 92.0 & 93.5 & 90.2 &  & 95.7 & 29.0 & 33.0 & 83.2 & 23.8 & 73.8 \\
&  & PatchCore~\cite{patchcore} & \underline{94.6} & \underline{96.9} & \underline{93.4} &  & \textbf{98.9} & \textbf{46.1} & \textbf{47.6} & \textbf{95.7} & \textbf{35.0} & \textbf{83.5} \\
&  & CFLOW-AD~\cite{cflow} & 80.4 & 85.1 & 84.7 &  & 97.3 & 28.4 & 30.1 & 90.9 & 21.5 & 71.0 \\
&  & PyramidalFlow~\cite{pyramidflow} & 72.5 & 76.2 & 77.6 &  & 89.0 & 12.4 & 15.8 & 68.5 & \pzo9.1 & 58.9 \\
\cline{2-13} & \multirow{6}{*}{\rotatebox{90}{Rec.}} & RD~\cite{rd} & 90.3 & 92.8 & 90.5 &  & 98.3 & 39.6 & 40.6 & \uwave{95.2} & 30.2 & 78.2 \\
&  & DiAD~\cite{diad} & 85.8 & 89.2 & 86.5 &  & 91.4 & 15.3 & 19.2 & 66.1 & 12.0 & 64.8 \\
&  & ViTAD~\cite{vitad} & 87.4 & 90.8 & 87.0 &  & 97.8 & 34.6 & 37.8 & 92.9 & 28.0 & 75.5 \\
&  & InvAD~\cite{invad} & \textbf{96.0} & \textbf{97.1} & \textbf{94.5} &  & \underline{98.5} & \underline{44.1} & \underline{46.4} & \underline{95.3} & \underline{34.4} & \underline{81.7} \\
&  & InvAD-lite~\cite{invad} & \uwave{92.8} & 93.2 & 91.4 &  & 98.3 & 41.4 & \uwave{43.9} & 94.6 & 32.1 & \uwave{79.4} \\
&  & MambaAD~\cite{mambaad} & 89.2 & 93.1 & 90.3 &  & 97.7 & 33.5 & 38.6 & 92.8 & 27.2 & 76.5 \\
\cline{2-13} & \multirow{4}{*}{\rotatebox{90}{Hybrid}} & UniAD~\cite{uniad} & 80.1 & 83.2 & 85.1 &  & 95.4 & 19.0 & 25.6 & 83.8 & 16.8 & 67.5 \\
&  & RD++~\cite{rrd} & 90.6 & 93.3 & 90.0 &  & \uwave{98.4} & \uwave{42.8} & 43.0 & \underline{95.3} & \uwave{32.7} & 79.1 \\
&  & DesTSeg~\cite{destseg} & 92.6 & 91.8 & \uwave{92.8} &  & 90.8 & 30.6 & 32.9 & 78.3 & 24.1 & 72.8 \\

        \bottomrule
        \end{tabular}
\begin{tabular}{ccccccccccccc}
        \toprule
        & & \multirow{2}{*}{Method} & \multicolumn{3}{c}{Image-level} & & \multicolumn{3}{c}{Pixel-level} & \multirow{2}{*}{mAU-PRO} & \multirow{2}{*}{mIoU-max} & \multirow{2}{*}{mAD} \\
        \cline{4-6} \cline{8-10} 
        & & & mAU-ROC & mAP & m$F_1$-max & & mAU-ROC & mAP & m$F_1$-max &  &  \\
        
        \hline \multirow{16}{*}{\rotatebox{90}{Avg}} & \multirow{3}{*}{\rotatebox{90}{Aug.}} & DRAEM~\cite{draem} & 46.3 & 82.5 & 90.2 &  & 42.5 & \pzo0.5 & \pzo1.2 & 14.9 & \pzo0.6 & 39.7 \\
&  & SimpleNet~\cite{simplenet} & 36.1 & 77.0 & 89.6 &  & 77.2 & \pzo2.6 & \pzo6.3 & 48.9 & \pzo3.3 & 48.2 \\
\cline{2-13} & \multirow{4}{*}{\rotatebox{90}{Emb.}} & CFA~\cite{cfa} & 48.5 & 81.2 & 91.4 &  & 83.3 & 10.4 & 15.0 & 64.1 & \pzo8.6 & 56.3 \\
&  & PatchCore~\cite{patchcore} & \underline{59.7} & 84.8 & \textbf{93.5} &  & \textbf{95.4} & \textbf{20.2} & \textbf{27.3} & \textbf{85.5} & \textbf{16.6} & \textbf{68.2} \\
&  & CFLOW-AD~\cite{cflow} & 57.4 & \underline{85.9} & 91.2 &  & \uwave{90.9} & 10.8 & 15.3 & 74.1 & \pzo8.8 & 60.8 \\
&  & PyramidalFlow~\cite{pyramidflow} & 50.6 & 82.9 & 90.5 &  & 88.6 & \pzo7.5 & 12.0 & 68.8 & \pzo6.7 & 57.3 \\
\cline{2-13} & \multirow{6}{*}{\rotatebox{90}{Rec.}} & RD~\cite{rd} & 56.0 & 84.9 & 90.7 &  & 86.9 & \pzo8.7 & 13.2 & 66.9 & \pzo7.4 & 58.2 \\
&  & DiAD~\cite{diad} & \uwave{58.0} & \uwave{85.7} & 91.1 &  & 87.8 & \pzo5.1 & \pzo9.6 & 69.4 & \pzo5.2 & 58.1 \\
&  & ViTAD~\cite{vitad} & 44.5 & 81.3 & 90.2 &  & 86.9 & \pzo4.5 & \pzo8.9 & 65.0 & \pzo4.8 & 54.5 \\
&  & InvAD~\cite{invad} & \textbf{63.5} & \textbf{86.5} & \underline{92.7} &  & \underline{91.6} & \underline{18.9} & \underline{24.2} & \underline{77.2} & \underline{14.9} & \underline{64.9} \\
&  & InvAD-lite~\cite{invad} & 57.3 & 84.8 & 91.9 &  & 90.8 & 11.4 & 16.3 & \uwave{74.7} & \pzo9.5 & 61.0 \\
&  & MambaAD~\cite{mambaad} & 54.7 & 83.1 & \uwave{92.2} &  & 90.8 & \uwave{13.1} & \uwave{19.2} & \uwave{74.7} & \uwave{11.4} & \uwave{61.1} \\
\cline{2-13} & \multirow{4}{*}{\rotatebox{90}{Hybrid}} & UniAD~\cite{uniad} & 45.4 & 80.3 & 90.8 &  & 87.8 & \pzo6.4 & 11.6 & 68.3 & \pzo6.4 & 55.8 \\
&  & RD++~\cite{rrd} & 52.3 & 84.0 & 91.3 &  & 88.7 & \pzo9.3 & 14.4 & 70.4 & \pzo8.2 & 58.6 \\
&  & DesTSeg~\cite{destseg} & 36.1 & 77.9 & 89.8 &  & 82.5 & \pzo3.2 & \pzo6.0 & 52.7 & \pzo3.2 & 49.7 \\

        \bottomrule
        \end{tabular}
\begin{tabular}{ccccccccccccc}
        \toprule
        & & \multirow{2}{*}{Method} & \multicolumn{3}{c}{Image-level} & & \multicolumn{3}{c}{Pixel-level} & \multirow{2}{*}{mAU-PRO} & \multirow{2}{*}{mIoU-max} & \multirow{2}{*}{mAD} \\
        \cline{4-6} \cline{8-10} 
        & & & mAU-ROC & mAP & m$F_1$-max & & mAU-ROC & mAP & m$F_1$-max &  &  \\
        
        \hline \multirow{16}{*}{\rotatebox{90}{Avg}} & \multirow{3}{*}{\rotatebox{90}{Aug.}} & DRAEM~\cite{draem} & 48.8 & 88.1 & 93.8 &  & 47.9 & \pzo0.7 & \pzo1.5 & 20.0 & \pzo0.8 & 43.0 \\
&  & SimpleNet~\cite{simplenet} & 51.5 & 88.6 & 93.8 &  & 86.1 & \pzo2.3 & \pzo4.5 & 63.9 & \pzo2.3 & 55.8 \\
\cline{2-13} & \multirow{4}{*}{\rotatebox{90}{Emb.}} & CFA~\cite{cfa} & 55.7 & 91.1 & 93.8 &  & 71.8 & \pzo3.7 & \pzo7.7 & 45.3 & \pzo4.1 & 52.7 \\
&  & CFLOW-AD~\cite{cflow} & 56.9 & 90.9 & 93.8 &  & 86.9 & \pzo3.4 & \pzo5.1 & 63.7 & \pzo2.6 & 57.2 \\
&  & PyramidalFlow~\cite{pyramidflow} & 49.0 & 88.1 & 93.8 &  & 84.4 & \pzo2.4 & \pzo5.0 & 62.7 & \pzo2.6 & 55.1 \\
\cline{2-13} & \multirow{6}{*}{\rotatebox{90}{Rec.}} & RD~\cite{rd} & 57.9 & 91.3 & 93.8 &  & 88.3 & \pzo4.4 & \pzo8.2 & 73.7 & \pzo4.3 & 59.7 \\
&  & DiAD~\cite{diad} & \underline{65.6} & \underline{93.4} & \textbf{94.1} &  & 87.7 & \pzo4.4 & \pzo8.8 & 61.4 & \pzo4.7 & 59.4 \\
&  & ViTAD~\cite{vitad} & 59.0 & 91.4 & 93.8 &  & \uwave{89.0} & \pzo4.8 & \uwave{\pzo9.3} & 73.6 & \uwave{\pzo4.9} & 60.1 \\
&  & InvAD~\cite{invad} & \textbf{70.4} & \textbf{94.5} & \underline{94.0} &  & \textbf{90.7} & \textbf{\pzo8.9} & \textbf{15.3} & \textbf{79.1} & \textbf{\pzo8.4} & \textbf{64.7} \\
&  & InvAD-lite~\cite{invad} & \uwave{65.3} & \underline{93.4} & \uwave{93.9} &  & \underline{89.7} & \underline{\pzo6.6} & \underline{11.4} & \underline{76.4} & \underline{\pzo6.1} & \underline{62.4} \\
&  & MambaAD~\cite{mambaad} & 61.4 & \uwave{92.4} & 93.8 &  & 88.3 & \pzo4.8 & \pzo9.0 & 73.0 & \pzo4.8 & \uwave{60.4} \\
\cline{2-13} & \multirow{4}{*}{\rotatebox{90}{Hybrid}} & UniAD~\cite{uniad} & 59.4 & 91.5 & 93.8 &  & \uwave{89.0} & \pzo4.4 & \pzo8.4 & \uwave{74.6} & \pzo4.4 & 60.2 \\
&  & RD++~\cite{rrd} & 58.6 & 91.7 & 93.8 &  & 88.3 & \pzo4.4 & \pzo8.1 & 73.2 & \pzo4.2 & 59.7 \\
&  & DesTSeg~\cite{destseg} & 59.2 & 91.9 & 93.8 &  & 56.8 & \uwave{\pzo5.7} & \pzo8.6 & 41.8 & \pzo4.5 & 51.1 \\

        \bottomrule
        \end{tabular}
\begin{tabular}{ccccccccccccc}
        \toprule
        & & \multirow{2}{*}{Method} & \multicolumn{3}{c}{Image-level} & & \multicolumn{3}{c}{Pixel-level} & \multirow{2}{*}{mAU-PRO} & \multirow{2}{*}{mIoU-max} & \multirow{2}{*}{mAD} \\
        \cline{4-6} \cline{8-10} 
        & & & mAU-ROC & mAP & m$F_1$-max & & mAU-ROC & mAP & m$F_1$-max &  &  \\
        
        \hline \multirow{16}{*}{\rotatebox{90}{Avg}} & \multirow{3}{*}{\rotatebox{90}{Aug.}} & DRAEM~\cite{draem} & 58.5 & 63.2 & 71.7 &  & 32.5 & \pzo2.0 & \pzo6.1 & \pzo9.1 & \pzo3.2 & 34.7 \\
&  & SimpleNet~\cite{simplenet} & 72.5 & 75.3 & 76.7 &  & 94.9 & 35.9 & 37.0 & 79.2 & 24.2 & 67.4 \\
\cline{2-13} & \multirow{4}{*}{\rotatebox{90}{Emb.}} & CFA~\cite{cfa} & 56.3 & 62.8 & 70.4 &  & 38.1 & \pzo4.8 & \pzo6.6 & \pzo8.9 & \pzo3.4 & 35.4 \\
&  & CFLOW-AD~\cite{cflow} & 79.0 & 78.5 & 77.3 &  & 95.4 & 39.6 & 26.3 & 81.7 & 17.0 & 68.3 \\
&  & PyramidalFlow~\cite{pyramidflow} & 60.0 & 62.8 & 71.9 &  & 82.2 & \pzo8.8 & 14.9 & 46.9 & \pzo8.3 & 49.6 \\
\cline{2-13} & \multirow{6}{*}{\rotatebox{90}{Rec.}} & RD~\cite{rd} & 76.4 & 75.8 & 77.9 &  & 96.4 & 38.9 & 39.8 & 86.5 & 27.0 & 70.2 \\
&  & DiAD~\cite{diad} & \textbf{82.9} & \underline{81.9} & 79.4 &  & 96.0 & 35.9 & 38.2 & 85.4 & 25.2 & 71.4 \\
&  & ViTAD~\cite{vitad} & 81.5 & \uwave{80.6} & \underline{80.1} &  & \underline{97.0} & \underline{46.8} & \underline{46.9} & 86.5 & \underline{32.7} & \textbf{74.2} \\
&  & InvAD~\cite{invad} & 81.3 & 80.0 & \uwave{79.9} &  & \textbf{97.2} & \uwave{45.4} & 45.5 & \textbf{89.0} & 32.3 & \underline{74.0} \\
&  & InvAD-lite~\cite{invad} & 77.6 & 77.2 & 79.3 &  & 96.2 & 38.7 & 39.7 & 85.7 & 27.1 & 70.6 \\
&  & MambaAD~\cite{mambaad} & \underline{82.3} & 78.9 & \textbf{81.3} &  & \uwave{96.7} & 43.0 & \uwave{46.1} & \underline{87.9} & \uwave{32.4} & \uwave{73.7} \\
\cline{2-13} & \multirow{4}{*}{\rotatebox{90}{Hybrid}} & UniAD~\cite{uniad} & 80.4 & 76.6 & 77.5 &  & 96.5 & 39.0 & 41.3 & 85.8 & 27.8 & 71.0 \\
&  & RD++~\cite{rrd} & 77.2 & 76.1 & 78.5 &  & \uwave{96.7} & 41.0 & 41.9 & \uwave{87.4} & 29.1 & 71.3 \\
&  & DesTSeg~\cite{destseg} & \uwave{82.0} & \textbf{85.0} & 79.7 &  & 83.2 & \textbf{50.6} & \textbf{50.5} & 66.1 & \textbf{34.1} & 71.0 \\

        \bottomrule
        \end{tabular}
\begin{tabular}{ccccccccccccc}
        \toprule
        & & \multirow{2}{*}{Method} & \multicolumn{3}{c}{Image-level} & & \multicolumn{3}{c}{Pixel-level} & \multirow{2}{*}{mAU-PRO} & \multirow{2}{*}{mIoU-max} & \multirow{2}{*}{mAD} \\
        \cline{4-6} \cline{8-10} 
        & & & mAU-ROC & mAP & m$F_1$-max & & mAU-ROC & mAP & m$F_1$-max &  &  \\
        
        \hline \multirow{16}{*}{\rotatebox{90}{bottle}} & \multirow{3}{*}{\rotatebox{90}{Aug.}} & DRAEM~\cite{draem} & 49.4 & 74.0 & 86.3 &  & 57.8 & \pzo6.5 & 13.2 & 17.3 & \pzo7.1 & 43.5 \\
&  & SimpleNet~\cite{simplenet} & \textbf{100.} & \textbf{100.} & \textbf{100.} &  & 97.4 & 57.3 & 65.9 & 89.1 & 49.1 & 87.1 \\
&  & RealNet~\cite{realnet} & 95.6 & 98.8 & 95.1 &  & 69.8 & 53.9 & 46.6 & 60.9 & 30.4 & 74.4 \\
\cline{2-13} & \multirow{4}{*}{\rotatebox{90}{Emb.}} & CFA~\cite{cfa} & 64.2 & 87.4 & 86.3 &  & 65.3 & 11.0 & 15.1 & 35.5 & \pzo8.2 & 52.1 \\
&  & PatchCore~\cite{patchcore} & \textbf{100.} & \textbf{100.} & \textbf{100.} &  & \textbf{98.9} & 79.0 & \underline{77.1} & \textbf{96.1} & \underline{62.7} & \underline{93.0} \\
&  & CFLOW-AD~\cite{cflow} & \underline{99.9} & \textbf{100.} & \underline{99.2} &  & 97.4 & 61.8 & 63.6 & 91.9 & 46.6 & 87.7 \\
&  & PyramidalFlow~\cite{pyramidflow} & 77.1 & 93.1 & 86.3 &  & 77.7 & 16.9 & 23.9 & 40.9 & 13.6 & 59.4 \\
\cline{2-13} & \multirow{6}{*}{\rotatebox{90}{Rec.}} & RD~\cite{rd} & 40.6 & 77.5 & 86.3 &  & 93.4 & 29.6 & 48.5 & 80.4 & 32.0 & 65.2 \\
&  & DiAD~\cite{diad} & 97.7 & 99.1 & \underline{99.2} &  & 93.5 & 45.7 & 49.5 & 76.0 & 32.9 & 80.1 \\
&  & ViTAD~\cite{vitad} & \textbf{100.} & \textbf{100.} & \textbf{100.} &  & \underline{98.8} & \underline{79.9} & \uwave{75.8} & 94.9 & \uwave{61.0} & \uwave{92.8} \\
&  & InvAD~\cite{invad} & \textbf{100.} & \textbf{100.} & \textbf{100.} &  & 98.6 & 75.2 & 73.6 & \uwave{95.7} & 58.2 & 91.9 \\
&  & InvAD-lite~\cite{invad} & \textbf{100.} & \textbf{100.} & \textbf{100.} &  & 98.4 & 75.2 & 73.5 & \uwave{95.7} & 58.1 & 91.8 \\
&  & MambaAD~\cite{mambaad} & \uwave{99.8} & \textbf{100.} & \underline{99.2} &  & \uwave{98.7} & \uwave{79.7} & 75.7 & \underline{96.0} & 60.9 & 92.7 \\
\cline{2-13} & \multirow{4}{*}{\rotatebox{90}{Hybrid}} & UniAD~\cite{uniad} & 99.4 & \uwave{99.8} & \uwave{98.4} &  & 98.1 & 73.5 & 70.7 & 95.3 & 54.7 & 90.7 \\
&  & RD++~\cite{rrd} & \uwave{99.8} & \underline{99.9} & \uwave{98.4} &  & 98.2 & 72.5 & 71.6 & 95.0 & 55.8 & 90.8 \\
&  & DesTSeg~\cite{destseg} & \textbf{100.} & \textbf{100.} & \textbf{100.} &  & 94.9 & \textbf{87.2} & \textbf{81.1} & 91.8 & \textbf{68.3} & \textbf{93.6} \\
\hline \multirow{16}{*}{\rotatebox{90}{cable}} & \multirow{3}{*}{\rotatebox{90}{Aug.}} & DRAEM~\cite{draem} & 50.2 & 61.7 & 76.0 &  & 55.6 & \pzo3.2 & \pzo5.7 & 16.6 & \pzo2.9 & 38.4 \\
&  & SimpleNet~\cite{simplenet} & 97.1 & 98.3 & 93.9 &  & \uwave{96.6} & \uwave{48.5} & \uwave{55.0} & 86.0 & \uwave{37.9} & 82.2 \\
&  & RealNet~\cite{realnet} & 70.0 & 83.0 & 76.0 &  & 61.5 & 23.5 & 25.9 & 33.3 & 14.9 & 53.3 \\
\cline{2-13} & \multirow{4}{*}{\rotatebox{90}{Emb.}} & CFA~\cite{cfa} & 50.3 & 59.9 & 76.3 &  & 52.8 & \pzo3.7 & \pzo7.5 & 22.3 & \pzo3.9 & 39.0 \\
&  & PatchCore~\cite{patchcore} & \textbf{99.8} & \textbf{99.9} & \textbf{99.5} &  & \textbf{97.7} & \underline{51.6} & \underline{55.2} & \textbf{93.6} & \underline{38.1} & \underline{85.3} \\
&  & CFLOW-AD~\cite{cflow} & 89.6 & 93.7 & 86.0 &  & 89.8 & 27.3 & 33.3 & 78.0 & 20.0 & 71.1 \\
&  & PyramidalFlow~\cite{pyramidflow} & 58.2 & 73.7 & 76.0 &  & 82.8 & 19.0 & 16.4 & 41.6 & \pzo8.9 & 52.5 \\
\cline{2-13} & \multirow{6}{*}{\rotatebox{90}{Rec.}} & RD~\cite{rd} & 81.9 & 88.7 & 81.4 &  & 84.0 & 26.6 & 34.4 & 77.3 & 20.8 & 67.8 \\
&  & DiAD~\cite{diad} & 88.5 & 94.3 & 88.9 &  & 90.7 & 27.0 & 33.3 & 63.9 & 20.0 & 69.5 \\
&  & ViTAD~\cite{vitad} & \uwave{98.8} & \uwave{99.3} & \uwave{96.3} &  & 96.3 & 43.6 & 46.8 & \uwave{90.6} & 30.6 & 81.7 \\
&  & InvAD~\cite{invad} & 97.9 & 98.7 & 95.1 &  & \underline{97.1} & 46.7 & 50.8 & \underline{92.1} & 34.0 & \uwave{82.6} \\
&  & InvAD-lite~\cite{invad} & 97.0 & 98.2 & 94.0 &  & 90.9 & 39.4 & 47.5 & 87.7 & 31.2 & 79.2 \\
&  & MambaAD~\cite{mambaad} & \underline{99.3} & \underline{99.6} & \underline{97.4} &  & 95.2 & 42.0 & 47.9 & 90.4 & 31.5 & 81.7 \\
\cline{2-13} & \multirow{4}{*}{\rotatebox{90}{Hybrid}} & UniAD~\cite{uniad} & 93.0 & 95.7 & 89.3 &  & 96.1 & 45.0 & 50.7 & 84.9 & 34.0 & 79.2 \\
&  & RD++~\cite{rrd} & 93.7 & 96.3 & 91.3 &  & 93.2 & 37.7 & 45.1 & 86.8 & 29.1 & 77.7 \\
&  & DesTSeg~\cite{destseg} & 97.5 & 98.7 & 94.6 &  & 95.2 & \textbf{67.2} & \textbf{64.0} & 85.1 & \textbf{47.1} & \textbf{86.0} \\
\hline \multirow{16}{*}{\rotatebox{90}{capsule}} & \multirow{3}{*}{\rotatebox{90}{Aug.}} & DRAEM~\cite{draem} & 58.0 & 86.3 & 90.5 &  & 48.3 & \pzo0.8 & \pzo1.8 & 14.8 & \pzo0.9 & 42.9 \\
&  & SimpleNet~\cite{simplenet} & 85.4 & 96.7 & 92.7 &  & 98.1 & 36.9 & 46.8 & 87.1 & 30.6 & 77.7 \\
&  & RealNet~\cite{realnet} & 64.4 & 90.3 & 90.5 &  & 54.6 & 23.7 & 12.1 & 23.4 & \pzo6.4 & 51.3 \\
\cline{2-13} & \multirow{4}{*}{\rotatebox{90}{Emb.}} & CFA~\cite{cfa} & 40.8 & 82.5 & 90.5 &  & 27.0 & \pzo0.6 & \pzo1.8 & \pzo7.0 & \pzo0.9 & 35.7 \\
&  & PatchCore~\cite{patchcore} & \textbf{99.2} & \textbf{99.8} & \textbf{98.6} &  & \textbf{99.0} & \underline{49.0} & \underline{52.9} & \uwave{95.7} & \underline{35.9} & \textbf{84.9} \\
&  & CFLOW-AD~\cite{cflow} & 86.1 & 96.7 & 93.4 &  & 98.5 & 41.0 & 44.2 & 92.8 & 28.4 & 79.0 \\
&  & PyramidalFlow~\cite{pyramidflow} & 55.6 & 87.0 & 90.5 &  & 90.3 & 13.5 & 19.6 & 57.3 & 10.9 & 59.1 \\
\cline{2-13} & \multirow{6}{*}{\rotatebox{90}{Rec.}} & RD~\cite{rd} & \underline{98.4} & \underline{99.7} & \uwave{96.9} &  & \uwave{98.8} & 45.4 & 51.8 & \underline{96.1} & 34.9 & \uwave{83.9} \\
&  & DiAD~\cite{diad} & 88.6 & 97.7 & 91.8 &  & 90.9 & 16.0 & 23.5 & 54.5 & 13.3 & 66.1 \\
&  & ViTAD~\cite{vitad} & 95.3 & \uwave{99.0} & 95.9 &  & 98.2 & 42.0 & 47.1 & 92.4 & 30.8 & 81.4 \\
&  & InvAD~\cite{invad} & 94.3 & 98.7 & 96.0 &  & \underline{98.9} & 46.7 & 50.8 & 95.5 & 34.0 & 83.0 \\
&  & InvAD-lite~\cite{invad} & 93.9 & 98.6 & 94.8 &  & 98.4 & 42.2 & 47.4 & 94.4 & 31.1 & 81.4 \\
&  & MambaAD~\cite{mambaad} & 91.8 & 98.2 & 93.2 &  & 98.3 & 43.5 & 47.8 & 93.0 & 31.4 & 80.8 \\
\cline{2-13} & \multirow{4}{*}{\rotatebox{90}{Hybrid}} & UniAD~\cite{uniad} & 69.8 & 90.4 & 91.6 &  & 97.5 & 32.6 & 36.9 & 86.9 & 22.6 & 72.2 \\
&  & RD++~\cite{rrd} & \uwave{98.3} & \underline{99.7} & \underline{97.3} &  & \textbf{99.0} & \uwave{47.1} & \uwave{52.1} & \textbf{96.3} & \uwave{35.3} & \underline{84.3} \\
&  & DesTSeg~\cite{destseg} & 90.3 & 97.6 & 94.6 &  & 89.3 & \textbf{56.4} & \textbf{58.1} & 60.6 & \textbf{41.0} & 78.1 \\
\hline \multirow{16}{*}{\rotatebox{90}{carpet}} & \multirow{3}{*}{\rotatebox{90}{Aug.}} & DRAEM~\cite{draem} & 66.7 & 87.4 & 87.0 &  & 51.9 & \pzo1.7 & \pzo3.2 & 16.6 & \pzo1.6 & 44.9 \\
&  & SimpleNet~\cite{simplenet} & 97.1 & 99.1 & 94.6 &  & 97.7 & 42.8 & 46.9 & 90.0 & 30.6 & 81.2 \\
&  & RealNet~\cite{realnet} & 96.5 & 99.1 & 96.0 &  & 89.2 & \textbf{69.0} & \uwave{64.3} & 84.0 & \uwave{47.4} & 85.4 \\
\cline{2-13} & \multirow{4}{*}{\rotatebox{90}{Emb.}} & CFA~\cite{cfa} & 47.5 & 78.0 & 86.4 &  & 50.9 & \pzo7.0 & 11.4 & 31.9 & \pzo6.1 & 44.7 \\
&  & PatchCore~\cite{patchcore} & 98.4 & 99.5 & \uwave{97.8} &  & \underline{99.1} & \uwave{66.4} & \underline{64.6} & 95.2 & \underline{47.7} & \underline{88.7} \\
&  & CFLOW-AD~\cite{cflow} & \uwave{99.2} & \underline{99.8} & 97.2 &  & 98.8 & 55.9 & 59.4 & 94.3 & 42.3 & 86.4 \\
&  & PyramidalFlow~\cite{pyramidflow} & 44.6 & 73.5 & 86.4 &  & 79.2 & \pzo8.5 & 15.1 & 52.3 & \pzo8.2 & 51.4 \\
\cline{2-13} & \multirow{6}{*}{\rotatebox{90}{Rec.}} & RD~\cite{rd} & 99.0 & \uwave{99.7} & \underline{98.3} &  & \underline{99.1} & 59.8 & 61.1 & 95.8 & 44.0 & 87.5 \\
&  & DiAD~\cite{diad} & 64.5 & 87.8 & 86.4 &  & 87.9 & 17.0 & 26.5 & 67.0 & 15.3 & 62.4 \\
&  & ViTAD~\cite{vitad} & \underline{99.5} & \textbf{99.9} & \textbf{99.4} &  & \uwave{99.0} & 59.8 & 64.1 & 94.7 & 47.2 & \uwave{88.1} \\
&  & InvAD~\cite{invad} & 98.6 & 99.6 & 97.2 &  & \underline{99.1} & 60.8 & 62.1 & 95.8 & 45.1 & 87.6 \\
&  & InvAD-lite~\cite{invad} & \textbf{99.8} & \textbf{99.9} & \textbf{99.4} &  & \underline{99.1} & 58.0 & 61.4 & \underline{96.4} & 44.3 & 87.7 \\
&  & MambaAD~\cite{mambaad} & \textbf{99.8} & \textbf{99.9} & \textbf{99.4} &  & \textbf{99.2} & 64.0 & 63.8 & \textbf{97.3} & 46.8 & \textbf{89.1} \\
\cline{2-13} & \multirow{4}{*}{\rotatebox{90}{Hybrid}} & UniAD~\cite{uniad} & \textbf{99.8} & \textbf{99.9} & \textbf{99.4} &  & 98.5 & 53.6 & 55.6 & \uwave{95.9} & 38.5 & 86.1 \\
&  & RD++~\cite{rrd} & 97.6 & 99.3 & 96.0 &  & 98.9 & 57.2 & 58.5 & 94.8 & 41.3 & 86.0 \\
&  & DesTSeg~\cite{destseg} & 95.9 & 98.7 & 95.0 &  & 95.7 & \underline{68.7} & \textbf{64.9} & 93.4 & \textbf{48.0} & 87.5 \\
        
        \bottomrule
        \end{tabular}
\begin{tabular}{ccccccccccccc}
        \toprule
        & & \multirow{2}{*}{Method} & \multicolumn{3}{c}{Image-level} & & \multicolumn{3}{c}{Pixel-level} & \multirow{2}{*}{mAU-PRO} & \multirow{2}{*}{mIoU-max} & \multirow{2}{*}{mAD} \\
        \cline{4-6} \cline{8-10} 
        & & & mAU-ROC & mAP & m$F_1$-max & & mAU-ROC & mAP & m$F_1$-max &  &  \\
        
        \hline \multirow{16}{*}{\rotatebox{90}{grid}} & \multirow{3}{*}{\rotatebox{90}{Aug.}} & DRAEM~\cite{draem} & 47.3 & 72.2 & 84.4 &  & 46.4 & \pzo0.6 & \pzo1.4 & 13.5 & \pzo0.7 & 38.0 \\
&  & SimpleNet~\cite{simplenet} & 98.2 & 99.5 & \uwave{98.2} &  & 96.9 & 26.4 & 33.0 & 88.3 & 19.7 & 77.2 \\
&  & RealNet~\cite{realnet} & 97.2 & 99.2 & 96.4 &  & 82.6 & 41.2 & 45.7 & 77.7 & 29.7 & 77.1 \\
\cline{2-13} & \multirow{4}{*}{\rotatebox{90}{Emb.}} & CFA~\cite{cfa} & 51.1 & 76.4 & 84.4 &  & 39.9 & \pzo0.5 & \pzo1.4 & \pzo5.2 & \pzo0.7 & 37.0 \\
&  & PatchCore~\cite{patchcore} & 99.4 & \uwave{99.8} & \uwave{98.2} &  & \uwave{98.9} & 40.8 & 44.3 & 94.0 & 28.4 & 82.2 \\
&  & CFLOW-AD~\cite{cflow} & 86.7 & 95.5 & 88.0 &  & 92.9 & 18.2 & 25.1 & 81.0 & 14.4 & 69.6 \\
&  & PyramidalFlow~\cite{pyramidflow} & 75.5 & 89.9 & 85.1 &  & 85.7 & \pzo9.8 & 16.6 & 66.9 & \pzo9.0 & 61.4 \\
\cline{2-13} & \multirow{6}{*}{\rotatebox{90}{Rec.}} & RD~\cite{rd} & 98.7 & 99.6 & 97.4 &  & \textbf{99.2} & 47.6 & 48.8 & \underline{97.5} & 32.3 & 84.1 \\
&  & DiAD~\cite{diad} & 99.0 & 99.7 & \uwave{98.2} &  & 85.7 & \pzo4.0 & \pzo9.5 & 56.7 & \pzo5.0 & 64.7 \\
&  & ViTAD~\cite{vitad} & \uwave{99.6} & \underline{99.9} & \underline{99.1} &  & 98.6 & 31.3 & 36.5 & 95.8 & 22.3 & 80.1 \\
&  & InvAD~\cite{invad} & 99.5 & \uwave{99.8} & 97.4 &  & \underline{99.1} & 45.1 & 46.6 & \uwave{97.1} & 30.4 & 83.5 \\
&  & InvAD-lite~\cite{invad} & \textbf{100.} & \textbf{100.} & \textbf{100.} &  & \textbf{99.2} & \textbf{49.4} & \uwave{49.5} & \textbf{97.7} & \uwave{32.9} & \textbf{85.1} \\
&  & MambaAD~\cite{mambaad} & \underline{99.8} & \underline{99.9} & \underline{99.1} &  & \uwave{98.9} & \underline{48.4} & 48.5 & 96.9 & 32.0 & \underline{84.5} \\
\cline{2-13} & \multirow{4}{*}{\rotatebox{90}{Hybrid}} & UniAD~\cite{uniad} & 99.0 & 99.7 & \uwave{98.2} &  & 94.8 & 26.6 & 34.0 & 89.3 & 20.5 & 77.4 \\
&  & RD++~\cite{rrd} & 99.2 & 99.7 & 97.3 &  & \textbf{99.2} & 46.8 & \underline{50.2} & 97.0 & \underline{33.5} & \uwave{84.2} \\
&  & DesTSeg~\cite{destseg} & \uwave{99.6} & \underline{99.9} & \uwave{98.2} &  & 96.6 & \uwave{47.7} & \textbf{52.0} & 91.9 & \textbf{35.1} & 83.7 \\
\hline \multirow{16}{*}{\rotatebox{90}{hazelnut}} & \multirow{3}{*}{\rotatebox{90}{Aug.}} & DRAEM~\cite{draem} & 45.7 & 68.1 & 77.8 &  & 41.1 & \pzo3.6 & \pzo4.2 & 12.4 & \pzo2.1 & 36.1 \\
&  & SimpleNet~\cite{simplenet} & \textbf{100.} & \textbf{100.} & \textbf{100.} &  & 98.1 & 49.0 & 52.4 & 93.9 & 35.5 & 84.8 \\
&  & RealNet~\cite{realnet} & \textbf{100.} & \textbf{100.} & \textbf{100.} &  & 77.5 & 44.2 & 48.9 & 75.4 & 32.4 & 78.0 \\
\cline{2-13} & \multirow{4}{*}{\rotatebox{90}{Emb.}} & CFA~\cite{cfa} & 51.8 & 67.7 & 78.0 &  & 45.7 & \pzo4.5 & \pzo8.3 & 17.3 & \pzo4.3 & 39.0 \\
&  & PatchCore~\cite{patchcore} & \textbf{100.} & \textbf{100.} & \textbf{100.} &  & \underline{99.0} & 61.2 & 63.6 & 96.2 & 46.6 & 88.6 \\
&  & CFLOW-AD~\cite{cflow} & \underline{99.9} & \textbf{100.} & \underline{99.3} &  & 98.5 & 59.1 & 57.9 & 95.6 & 40.7 & 87.2 \\
&  & PyramidalFlow~\cite{pyramidflow} & 92.1 & 95.0 & 91.2 &  & 92.7 & 33.2 & 36.9 & 84.2 & 22.6 & 75.0 \\
\cline{2-13} & \multirow{6}{*}{\rotatebox{90}{Rec.}} & RD~\cite{rd} & \textbf{100.} & \textbf{100.} & \textbf{100.} &  & 98.7 & 58.6 & 59.6 & \underline{96.5} & 42.5 & 87.6 \\
&  & DiAD~\cite{diad} & 96.9 & \uwave{98.6} & 96.3 &  & 95.3 & 27.2 & 36.9 & 81.3 & 22.6 & 76.1 \\
&  & ViTAD~\cite{vitad} & \textbf{100.} & \textbf{100.} & \textbf{100.} &  & \underline{99.0} & \uwave{64.8} & \uwave{64.3} & 95.6 & \uwave{47.4} & \uwave{89.1} \\
&  & InvAD~\cite{invad} & \textbf{100.} & \textbf{100.} & \textbf{100.} &  & \underline{99.0} & 61.8 & 62.6 & \textbf{96.6} & 45.5 & 88.6 \\
&  & InvAD-lite~\cite{invad} & \uwave{99.7} & \underline{99.8} & \underline{99.3} &  & \uwave{98.9} & 58.4 & 63.0 & 95.7 & 46.0 & 87.8 \\
&  & MambaAD~\cite{mambaad} & \textbf{100.} & \textbf{100.} & \textbf{100.} &  & \textbf{99.1} & \underline{67.0} & \underline{66.1} & 95.3 & \underline{49.4} & \underline{89.6} \\
\cline{2-13} & \multirow{4}{*}{\rotatebox{90}{Hybrid}} & UniAD~\cite{uniad} & 99.6 & \underline{99.8} & \uwave{98.6} &  & 98.0 & 53.0 & 53.9 & 93.7 & 36.9 & 85.2 \\
&  & RD++~\cite{rrd} & 94.8 & 96.2 & 92.0 &  & 98.8 & 59.1 & 58.7 & \uwave{96.4} & 41.6 & 85.1 \\
&  & DesTSeg~\cite{destseg} & 99.6 & \underline{99.8} & \uwave{98.6} &  & 96.8 & \textbf{84.7} & \textbf{80.2} & 92.9 & \textbf{66.9} & \textbf{93.2} \\
\hline \multirow{16}{*}{\rotatebox{90}{leather}} & \multirow{3}{*}{\rotatebox{90}{Aug.}} & DRAEM~\cite{draem} & 53.2 & 81.4 & 85.2 &  & 45.4 & \pzo1.1 & \pzo2.9 & 16.3 & \pzo1.5 & 40.8 \\
&  & SimpleNet~\cite{simplenet} & \textbf{100.} & \textbf{100.} & \textbf{100.} &  & 98.5 & 27.8 & 33.9 & 95.5 & 20.4 & 79.4 \\
&  & RealNet~\cite{realnet} & \textbf{100.} & \textbf{100.} & \textbf{100.} &  & 97.9 & \underline{70.4} & \underline{68.0} & 98.0 & \underline{51.5} & \underline{90.6} \\
\cline{2-13} & \multirow{4}{*}{\rotatebox{90}{Emb.}} & CFA~\cite{cfa} & 62.2 & \uwave{82.7} & 87.8 &  & 65.4 & \pzo7.7 & 14.8 & 40.7 & \pzo8.0 & 51.6 \\
&  & PatchCore~\cite{patchcore} & \textbf{100.} & \textbf{100.} & \textbf{100.} &  & \underline{99.4} & 52.1 & 51.2 & 97.8 & 34.5 & 85.8 \\
&  & CFLOW-AD~\cite{cflow} & \textbf{100.} & \textbf{100.} & \textbf{100.} &  & 99.2 & 45.0 & 46.1 & 98.1 & 30.0 & 84.1 \\
&  & PyramidalFlow~\cite{pyramidflow} & \uwave{67.2} & 77.3 & \uwave{89.9} &  & 87.7 & \pzo6.4 & 15.2 & 74.0 & \pzo8.2 & 59.7 \\
\cline{2-13} & \multirow{6}{*}{\rotatebox{90}{Rec.}} & RD~\cite{rd} & \textbf{100.} & \textbf{100.} & \textbf{100.} &  & \uwave{99.3} & 39.1 & 46.6 & 97.9 & 30.4 & 83.3 \\
&  & DiAD~\cite{diad} & \underline{97.6} & \underline{99.1} & \underline{95.8} &  & 90.6 & \pzo5.9 & 11.9 & 68.3 & \pzo6.3 & 67.0 \\
&  & ViTAD~\cite{vitad} & \textbf{100.} & \textbf{100.} & \textbf{100.} &  & \textbf{99.5} & 51.1 & \uwave{55.8} & 98.0 & \uwave{38.7} & 86.3 \\
&  & InvAD~\cite{invad} & \textbf{100.} & \textbf{100.} & \textbf{100.} &  & \textbf{99.5} & \uwave{54.3} & 54.3 & 98.1 & 37.3 & \uwave{86.6} \\
&  & InvAD-lite~\cite{invad} & \textbf{100.} & \textbf{100.} & \textbf{100.} &  & \uwave{99.3} & 45.6 & 47.4 & \underline{98.5} & 31.0 & 84.4 \\
&  & MambaAD~\cite{mambaad} & \textbf{100.} & \textbf{100.} & \textbf{100.} &  & \uwave{99.3} & 50.6 & 50.4 & \textbf{98.7} & 33.7 & 85.6 \\
\cline{2-13} & \multirow{4}{*}{\rotatebox{90}{Hybrid}} & UniAD~\cite{uniad} & \textbf{100.} & \textbf{100.} & \textbf{100.} &  & 99.1 & 41.1 & 43.5 & 98.3 & 27.8 & 83.1 \\
&  & RD++~\cite{rrd} & \textbf{100.} & \textbf{100.} & \textbf{100.} &  & \uwave{99.3} & 40.4 & 47.1 & 97.5 & 30.8 & 83.5 \\
&  & DesTSeg~\cite{destseg} & \textbf{100.} & \textbf{100.} & \textbf{100.} &  & \uwave{99.3} & \textbf{79.6} & \textbf{71.9} & \uwave{98.4} & \textbf{56.2} & \textbf{92.7} \\
\hline \multirow{16}{*}{\rotatebox{90}{metal\_nut}} & \multirow{3}{*}{\rotatebox{90}{Aug.}} & DRAEM~\cite{draem} & 58.1 & 82.5 & 89.4 &  & 38.8 & \pzo8.9 & 21.3 & 11.0 & 11.9 & 44.3 \\
&  & SimpleNet~\cite{simplenet} & 99.0 & \uwave{99.8} & 97.8 &  & \underline{97.7} & \uwave{82.2} & 79.2 & 87.6 & 65.6 & 91.9 \\
&  & RealNet~\cite{realnet} & 78.6 & 94.7 & 89.4 &  & 52.5 & 32.3 & 21.0 & 39.6 & 11.7 & 58.3 \\
\cline{2-13} & \multirow{4}{*}{\rotatebox{90}{Emb.}} & CFA~\cite{cfa} & 78.3 & 94.4 & 89.9 &  & 71.4 & 37.4 & 36.5 & 30.1 & 22.4 & 62.6 \\
&  & PatchCore~\cite{patchcore} & \textbf{100.} & \textbf{100.} & \textbf{100.} &  & \textbf{98.8} & \textbf{88.9} & \textbf{85.8} & \textbf{95.6} & \textbf{75.1} & \textbf{95.6} \\
&  & CFLOW-AD~\cite{cflow} & 96.9 & 99.3 & 96.2 &  & 96.0 & 71.2 & 71.7 & 88.5 & 55.8 & 88.5 \\
&  & PyramidalFlow~\cite{pyramidflow} & 63.0 & 89.9 & 90.2 &  & 81.6 & 41.9 & 45.8 & 37.3 & 29.7 & 64.2 \\
\cline{2-13} & \multirow{6}{*}{\rotatebox{90}{Rec.}} & RD~\cite{rd} & \underline{99.9} & \textbf{100.} & \underline{99.5} &  & 93.9 & 62.8 & 64.7 & 92.0 & 47.9 & 87.5 \\
&  & DiAD~\cite{diad} & 88.1 & 97.4 & 89.9 &  & 94.5 & 74.0 & 72.7 & 53.5 & 57.2 & 81.4 \\
&  & ViTAD~\cite{vitad} & 99.7 & \underline{99.9} & \uwave{98.9} &  & 96.1 & 74.0 & 75.7 & 93.0 & 60.9 & 91.0 \\
&  & InvAD~\cite{invad} & \textbf{100.} & \textbf{100.} & \textbf{100.} &  & \uwave{97.4} & 79.0 & \uwave{81.2} & 93.1 & \uwave{68.4} & \uwave{93.0} \\
&  & InvAD-lite~\cite{invad} & \uwave{99.8} & \textbf{100.} & \uwave{98.9} &  & 97.2 & 78.3 & 79.5 & 93.8 & 66.0 & 92.5 \\
&  & MambaAD~\cite{mambaad} & 99.7 & \underline{99.9} & 98.4 &  & 96.7 & 74.2 & 78.3 & 92.9 & 64.4 & 91.4 \\
\cline{2-13} & \multirow{4}{*}{\rotatebox{90}{Hybrid}} & UniAD~\cite{uniad} & 98.0 & 99.5 & 98.4 &  & 93.4 & 55.0 & 67.2 & 80.8 & 50.6 & 84.6 \\
&  & RD++~\cite{rrd} & \textbf{100.} & \textbf{100.} & \textbf{100.} &  & 96.7 & 74.7 & 78.4 & \uwave{94.1} & 64.5 & 92.0 \\
&  & DesTSeg~\cite{destseg} & \uwave{99.8} & \textbf{100.} & \uwave{98.9} &  & 95.8 & \underline{88.2} & \underline{82.5} & \underline{94.8} & \underline{70.2} & \underline{94.3} \\

        \bottomrule
        \end{tabular}
\begin{tabular}{ccccccccccccc}
        \toprule
        & & \multirow{2}{*}{Method} & \multicolumn{3}{c}{Image-level} & & \multicolumn{3}{c}{Pixel-level} & \multirow{2}{*}{mAU-PRO} & \multirow{2}{*}{mIoU-max} & \multirow{2}{*}{mAD} \\
        \cline{4-6} \cline{8-10} 
        & & & mAU-ROC & mAP & m$F_1$-max & & mAU-ROC & mAP & m$F_1$-max &  &  \\

        \hline \multirow{16}{*}{\rotatebox{90}{pill}} & \multirow{3}{*}{\rotatebox{90}{Aug.}} & DRAEM~\cite{draem} & 57.1 & 87.5 & 92.1 &  & 34.8 & \pzo2.0 & \pzo6.6 & \pzo4.4 & \pzo3.4 & 40.6 \\
&  & SimpleNet~\cite{simplenet} & 90.6 & 98.1 & 94.2 &  & 96.7 & 74.7 & 70.6 & 85.3 & 54.6 & 87.2 \\
&  & RealNet~\cite{realnet} & 68.5 & 92.8 & 91.6 &  & 54.4 & 47.8 & \pzo8.9 & 35.1 & \pzo4.6 & 57.0 \\
\cline{2-13} & \multirow{4}{*}{\rotatebox{90}{Emb.}} & CFA~\cite{cfa} & 71.3 & 93.4 & 92.2 &  & 88.7 & 66.4 & 63.7 & 42.1 & 46.8 & 74.0 \\
&  & PatchCore~\cite{patchcore} & 97.0 & 99.4 & 96.5 &  & \uwave{98.1} & \uwave{76.8} & \underline{74.0} & \uwave{96.1} & \underline{58.7} & \underline{91.1} \\
&  & CFLOW-AD~\cite{cflow} & 84.3 & 96.5 & 93.2 &  & 96.7 & 59.5 & 56.3 & 90.5 & 39.2 & 82.4 \\
&  & PyramidalFlow~\cite{pyramidflow} & 67.0 & 92.8 & 91.6 &  & 83.3 & 18.3 & 26.0 & 65.2 & 14.9 & 63.5 \\
\cline{2-13} & \multirow{6}{*}{\rotatebox{90}{Rec.}} & RD~\cite{rd} & \uwave{97.2} & \uwave{99.5} & \uwave{96.8} &  & 97.4 & 63.0 & 64.8 & \uwave{96.1} & 47.9 & 87.8 \\
&  & DiAD~\cite{diad} & 94.7 & 98.9 & \underline{97.2} &  & 92.8 & 49.1 & 49.7 & 65.2 & 33.1 & 78.2 \\
&  & ViTAD~\cite{vitad} & 96.9 & \uwave{99.5} & 96.1 &  & \textbf{98.7} & \underline{77.7} & \textbf{75.0} & 95.5 & \textbf{59.9} & \textbf{91.3} \\
&  & InvAD~\cite{invad} & \textbf{98.6} & \textbf{99.8} & \textbf{97.5} &  & 97.9 & 67.7 & 68.7 & \textbf{96.6} & 52.3 & 89.5 \\
&  & InvAD-lite~\cite{invad} & 96.3 & 99.4 & 95.4 &  & 97.6 & 65.4 & 67.9 & \underline{96.4} & 51.4 & 88.3 \\
&  & MambaAD~\cite{mambaad} & 94.7 & 99.0 & 96.5 &  & 96.2 & 55.0 & 58.9 & 95.2 & 41.7 & 85.1 \\
\cline{2-13} & \multirow{4}{*}{\rotatebox{90}{Hybrid}} & UniAD~\cite{uniad} & 75.1 & 94.3 & 91.6 &  & 90.0 & 21.4 & 28.6 & 89.2 & 16.7 & 70.0 \\
&  & RD++~\cite{rrd} & \underline{98.0} & \underline{99.6} & \textbf{97.5} &  & \underline{98.2} & 72.7 & 70.3 & \underline{96.4} & 54.2 & \uwave{90.4} \\
&  & DesTSeg~\cite{destseg} & 92.7 & 98.6 & 94.8 &  & 90.1 & \textbf{78.7} & \uwave{73.9} & 70.2 & \uwave{58.6} & 85.6 \\
\hline \multirow{16}{*}{\rotatebox{90}{screw}} & \multirow{3}{*}{\rotatebox{90}{Aug.}} & DRAEM~\cite{draem} & 48.4 & 71.5 & 85.3 &  & 41.4 & \pzo0.2 & \pzo0.5 & \pzo9.3 & \pzo0.3 & 36.7 \\
&  & SimpleNet~\cite{simplenet} & 77.5 & 90.6 & 86.7 &  & 95.8 & 15.8 & 23.8 & 83.1 & 13.5 & 67.6 \\
&  & RealNet~\cite{realnet} & 71.3 & 86.6 & 87.0 &  & 51.8 & 15.4 & \pzo4.5 & 18.5 & \pzo2.3 & 47.9 \\
\cline{2-13} & \multirow{4}{*}{\rotatebox{90}{Emb.}} & CFA~\cite{cfa} & 62.4 & 78.6 & 88.5 &  & 26.5 & \pzo0.2 & \pzo0.7 & \pzo9.9 & \pzo0.3 & 38.1 \\
&  & PatchCore~\cite{patchcore} & \textbf{98.3} & \textbf{99.4} & \textbf{97.1} &  & \textbf{99.5} & 41.5 & 44.6 & 97.2 & 28.7 & \uwave{82.5} \\
&  & CFLOW-AD~\cite{cflow} & 63.4 & 85.1 & 85.3 &  & 96.5 & 13.6 & 18.5 & 87.7 & 10.2 & 64.3 \\
&  & PyramidalFlow~\cite{pyramidflow} & 63.7 & 78.7 & 87.0 &  & 71.4 & \pzo0.9 & \pzo2.1 & 21.5 & \pzo1.0 & 46.5 \\
\cline{2-13} & \multirow{6}{*}{\rotatebox{90}{Rec.}} & RD~\cite{rd} & \underline{97.8} & \underline{99.3} & \underline{96.3} &  & \underline{99.4} & 42.3 & \uwave{47.3} & 97.1 & 31.0 & \underline{82.8} \\
&  & DiAD~\cite{diad} & 63.2 & 82.8 & 86.9 &  & 86.3 & \pzo3.3 & \pzo9.2 & 57.4 & \pzo4.8 & 55.6 \\
&  & ViTAD~\cite{vitad} & 91.6 & 97.2 & 91.4 &  & 98.9 & 32.3 & 39.9 & 93.6 & 24.9 & 77.8 \\
&  & InvAD~\cite{invad} & 91.7 & 95.1 & \uwave{96.0} &  & \textbf{99.5} & 44.0 & 46.4 & \underline{97.6} & 30.2 & 81.5 \\
&  & InvAD-lite~\cite{invad} & 93.0 & 97.4 & 93.6 &  & \underline{99.4} & \underline{47.2} & \underline{48.9} & \uwave{97.5} & \underline{32.4} & 82.4 \\
&  & MambaAD~\cite{mambaad} & 92.7 & 96.8 & 94.0 &  & \uwave{99.3} & 45.3 & 45.1 & 97.0 & 29.1 & 81.5 \\
\cline{2-13} & \multirow{4}{*}{\rotatebox{90}{Hybrid}} & UniAD~\cite{uniad} & 88.4 & 94.4 & 92.3 &  & 98.2 & 19.2 & 28.4 & 90.9 & 16.5 & 73.1 \\
&  & RD++~\cite{rrd} & \uwave{97.5} & \uwave{99.2} & 95.8 &  & \textbf{99.5} & \uwave{45.5} & \underline{48.9} & \textbf{97.7} & \uwave{32.3} & \textbf{83.4} \\
&  & DesTSeg~\cite{destseg} & 86.1 & 95.2 & 88.6 &  & 76.2 & \textbf{52.1} & \textbf{50.0} & 53.3 & \textbf{33.3} & 71.6 \\
\hline \multirow{16}{*}{\rotatebox{90}{tile}} & \multirow{3}{*}{\rotatebox{90}{Aug.}} & DRAEM~\cite{draem} & 68.0 & 84.7 & 84.0 &  & 48.2 & \pzo6.3 & 13.3 & 14.0 & \pzo7.1 & 45.5 \\
&  & SimpleNet~\cite{simplenet} & \textbf{100.} & \textbf{100.} & \underline{99.4} &  & 95.4 & \uwave{59.1} & 60.4 & 82.5 & 43.3 & 85.3 \\
&  & RealNet~\cite{realnet} & 97.5 & 99.3 & 97.6 &  & 93.9 & \underline{84.1} & \underline{76.8} & \underline{90.5} & \underline{62.3} & \underline{91.4} \\
\cline{2-13} & \multirow{4}{*}{\rotatebox{90}{Emb.}} & CFA~\cite{cfa} & 46.0 & 74.5 & 83.6 &  & 40.3 & \pzo8.5 & 13.2 & 16.6 & \pzo7.0 & 40.4 \\
&  & PatchCore~\cite{patchcore} & \textbf{100.} & \textbf{100.} & \underline{99.4} &  & \uwave{96.4} & 58.7 & 67.1 & 86.6 & 50.5 & 86.9 \\
&  & CFLOW-AD~\cite{cflow} & \underline{99.8} & \underline{99.9} & \underline{99.4} &  & 96.0 & 56.0 & 62.1 & 86.5 & 45.0 & 85.7 \\
&  & PyramidalFlow~\cite{pyramidflow} & 78.6 & 92.2 & 83.6 &  & 75.7 & 55.1 & 28.1 & 34.4 & 16.3 & 64.0 \\
\cline{2-13} & \multirow{6}{*}{\rotatebox{90}{Rec.}} & RD~\cite{rd} & 99.0 & \uwave{99.6} & 97.0 &  & 95.3 & 48.7 & 61.0 & 86.3 & 43.9 & 83.8 \\
&  & DiAD~\cite{diad} & 93.4 & 96.6 & 95.1 &  & 76.1 & 24.1 & 32.9 & 49.7 & 19.7 & 66.8 \\
&  & ViTAD~\cite{vitad} & \textbf{100.} & \textbf{100.} & \textbf{100.} &  & \underline{96.7} & 56.6 & \uwave{69.0} & 88.7 & \uwave{52.7} & \uwave{87.3} \\
&  & InvAD~\cite{invad} & \textbf{100.} & \textbf{100.} & \textbf{100.} &  & 95.8 & 49.8 & 62.4 & 88.3 & 45.4 & 85.2 \\
&  & InvAD-lite~\cite{invad} & 98.0 & 99.2 & 96.5 &  & 93.9 & 44.9 & 54.5 & 80.1 & 37.4 & 81.0 \\
&  & MambaAD~\cite{mambaad} & 96.8 & 98.8 & 93.8 &  & 93.0 & 43.9 & 52.6 & 79.5 & 35.7 & 79.8 \\
\cline{2-13} & \multirow{4}{*}{\rotatebox{90}{Hybrid}} & UniAD~\cite{uniad} & 96.7 & 98.8 & 95.8 &  & 89.2 & 38.9 & 47.5 & 77.6 & 31.1 & 77.8 \\
&  & RD++~\cite{rrd} & \textbf{100.} & \textbf{100.} & \underline{99.4} &  & \underline{96.7} & 56.8 & 66.4 & \uwave{89.8} & 49.7 & 87.0 \\
&  & DesTSeg~\cite{destseg} & \uwave{99.7} & \underline{99.9} & \uwave{98.2} &  & \textbf{97.5} & \textbf{89.4} & \textbf{81.9} & \textbf{95.7} & \textbf{69.4} & \textbf{94.6} \\
\hline \multirow{16}{*}{\rotatebox{90}{toothbrush}} & \multirow{3}{*}{\rotatebox{90}{Aug.}} & DRAEM~\cite{draem} & 44.2 & 72.8 & 83.3 &  & 46.8 & \pzo1.4 & \pzo3.1 & 14.5 & \pzo1.6 & 38.0 \\
&  & SimpleNet~\cite{simplenet} & 89.4 & 95.8 & 90.9 &  & 98.0 & 53.6 & 55.9 & 80.6 & 38.8 & 80.6 \\
&  & RealNet~\cite{realnet} & 76.4 & 91.5 & 83.3 &  & 84.8 & 50.1 & 56.1 & 34.1 & 39.0 & 68.0 \\
\cline{2-13} & \multirow{4}{*}{\rotatebox{90}{Emb.}} & CFA~\cite{cfa} & 61.4 & 72.0 & 87.9 &  & 69.6 & \pzo3.3 & \pzo8.5 & 43.8 & \pzo4.4 & 49.5 \\
&  & PatchCore~\cite{patchcore} & 91.9 & 96.2 & \uwave{95.2} &  & \underline{99.0} & \uwave{54.8} & 58.5 & 91.0 & 41.3 & 83.8 \\
&  & CFLOW-AD~\cite{cflow} & 84.4 & 94.5 & 86.2 &  & 98.2 & 45.7 & 47.1 & 84.5 & 30.8 & 77.2 \\
&  & PyramidalFlow~\cite{pyramidflow} & 89.4 & 95.7 & 90.6 &  & 73.0 & 42.3 & 31.3 & 23.2 & 18.6 & 63.6 \\
\cline{2-13} & \multirow{6}{*}{\rotatebox{90}{Rec.}} & RD~\cite{rd} & \underline{98.3} & \underline{99.4} & \underline{96.6} &  & \uwave{98.9} & 51.8 & 57.7 & \textbf{92.6} & 40.5 & \uwave{85.0} \\
&  & DiAD~\cite{diad} & 95.3 & 98.1 & \uwave{95.2} &  & 89.6 & 11.0 & 17.5 & 65.3 & \pzo9.6 & 67.4 \\
&  & ViTAD~\cite{vitad} & \textbf{98.6} & \textbf{99.5} & \textbf{96.8} &  & \textbf{99.1} & 51.8 & \underline{62.2} & 91.3 & \underline{45.1} & \underline{85.6} \\
&  & InvAD~\cite{invad} & 93.9 & 97.4 & \uwave{95.2} &  & \underline{99.0} & 50.6 & 59.7 & 91.6 & 42.6 & 83.9 \\
&  & InvAD-lite~\cite{invad} & \uwave{97.8} & \uwave{99.1} & \uwave{95.2} &  & \uwave{98.9} & 48.1 & 59.1 & 91.9 & 41.9 & 84.3 \\
&  & MambaAD~\cite{mambaad} & 96.4 & 98.5 & \textbf{96.8} &  & \uwave{98.9} & 47.5 & 59.7 & \uwave{92.0} & 42.5 & 84.3 \\
\cline{2-13} & \multirow{4}{*}{\rotatebox{90}{Hybrid}} & UniAD~\cite{uniad} & 83.9 & 93.1 & 90.9 &  & 98.4 & 39.7 & 49.9 & 85.8 & 33.3 & 77.4 \\
&  & RD++~\cite{rrd} & 95.8 & 98.3 & 95.1 &  & \textbf{99.1} & \underline{57.3} & \uwave{61.8} & \underline{92.2} & \uwave{44.8} & \textbf{85.7} \\
&  & DesTSeg~\cite{destseg} & 91.7 & 96.5 & \uwave{95.2} &  & 95.6 & \textbf{60.6} & \textbf{72.1} & 65.5 & \textbf{56.4} & 82.5 \\

        \bottomrule
        \end{tabular}
\begin{tabular}{ccccccccccccc}
        \toprule
        & & \multirow{2}{*}{Method} & \multicolumn{3}{c}{Image-level} & & \multicolumn{3}{c}{Pixel-level} & \multirow{2}{*}{mAU-PRO} & \multirow{2}{*}{mIoU-max} & \multirow{2}{*}{mAD} \\
        \cline{4-6} \cline{8-10} 
        & & & mAU-ROC & mAP & m$F_1$-max & & mAU-ROC & mAP & m$F_1$-max &  &  \\
 
        \hline \multirow{16}{*}{\rotatebox{90}{transistor}} & \multirow{3}{*}{\rotatebox{90}{Aug.}} & DRAEM~\cite{draem} & 52.8 & 44.1 & 57.1 &  & 51.7 & \pzo4.6 & \pzo9.3 & 17.8 & \pzo4.9 & 33.9 \\
&  & SimpleNet~\cite{simplenet} & 97.8 & 96.6 & 91.6 &  & 95.4 & 60.4 & 57.6 & 82.5 & 40.4 & 83.1 \\
&  & RealNet~\cite{realnet} & 79.7 & 83.0 & 73.3 &  & 60.9 & 40.2 & 28.3 & 44.6 & 16.5 & 58.6 \\
\cline{2-13} & \multirow{4}{*}{\rotatebox{90}{Emb.}} & CFA~\cite{cfa} & 68.9 & 64.8 & 63.4 &  & 60.5 & 17.6 & 20.4 & 22.0 & 11.3 & 45.4 \\
&  & PatchCore~\cite{patchcore} & \underline{99.8} & \underline{99.7} & \uwave{97.5} &  & \uwave{96.0} & 62.3 & 59.2 & \uwave{90.8} & 42.0 & 86.5 \\
&  & CFLOW-AD~\cite{cflow} & 90.5 & 91.4 & 84.2 &  & 84.8 & 38.3 & 39.0 & 73.0 & 24.2 & 71.6 \\
&  & PyramidalFlow~\cite{pyramidflow} & 50.8 & 53.8 & 57.1 &  & 75.9 & 13.2 & 19.5 & 26.1 & 10.8 & 42.3 \\
\cline{2-13} & \multirow{6}{*}{\rotatebox{90}{Rec.}} & RD~\cite{rd} & 94.2 & 94.8 & 89.5 &  & 85.1 & 41.8 & 44.7 & 74.5 & 28.8 & 74.9 \\
&  & DiAD~\cite{diad} & 99.0 & 98.1 & \uwave{97.5} &  & \textbf{97.8} & \textbf{71.8} & \textbf{67.6} & 85.7 & \textbf{51.1} & \underline{88.2} \\
&  & ViTAD~\cite{vitad} & 97.7 & 96.7 & 91.6 &  & 93.6 & 57.5 & 54.3 & 76.6 & 37.3 & 81.1 \\
&  & InvAD~\cite{invad} & 97.8 & 96.8 & 92.7 &  & 95.7 & 62.0 & 59.7 & \underline{91.9} & 42.6 & 85.2 \\
&  & InvAD-lite~\cite{invad} & 98.2 & 97.4 & 92.3 &  & 95.0 & 61.0 & 58.9 & 88.3 & 41.8 & 84.4 \\
&  & MambaAD~\cite{mambaad} & \textbf{99.9} & \textbf{99.8} & \textbf{98.7} &  & \uwave{96.0} & \uwave{63.8} & \uwave{61.6} & 90.4 & \uwave{44.5} & \uwave{87.2} \\
\cline{2-13} & \multirow{4}{*}{\rotatebox{90}{Hybrid}} & UniAD~\cite{uniad} & \uwave{99.3} & \uwave{98.9} & \underline{97.6} &  & \underline{97.3} & \underline{66.8} & \underline{66.4} & \textbf{92.2} & \underline{49.7} & \textbf{88.4} \\
&  & RD++~\cite{rrd} & 95.2 & 95.0 & 89.5 &  & 89.3 & 47.7 & 49.0 & 77.9 & 32.4 & 77.7 \\
&  & DesTSeg~\cite{destseg} & 96.9 & 96.2 & 89.5 &  & 73.9 & 54.1 & 50.5 & 76.6 & 33.8 & 76.8 \\
\hline \multirow{16}{*}{\rotatebox{90}{wood}} & \multirow{3}{*}{\rotatebox{90}{Aug.}} & DRAEM~\cite{draem} & 74.3 & 90.2 & 87.2 &  & 49.7 & \pzo4.4 & \pzo7.5 & 14.6 & \pzo3.9 & 46.8 \\
&  & SimpleNet~\cite{simplenet} & \underline{99.5} & \underline{99.8} & \underline{98.3} &  & 92.5 & 40.3 & 42.4 & 80.0 & 26.9 & 79.0 \\
&  & RealNet~\cite{realnet} & \textbf{99.6} & \textbf{99.9} & \textbf{99.2} &  & 90.4 & \underline{76.1} & \underline{71.9} & 88.8 & \underline{56.1} & \underline{89.4} \\
\cline{2-13} & \multirow{4}{*}{\rotatebox{90}{Emb.}} & CFA~\cite{cfa} & 72.5 & 90.1 & 87.0 &  & 54.4 & \pzo6.8 & \pzo9.3 & 31.6 & \pzo4.9 & 50.2 \\
&  & PatchCore~\cite{patchcore} & 98.7 & 99.6 & 96.7 &  & 95.2 & 52.1 & 52.3 & 91.3 & 35.4 & 83.7 \\
&  & CFLOW-AD~\cite{cflow} & 98.4 & 99.5 & 96.6 &  & 94.2 & 45.7 & 49.8 & 90.2 & 33.1 & 82.1 \\
&  & PyramidalFlow~\cite{pyramidflow} & 86.7 & 95.5 & 88.5 &  & 62.6 & 39.5 & 17.9 & 32.3 & \pzo9.8 & 60.4 \\
\cline{2-13} & \multirow{6}{*}{\rotatebox{90}{Rec.}} & RD~\cite{rd} & \textbf{99.6} & \textbf{99.9} & \underline{98.3} &  & \uwave{95.5} & 49.7 & 51.6 & \uwave{91.7} & 34.8 & 83.8 \\
&  & DiAD~\cite{diad} & 94.3 & 97.8 & 94.3 &  & 82.8 & 15.1 & 22.2 & 57.5 & 12.5 & 66.3 \\
&  & ViTAD~\cite{vitad} & 98.8 & 99.6 & 96.7 &  & \textbf{96.3} & \uwave{61.3} & \uwave{59.2} & 89.3 & \uwave{42.0} & \uwave{85.9} \\
&  & InvAD~\cite{invad} & \uwave{99.2} & \underline{99.8} & \underline{98.3} &  & 95.3 & 51.3 & 52.1 & \uwave{91.7} & 35.2 & 84.0 \\
&  & InvAD-lite~\cite{invad} & 96.9 & 99.0 & 95.9 &  & 94.4 & 44.8 & 47.6 & 89.1 & 31.2 & 81.1 \\
&  & MambaAD~\cite{mambaad} & 98.5 & 99.5 & 96.0 &  & 94.0 & 46.9 & 48.4 & \underline{92.0} & 32.0 & 82.2 \\
\cline{2-13} & \multirow{4}{*}{\rotatebox{90}{Hybrid}} & UniAD~\cite{uniad} & 98.2 & 99.5 & 96.6 &  & 93.1 & 40.6 & 45.1 & 89.5 & 29.1 & 80.4 \\
&  & RD++~\cite{rrd} & 98.9 & \uwave{99.7} & 97.5 &  & \underline{95.6} & 52.2 & 52.4 & 91.0 & 35.5 & 83.9 \\
&  & DesTSeg~\cite{destseg} & 98.6 & 99.5 & \uwave{97.6} &  & 93.2 & \textbf{79.5} & \textbf{72.5} & \textbf{95.0} & \textbf{56.8} & \textbf{90.8} \\
\hline \multirow{16}{*}{\rotatebox{90}{zipper}} & \multirow{3}{*}{\rotatebox{90}{Aug.}} & DRAEM~\cite{draem} & 44.4 & 79.9 & 88.1 &  & 55.4 & \pzo2.7 & \pzo6.1 & 20.7 & \pzo3.2 & 42.5 \\
&  & SimpleNet~\cite{simplenet} & 99.1 & \underline{99.8} & 97.5 &  & 97.9 & 57.8 & 55.4 & 91.9 & 38.3 & 85.6 \\
&  & RealNet~\cite{realnet} & 77.3 & 94.1 & 88.1 &  & 67.6 & 51.9 & 42.6 & 47.7 & 27.1 & 67.0 \\
\cline{2-13} & \multirow{4}{*}{\rotatebox{90}{Emb.}} & CFA~\cite{cfa} & 34.8 & 72.3 & 88.1 &  & 64.4 & \pzo3.2 & \pzo7.5 & 23.4 & \pzo3.9 & 42.0 \\
&  & PatchCore~\cite{patchcore} & \textbf{99.6} & \textbf{99.9} & \underline{98.7} &  & \textbf{98.9} & \underline{63.4} & \underline{64.6} & \textbf{96.4} & \underline{47.8} & \textbf{88.8} \\
&  & CFLOW-AD~\cite{cflow} & 95.6 & 98.5 & 96.7 &  & 97.9 & 50.2 & 54.8 & 92.4 & 37.7 & 83.7 \\
&  & PyramidalFlow~\cite{pyramidflow} & 83.3 & 95.1 & 89.1 &  & 81.0 & 15.4 & 16.3 & 55.7 & \pzo8.9 & 62.3 \\
\cline{2-13} & \multirow{6}{*}{\rotatebox{90}{Rec.}} & RD~\cite{rd} & \underline{99.5} & \textbf{99.9} & \textbf{99.2} &  & \uwave{98.5} & 56.0 & 61.0 & \uwave{95.5} & 43.8 & \uwave{87.1} \\
&  & DiAD~\cite{diad} & 73.5 & 90.3 & 90.0 &  & 84.4 & 14.3 & 24.0 & 56.7 & 13.7 & 61.9 \\
&  & ViTAD~\cite{vitad} & 97.5 & 99.2 & 97.0 &  & 95.9 & 44.1 & 50.1 & 89.5 & 33.4 & 81.9 \\
&  & InvAD~\cite{invad} & \uwave{99.4} & \underline{99.8} & \uwave{98.3} &  & 98.2 & 50.2 & 57.7 & 94.5 & 40.5 & 85.4 \\
&  & InvAD-lite~\cite{invad} & 97.5 & 99.3 & 96.7 &  & \underline{98.6} & \uwave{58.4} & \uwave{61.4} & \underline{95.8} & \uwave{44.3} & 86.8 \\
&  & MambaAD~\cite{mambaad} & 98.2 & \uwave{99.5} & 96.7 &  & 98.1 & 55.0 & 58.9 & 94.5 & 41.7 & 85.8 \\
\cline{2-13} & \multirow{4}{*}{\rotatebox{90}{Hybrid}} & UniAD~\cite{uniad} & 86.9 & 95.5 & 92.8 &  & 95.8 & 33.5 & 41.0 & 88.7 & 25.8 & 76.3 \\
&  & RD++~\cite{rrd} & 99.3 & \underline{99.8} & \underline{98.7} &  & 98.4 & 53.5 & 59.2 & 94.8 & 42.1 & 86.2 \\
&  & DesTSeg~\cite{destseg} & 97.6 & 99.0 & \uwave{98.3} &  & 90.6 & \textbf{71.9} & \textbf{66.9} & 86.2 & \textbf{50.3} & \underline{87.2} \\
\hline \multirow{16}{*}{\rotatebox{90}{Avg}} & \multirow{3}{*}{\rotatebox{90}{Aug.}} & DRAEM~\cite{draem} & 54.5 & 76.3 & 83.6 &  & 47.6 & \pzo3.2 & \pzo6.7 & 14.3 & \pzo3.5 & 40.9 \\
&  & SimpleNet~\cite{simplenet} & 95.4 & 98.3 & 95.7 &  & 96.8 & 48.8 & 51.9 & 86.9 & 36.4 & 82.0 \\
&  & RealNet~\cite{realnet} & 84.8 & 94.1 & 90.9 &  & 72.6 & 48.2 & 41.4 & 56.8 & 28.8 & 69.8 \\
\cline{2-13} & \multirow{4}{*}{\rotatebox{90}{Emb.}} & CFA~\cite{cfa} & 57.6 & 78.3 & 84.7 &  & 54.8 & 11.9 & 14.7 & 25.3 & \pzo8.9 & 46.8 \\
&  & PatchCore~\cite{patchcore} & \textbf{98.8} & \textbf{99.5} & \textbf{98.4} &  & \textbf{98.3} & \underline{59.9} & \underline{61.0} & \underline{94.2} & \underline{44.9} & \textbf{87.2} \\
&  & CFLOW-AD~\cite{cflow} & 91.6 & 96.7 & 93.4 &  & 95.7 & 45.9 & 48.6 & 88.3 & 33.2 & 80.0 \\
&  & PyramidalFlow~\cite{pyramidflow} & 70.2 & 85.5 & 85.5 &  & 80.0 & 22.3 & 22.0 & 47.5 & 12.8 & 59.0 \\
\cline{2-13} & \multirow{6}{*}{\rotatebox{90}{Rec.}} & RD~\cite{rd} & 93.6 & 97.2 & 95.6 &  & 95.8 & 48.2 & 53.6 & 91.2 & 37.0 & 82.2 \\
&  & DiAD~\cite{diad} & 88.9 & 95.8 & 93.5 &  & 89.3 & 27.0 & 32.5 & 63.9 & 21.1 & 70.1 \\
&  & ViTAD~\cite{vitad} & \underline{98.3} & \underline{99.3} & \uwave{97.3} &  & \uwave{97.6} & 55.2 & 58.4 & 92.0 & 42.3 & 85.4 \\
&  & InvAD~\cite{invad} & \uwave{98.1} & 99.0 & \underline{97.6} &  & \underline{98.0} & \uwave{56.3} & \uwave{59.2} & \textbf{94.4} & \uwave{42.8} & \uwave{86.1} \\
&  & InvAD-lite~\cite{invad} & 97.9 & \uwave{99.2} & 96.8 &  & 97.3 & 54.4 & 57.8 & 93.3 & 41.4 & 85.2 \\
&  & MambaAD~\cite{mambaad} & 97.8 & \underline{99.3} & \uwave{97.3} &  & 97.4 & 55.1 & 57.6 & \uwave{93.4} & 41.2 & 85.4 \\
\cline{2-13} & \multirow{4}{*}{\rotatebox{90}{Hybrid}} & UniAD~\cite{uniad} & 92.5 & 97.3 & 95.4 &  & 95.8 & 42.7 & 48.0 & 89.3 & 32.5 & 80.1 \\
&  & RD++~\cite{rrd} & 97.9 & 98.8 & 96.4 &  & 97.3 & 54.7 & 58.0 & 93.2 & 41.5 & 85.2 \\
&  & DesTSeg~\cite{destseg} & 96.4 & 98.6 & 96.2 &  & 92.0 & \textbf{71.1} & \textbf{68.2} & 83.4 & \textbf{52.8} & \underline{86.6} \\

        \bottomrule
        \end{tabular}
\begin{tabular}{ccccccccccccc}
        \toprule
        & & \multirow{2}{*}{Method} & \multicolumn{3}{c}{Image-level} & & \multicolumn{3}{c}{Pixel-level} & \multirow{2}{*}{mAU-PRO} & \multirow{2}{*}{mIoU-max} & \multirow{2}{*}{mAD} \\
        \cline{4-6} \cline{8-10} 
        & & & mAU-ROC & mAP & m$F_1$-max & & mAU-ROC & mAP & m$F_1$-max &  &  \\

        \hline \multirow{16}{*}{\rotatebox{90}{bagel}} & \multirow{3}{*}{\rotatebox{90}{Aug.}} & DRAEM~\cite{draem} & 54.3 & 84.7 & 88.9 &  & 53.5 & \pzo2.5 & \pzo6.3 & 32.2 & \pzo3.3 & 46.1 \\
&  & SimpleNet~\cite{simplenet} & 79.5 & 94.8 & 88.9 &  & 95.2 & 20.0 & 29.3 & 71.1 & 17.1 & 68.4 \\
\cline{2-13} & \multirow{4}{*}{\rotatebox{90}{Emb.}} & CFA~\cite{cfa} & 82.6 & 95.6 & 89.3 &  & 84.3 & 19.1 & 30.6 & 48.8 & 18.1 & 64.3 \\
&  & PatchCore~\cite{patchcore} & 91.8 & \uwave{98.0} & 92.9 &  & \underline{98.8} & \uwave{43.7} & 46.8 & \uwave{93.3} & 30.5 & \uwave{80.8} \\
&  & CFLOW-AD~\cite{cflow} & 78.8 & 94.2 & 89.3 &  & 98.3 & 31.3 & 38.9 & 89.7 & 24.2 & 74.4 \\
&  & PyramidalFlow~\cite{pyramidflow} & 50.5 & 84.4 & 88.9 &  & 94.3 & \pzo5.3 & 11.5 & 79.3 & \pzo6.1 & 59.2 \\
\cline{2-13} & \multirow{6}{*}{\rotatebox{90}{Rec.}} & RD~\cite{rd} & 86.2 & 96.5 & 90.5 &  & \uwave{98.7} & 40.2 & 44.5 & 92.2 & 28.6 & 78.4 \\
&  & DiAD~\cite{diad} & 75.8 & 93.5 & 90.5 &  & 89.7 & \pzo4.3 & 10.1 & 66.4 & \pzo5.3 & 61.5 \\
&  & ViTAD~\cite{vitad} & 92.1 & \uwave{98.0} & \uwave{93.4} &  & \uwave{98.7} & 40.3 & 44.2 & 92.4 & 28.4 & 79.9 \\
&  & InvAD~\cite{invad} & \underline{95.3} & \textbf{98.8} & \textbf{94.6} &  & \textbf{99.1} & \underline{45.4} & \underline{49.6} & \textbf{95.0} & \underline{33.0} & \underline{82.5} \\
&  & InvAD-lite~\cite{invad} & 87.8 & 97.0 & 90.9 &  & 98.6 & 41.9 & 45.6 & 92.1 & 29.5 & 79.1 \\
&  & MambaAD~\cite{mambaad} & \uwave{93.4} & \underline{98.3} & 93.3 &  & \uwave{98.7} & 41.0 & 45.3 & \underline{94.6} & 29.3 & 80.7 \\
\cline{2-13} & \multirow{4}{*}{\rotatebox{90}{Hybrid}} & UniAD~\cite{uniad} & 88.3 & 97.2 & 90.3 &  & 98.1 & 35.5 & 40.3 & 91.3 & 25.2 & 77.3 \\
&  & RD++~\cite{rrd} & 87.2 & 96.6 & 91.5 &  & \uwave{98.7} & 39.5 & \uwave{46.9} & 92.5 & \uwave{30.7} & 79.0 \\
&  & DesTSeg~\cite{destseg} & \textbf{95.4} & \textbf{98.8} & \underline{94.5} &  & 94.6 & \textbf{63.2} & \textbf{60.2} & 86.3 & \textbf{43.1} & \textbf{84.7} \\
\hline \multirow{16}{*}{\rotatebox{90}{cable\_gland}} & \multirow{3}{*}{\rotatebox{90}{Aug.}} & DRAEM~\cite{draem} & 61.1 & 85.0 & 89.7 &  & 40.1 & \pzo0.3 & \pzo0.5 & 15.7 & \pzo0.3 & 41.8 \\
&  & SimpleNet~\cite{simplenet} & 75.8 & 92.5 & 91.1 &  & 96.3 & 15.6 & 23.9 & 87.9 & 13.6 & 69.0 \\
\cline{2-13} & \multirow{4}{*}{\rotatebox{90}{Emb.}} & CFA~\cite{cfa} & 61.2 & 87.5 & 89.2 &  & 71.0 & \pzo1.8 & \pzo4.6 & 38.7 & \pzo2.4 & 50.6 \\
&  & PatchCore~\cite{patchcore} & \underline{96.4} & \underline{99.0} & \underline{96.1} &  & \underline{99.5} & 37.3 & 43.6 & 98.3 & 27.9 & 81.5 \\
&  & CFLOW-AD~\cite{cflow} & 69.7 & 90.2 & 90.1 &  & 96.7 & \pzo9.4 & 16.2 & 90.0 & \pzo8.8 & 66.0 \\
&  & PyramidalFlow~\cite{pyramidflow} & 64.4 & 88.9 & 89.7 &  & 87.6 & \pzo1.3 & \pzo2.9 & 62.9 & \pzo1.5 & 56.8 \\
\cline{2-13} & \multirow{6}{*}{\rotatebox{90}{Rec.}} & RD~\cite{rd} & 91.2 & 97.5 & 95.0 &  & \underline{99.5} & 39.7 & 44.8 & \uwave{98.5} & 28.9 & 80.9 \\
&  & DiAD~\cite{diad} & 88.0 & 97.1 & 92.6 &  & 95.0 & \pzo4.6 & 10.1 & 84.2 & \pzo5.3 & 67.4 \\
&  & ViTAD~\cite{vitad} & 84.5 & 94.2 & 92.1 &  & 98.7 & 22.6 & 31.4 & 95.7 & 18.6 & 74.2 \\
&  & InvAD~\cite{invad} & \textbf{96.6} & \textbf{99.1} & \textbf{96.6} &  & \textbf{99.6} & 40.6 & \uwave{47.1} & \textbf{98.8} & \uwave{30.8} & \underline{82.6} \\
&  & InvAD-lite~\cite{invad} & \uwave{93.7} & \uwave{98.5} & \uwave{96.0} &  & \uwave{99.4} & \uwave{41.1} & 46.9 & \uwave{98.5} & 30.6 & \uwave{82.0} \\
&  & MambaAD~\cite{mambaad} & 91.1 & 97.8 & 93.6 &  & 99.3 & 38.8 & 44.6 & 98.2 & 28.7 & 80.5 \\
\cline{2-13} & \multirow{4}{*}{\rotatebox{90}{Hybrid}} & UniAD~\cite{uniad} & 73.3 & 91.0 & 89.8 &  & 97.1 & 14.2 & 22.0 & 91.7 & 12.4 & 68.4 \\
&  & RD++~\cite{rrd} & \textbf{96.6} & \textbf{99.1} & \uwave{96.0} &  & \textbf{99.6} & \underline{46.1} & \underline{49.3} & \underline{98.7} & \underline{32.7} & \textbf{83.6} \\
&  & DesTSeg~\cite{destseg} & 89.9 & 97.5 & 92.9 &  & 89.9 & \textbf{47.8} & \textbf{52.3} & 85.3 & \textbf{35.4} & 79.4 \\
\hline \multirow{16}{*}{\rotatebox{90}{carrot}} & \multirow{3}{*}{\rotatebox{90}{Aug.}} & DRAEM~\cite{draem} & 50.8 & 83.6 & 90.7 &  & 56.2 & \pzo0.6 & \pzo0.9 & 35.4 & \pzo0.5 & 45.5 \\
&  & SimpleNet~\cite{simplenet} & 82.4 & 96.1 & 92.5 &  & 98.1 & 13.3 & 20.6 & 92.6 & 11.5 & 70.8 \\
\cline{2-13} & \multirow{4}{*}{\rotatebox{90}{Emb.}} & CFA~\cite{cfa} & 58.6 & 88.6 & 91.0 &  & 83.1 & \pzo3.0 & \pzo9.4 & 54.0 & \pzo5.0 & 55.4 \\
&  & PatchCore~\cite{patchcore} & \textbf{95.2} & \textbf{99.0} & \underline{95.6} &  & \textbf{99.4} & 25.9 & 30.8 & \uwave{97.7} & 18.2 & \textbf{77.7} \\
&  & CFLOW-AD~\cite{cflow} & 85.2 & 96.8 & 92.3 &  & \uwave{98.9} & 20.0 & 27.2 & 96.0 & 15.7 & 73.8 \\
&  & PyramidalFlow~\cite{pyramidflow} & 59.9 & 87.4 & 90.7 &  & 97.8 & 13.0 & 18.8 & 92.5 & 10.4 & 65.7 \\
\cline{2-13} & \multirow{6}{*}{\rotatebox{90}{Rec.}} & RD~\cite{rd} & 85.4 & 96.2 & 92.5 &  & \textbf{99.4} & 27.9 & \underline{33.8} & \uwave{97.7} & \underline{20.4} & 76.1 \\
&  & DiAD~\cite{diad} & \underline{93.4} & \underline{98.3} & \textbf{98.1} &  & 97.6 & \pzo6.2 & 11.2 & 91.1 & \pzo5.9 & 70.8 \\
&  & ViTAD~\cite{vitad} & 77.4 & 93.0 & 92.2 &  & 98.8 & 19.3 & 25.9 & 95.9 & 14.8 & 71.8 \\
&  & InvAD~\cite{invad} & \uwave{90.5} & 97.6 & 94.5 &  & \underline{99.3} & 24.9 & 30.1 & 97.6 & 17.7 & 76.4 \\
&  & InvAD-lite~\cite{invad} & 87.7 & 96.9 & \uwave{94.6} &  & \textbf{99.4} & 27.6 & 32.7 & \textbf{98.0} & 19.5 & 76.7 \\
&  & MambaAD~\cite{mambaad} & 90.1 & \uwave{97.7} & 93.9 &  & \underline{99.3} & \underline{29.0} & 32.7 & \underline{97.9} & 19.6 & \underline{77.2} \\
\cline{2-13} & \multirow{4}{*}{\rotatebox{90}{Hybrid}} & UniAD~\cite{uniad} & 75.0 & 93.8 & 91.4 &  & 98.2 & 15.6 & 22.8 & 94.2 & 12.9 & 70.1 \\
&  & RD++~\cite{rrd} & 89.3 & 97.2 & 93.9 &  & \textbf{99.4} & \uwave{28.2} & \textbf{34.0} & \uwave{97.7} & \textbf{20.5} & \uwave{77.1} \\
&  & DesTSeg~\cite{destseg} & 78.2 & 93.7 & 91.3 &  & 67.6 & \textbf{30.4} & \uwave{33.4} & 46.1 & \uwave{20.0} & 63.0 \\
\hline \multirow{16}{*}{\rotatebox{90}{cookie}} & \multirow{3}{*}{\rotatebox{90}{Aug.}} & DRAEM~\cite{draem} & \textbf{80.6} & \textbf{93.4} & \textbf{91.1} &  & 47.3 & \pzo1.7 & \pzo5.2 & 20.5 & \pzo2.7 & 48.5 \\
&  & SimpleNet~\cite{simplenet} & 66.9 & 89.0 & 88.0 &  & 92.5 & 27.2 & 34.6 & 71.5 & 21.0 & 67.1 \\
\cline{2-13} & \multirow{4}{*}{\rotatebox{90}{Emb.}} & CFA~\cite{cfa} & 61.2 & 86.8 & \underline{88.4} &  & 72.4 & 19.4 & 27.6 & 38.3 & 16.0 & 56.3 \\
&  & PatchCore~\cite{patchcore} & \underline{71.0} & \underline{91.6} & 88.0 &  & \underline{98.0} & \textbf{52.4} & \textbf{50.2} & \textbf{92.5} & \textbf{33.5} & \textbf{77.7} \\
&  & CFLOW-AD~\cite{cflow} & 46.3 & 78.0 & \underline{88.4} &  & 96.9 & 30.3 & 32.6 & \underline{89.2} & 19.5 & 66.0 \\
&  & PyramidalFlow~\cite{pyramidflow} & 23.4 & 67.8 & 88.0 &  & 88.8 & \pzo7.1 & 11.9 & 70.8 & \pzo6.3 & 51.1 \\
\cline{2-13} & \multirow{6}{*}{\rotatebox{90}{Rec.}} & RD~\cite{rd} & 50.2 & 80.1 & 88.0 &  & 96.7 & 28.1 & 33.2 & 87.4 & 19.9 & 66.2 \\
&  & DiAD~\cite{diad} & 52.6 & 84.7 & 88.0 &  & 87.2 & \pzo5.6 & 10.5 & 67.2 & \pzo5.5 & 56.6 \\
&  & ViTAD~\cite{vitad} & \uwave{70.7} & \uwave{90.9} & \uwave{88.2} &  & \uwave{97.7} & \uwave{47.6} & \uwave{48.8} & 87.6 & \uwave{32.3} & \underline{75.9} \\
&  & InvAD~\cite{invad} & 63.5 & 88.5 & 88.0 &  & \textbf{98.4} & \underline{48.8} & \underline{49.3} & \textbf{92.5} & \underline{32.7} & \uwave{75.6} \\
&  & InvAD-lite~\cite{invad} & 62.0 & 88.4 & 88.0 &  & 97.3 & 39.9 & 42.8 & 87.0 & 27.2 & 72.2 \\
&  & MambaAD~\cite{mambaad} & 58.3 & 85.6 & \underline{88.4} &  & 96.8 & 38.8 & 42.0 & 84.3 & 26.6 & 70.6 \\
\cline{2-13} & \multirow{4}{*}{\rotatebox{90}{Hybrid}} & UniAD~\cite{uniad} & 62.3 & 86.9 & 88.0 &  & 96.0 & 24.2 & 29.6 & \uwave{88.1} & 17.4 & 67.9 \\
&  & RD++~\cite{rrd} & 56.7 & 82.8 & \underline{88.4} &  & 97.6 & 39.6 & 42.6 & \underline{89.2} & 27.1 & 71.0 \\
&  & DesTSeg~\cite{destseg} & 61.7 & 87.9 & \underline{88.4} &  & 83.7 & 43.9 & 45.2 & 57.8 & 29.2 & 66.9 \\
     
        \bottomrule
        \end{tabular}
\begin{tabular}{ccccccccccccc}
        \toprule
        & & \multirow{2}{*}{Method} & \multicolumn{3}{c}{Image-level} & & \multicolumn{3}{c}{Pixel-level} & \multirow{2}{*}{mAU-PRO} & \multirow{2}{*}{mIoU-max} & \multirow{2}{*}{mAD} \\
        \cline{4-6} \cline{8-10} 
        & & & mAU-ROC & mAP & m$F_1$-max & & mAU-ROC & mAP & m$F_1$-max &  &  \\

        \hline \multirow{16}{*}{\rotatebox{90}{dowel}} & \multirow{3}{*}{\rotatebox{90}{Aug.}} & DRAEM~\cite{draem} & 38.5 & 75.0 & 88.9 &  & 42.1 & \pzo0.7 & \pzo2.2 & 24.6 & \pzo1.1 & 38.9 \\
&  & SimpleNet~\cite{simplenet} & 90.3 & 97.5 & 92.5 &  & 97.8 & 16.2 & 21.5 & 90.2 & 12.0 & 72.3 \\
\cline{2-13} & \multirow{4}{*}{\rotatebox{90}{Emb.}} & CFA~\cite{cfa} & 88.8 & 96.8 & 92.9 &  & 85.0 & \pzo7.1 & 11.1 & 56.9 & \pzo5.9 & 62.7 \\
&  & PatchCore~\cite{patchcore} & \uwave{98.2} & \uwave{99.6} & \underline{97.5} &  & 99.3 & 44.5 & 46.7 & 96.3 & 30.5 & 83.2 \\
&  & CFLOW-AD~\cite{cflow} & 92.1 & 98.1 & 92.9 &  & 98.8 & 28.3 & 32.7 & 94.4 & 19.5 & 76.8 \\
&  & PyramidalFlow~\cite{pyramidflow} & 66.5 & 89.3 & 89.7 &  & 93.9 & \pzo6.3 & 10.5 & 74.9 & \pzo5.5 & 61.6 \\
\cline{2-13} & \multirow{6}{*}{\rotatebox{90}{Rec.}} & RD~\cite{rd} & 97.3 & 99.3 & \uwave{96.7} &  & \textbf{99.7} & \uwave{51.1} & \uwave{50.6} & \textbf{98.8} & \uwave{33.9} & \uwave{84.8} \\
&  & DiAD~\cite{diad} & 65.3 & 89.1 & 91.9 &  & 79.7 & \pzo4.6 & \pzo9.2 & 47.9 & \pzo4.8 & 55.4 \\
&  & ViTAD~\cite{vitad} & 94.1 & 98.5 & 94.8 &  & 99.2 & 37.8 & 41.7 & 95.9 & 26.3 & 80.3 \\
&  & InvAD~\cite{invad} & \underline{99.3} & \underline{99.8} & \textbf{98.6} &  & \textbf{99.7} & 49.5 & 48.6 & \underline{98.6} & 32.1 & \underline{84.9} \\
&  & InvAD-lite~\cite{invad} & 96.8 & 99.3 & 96.0 &  & \underline{99.6} & \underline{51.4} & \textbf{51.5} & \uwave{97.7} & \textbf{34.7} & 84.6 \\
&  & MambaAD~\cite{mambaad} & 96.5 & 99.2 & 95.3 &  & \uwave{99.5} & 50.1 & 48.9 & 97.4 & 32.3 & 83.8 \\
\cline{2-13} & \multirow{4}{*}{\rotatebox{90}{Hybrid}} & UniAD~\cite{uniad} & 87.1 & 96.9 & 90.1 &  & 98.9 & 34.0 & 39.0 & 95.3 & 24.2 & 77.3 \\
&  & RD++~\cite{rrd} & \textbf{99.6} & \textbf{99.9} & \textbf{98.6} &  & \textbf{99.7} & \textbf{53.9} & \underline{51.3} & \textbf{98.8} & \underline{34.5} & \textbf{86.0} \\
&  & DesTSeg~\cite{destseg} & 86.0 & 96.5 & 90.2 &  & 82.8 & 49.4 & 50.1 & 60.8 & 33.4 & 73.7 \\
\hline \multirow{16}{*}{\rotatebox{90}{foam}} & \multirow{3}{*}{\rotatebox{90}{Aug.}} & DRAEM~\cite{draem} & 50.3 & 81.6 & 88.9 &  & 46.7 & \pzo0.2 & \pzo0.4 & 14.4 & \pzo0.2 & 40.4 \\
&  & SimpleNet~\cite{simplenet} & 78.7 & 94.5 & 89.4 &  & 86.4 & 12.1 & 22.1 & 67.9 & 12.4 & 64.4 \\
\cline{2-13} & \multirow{4}{*}{\rotatebox{90}{Emb.}} & CFA~\cite{cfa} & 66.1 & 90.6 & 89.4 &  & 45.1 & \pzo8.0 & 21.0 & 32.6 & 11.8 & 50.4 \\
&  & PatchCore~\cite{patchcore} & 78.9 & 94.4 & 89.9 &  & \textbf{94.9} & 18.8 & 29.6 & \underline{83.4} & 17.4 & 70.0 \\
&  & CFLOW-AD~\cite{cflow} & 75.0 & 93.5 & 89.3 &  & 85.5 & 15.8 & 27.2 & 57.5 & 15.7 & 63.4 \\
&  & PyramidalFlow~\cite{pyramidflow} & 65.6 & 90.2 & 88.9 &  & 71.4 & 11.0 & 18.2 & 49.9 & 10.0 & 56.5 \\
\cline{2-13} & \multirow{6}{*}{\rotatebox{90}{Rec.}} & RD~\cite{rd} & 70.2 & 91.7 & 89.4 &  & 93.9 & 14.4 & 27.1 & 81.0 & 15.6 & 66.8 \\
&  & DiAD~\cite{diad} & 78.3 & 94.4 & 89.2 &  & 87.5 & \pzo1.4 & \pzo3.9 & 59.7 & \pzo2.0 & 59.2 \\
&  & ViTAD~\cite{vitad} & \underline{82.9} & \underline{95.4} & \uwave{90.8} &  & \uwave{94.0} & 14.3 & 26.0 & 81.3 & 14.9 & 69.2 \\
&  & InvAD~\cite{invad} & \textbf{83.5} & \textbf{95.8} & \underline{91.2} &  & 93.8 & 18.8 & 31.0 & 81.1 & 18.3 & 70.7 \\
&  & InvAD-lite~\cite{invad} & \uwave{82.6} & \underline{95.4} & 90.1 &  & \underline{94.4} & \underline{24.1} & \uwave{32.9} & \uwave{82.8} & \uwave{19.7} & \underline{71.8} \\
&  & MambaAD~\cite{mambaad} & 79.9 & 94.7 & 89.9 &  & \textbf{94.9} & \uwave{23.8} & \underline{33.4} & \textbf{83.8} & \underline{20.1} & \uwave{71.5} \\
\cline{2-13} & \multirow{4}{*}{\rotatebox{90}{Hybrid}} & UniAD~\cite{uniad} & 76.8 & 94.0 & 88.9 &  & 85.0 & 10.3 & 23.0 & 60.1 & 13.0 & 62.6 \\
&  & RD++~\cite{rrd} & 72.9 & 92.4 & \textbf{91.9} &  & 92.7 & 16.3 & 28.7 & 77.3 & 16.7 & 67.5 \\
&  & DesTSeg~\cite{destseg} & 80.2 & \uwave{95.0} & 89.1 &  & 84.5 & \textbf{44.3} & \textbf{49.5} & 72.7 & \textbf{32.9} & \textbf{73.6} \\
\hline \multirow{16}{*}{\rotatebox{90}{peach}} & \multirow{3}{*}{\rotatebox{90}{Aug.}} & DRAEM~\cite{draem} & 61.6 & 86.9 & 89.5 &  & 46.7 & \pzo0.5 & \pzo1.0 & 22.5 & \pzo0.5 & 44.1 \\
&  & SimpleNet~\cite{simplenet} & 70.0 & 90.5 & 90.1 &  & 92.2 & \pzo5.5 & 11.0 & 73.3 & \pzo5.8 & 61.8 \\
\cline{2-13} & \multirow{4}{*}{\rotatebox{90}{Emb.}} & CFA~\cite{cfa} & 49.9 & 81.6 & 89.1 &  & 67.4 & \pzo1.2 & \pzo5.7 & 39.0 & \pzo2.9 & 47.7 \\
&  & PatchCore~\cite{patchcore} & 75.2 & 92.7 & 91.2 &  & 98.2 & 26.4 & 32.4 & 93.3 & 19.3 & 72.8 \\
&  & CFLOW-AD~\cite{cflow} & 72.2 & 91.3 & 90.4 &  & 97.9 & 17.1 & 18.9 & 92.1 & 10.4 & 68.6 \\
&  & PyramidalFlow~\cite{pyramidflow} & 62.0 & 86.7 & 89.8 &  & 96.4 & \pzo6.6 & 11.0 & 87.3 & \pzo5.8 & 62.8 \\
\cline{2-13} & \multirow{6}{*}{\rotatebox{90}{Rec.}} & RD~\cite{rd} & 64.0 & 85.0 & 91.6 &  & 98.4 & 15.6 & 21.7 & 93.7 & 12.2 & 67.1 \\
&  & DiAD~\cite{diad} & \textbf{92.4} & 93.5 & \textbf{99.1} &  & 95.5 & \pzo4.4 & \pzo8.0 & 84.9 & \pzo4.2 & 68.3 \\
&  & ViTAD~\cite{vitad} & 66.6 & 88.8 & 89.1 &  & 98.1 & 19.5 & 25.2 & 92.5 & 14.4 & 68.5 \\
&  & InvAD~\cite{invad} & \underline{90.4} & \textbf{97.3} & \underline{94.1} &  & \underline{99.3} & 41.3 & \textbf{46.5} & \uwave{97.1} & \textbf{30.3} & \textbf{80.9} \\
&  & InvAD-lite~\cite{invad} & 85.4 & \uwave{95.3} & \underline{94.1} &  & \underline{99.3} & \uwave{42.8} & \uwave{44.0} & \underline{97.2} & \uwave{28.2} & \uwave{79.7} \\
&  & MambaAD~\cite{mambaad} & \uwave{89.3} & \underline{97.1} & \uwave{93.4} &  & \textbf{99.4} & \underline{42.9} & \uwave{44.0} & \textbf{97.5} & \uwave{28.2} & \underline{80.5} \\
\cline{2-13} & \multirow{4}{*}{\rotatebox{90}{Hybrid}} & UniAD~\cite{uniad} & 73.7 & 91.8 & 90.4 &  & 98.0 & 19.6 & 25.5 & 92.5 & 14.6 & 70.2 \\
&  & RD++~\cite{rrd} & 74.2 & 89.8 & 92.0 &  & \uwave{98.8} & 26.2 & 31.7 & 94.8 & 18.8 & 72.5 \\
&  & DesTSeg~\cite{destseg} & 70.6 & 91.5 & 89.4 &  & 76.7 & \textbf{46.7} & \underline{45.5} & 56.1 & \underline{29.5} & 68.1 \\
\hline \multirow{16}{*}{\rotatebox{90}{potato}} & \multirow{3}{*}{\rotatebox{90}{Aug.}} & DRAEM~\cite{draem} & 50.1 & 80.9 & 89.8 &  & 49.6 & \pzo0.5 & \pzo1.3 & 30.0 & \pzo0.6 & 43.2 \\
&  & SimpleNet~\cite{simplenet} & 61.9 & 85.3 & 89.9 &  & 95.2 & \pzo2.6 & \pzo5.6 & 83.7 & \pzo2.9 & 60.6 \\
\cline{2-13} & \multirow{4}{*}{\rotatebox{90}{Emb.}} & CFA~\cite{cfa} & 39.1 & 77.4 & 89.3 &  & 64.9 & \pzo0.3 & \pzo1.0 & 30.7 & \pzo0.5 & 43.2 \\
&  & PatchCore~\cite{patchcore} & 56.8 & 83.9 & 90.2 &  & 98.9 & \pzo9.8 & 17.0 & 96.0 & \pzo9.3 & 64.7 \\
&  & CFLOW-AD~\cite{cflow} & 62.0 & 86.8 & 89.3 &  & 98.5 & 11.4 & 13.9 & 95.3 & \pzo7.5 & 65.3 \\
&  & PyramidalFlow~\cite{pyramidflow} & \underline{70.7} & \underline{91.2} & 89.8 &  & 97.8 & \pzo9.9 & 15.9 & 92.5 & \pzo8.6 & 66.8 \\
\cline{2-13} & \multirow{6}{*}{\rotatebox{90}{Rec.}} & RD~\cite{rd} & 63.1 & 87.6 & \textbf{91.1} &  & \textbf{99.2} & 15.3 & 22.7 & \underline{96.6} & \uwave{12.8} & 67.9 \\
&  & DiAD~\cite{diad} & \textbf{82.2} & \textbf{95.8} & 90.2 &  & 98.5 & \pzo8.6 & 14.7 & 94.8 & \pzo7.9 & \underline{69.3} \\
&  & ViTAD~\cite{vitad} & 58.2 & 86.7 & 89.8 &  & 98.7 & 11.6 & 17.9 & 95.1 & \pzo9.8 & 65.4 \\
&  & InvAD~\cite{invad} & 66.9 & 90.4 & 90.2 &  & \underline{99.1} & \textbf{17.8} & \textbf{24.8} & \uwave{96.4} & \textbf{14.1} & \textbf{69.4} \\
&  & InvAD-lite~\cite{invad} & \uwave{67.8} & \uwave{90.5} & \uwave{90.5} &  & \underline{99.1} & \textbf{17.8} & 22.4 & 95.9 & 12.6 & 69.1 \\
&  & MambaAD~\cite{mambaad} & 59.1 & 86.0 & 90.2 &  & \uwave{99.0} & \underline{17.7} & \uwave{22.8} & 95.4 & \uwave{12.8} & 67.2 \\
\cline{2-13} & \multirow{4}{*}{\rotatebox{90}{Hybrid}} & UniAD~\cite{uniad} & 51.6 & 83.8 & 89.3 &  & 97.9 & \pzo8.5 & 13.9 & 92.3 & \pzo7.5 & 62.5 \\
&  & RD++~\cite{rrd} & 67.0 & 90.0 & \underline{90.6} &  & \textbf{99.2} & \uwave{17.5} & \underline{23.7} & \textbf{96.7} & \underline{13.5} & \uwave{69.2} \\
&  & DesTSeg~\cite{destseg} & 58.2 & 86.8 & 90.2 &  & 54.8 & \pzo8.5 & \pzo9.2 & 22.5 & \pzo4.8 & 47.2 \\

        \bottomrule
        \end{tabular}
\begin{tabular}{ccccccccccccc}
        \toprule
        & & \multirow{2}{*}{Method} & \multicolumn{3}{c}{Image-level} & & \multicolumn{3}{c}{Pixel-level} & \multirow{2}{*}{mAU-PRO} & \multirow{2}{*}{mIoU-max} & \multirow{2}{*}{mAD} \\
        \cline{4-6} \cline{8-10} 
        & & & mAU-ROC & mAP & m$F_1$-max & & mAU-ROC & mAP & m$F_1$-max &  &  \\

        \hline \multirow{16}{*}{\rotatebox{90}{rope}} & \multirow{3}{*}{\rotatebox{90}{Aug.}} & DRAEM~\cite{draem} & 56.5 & 69.4 & 83.6 &  & 43.0 & \pzo0.5 & \pzo1.0 & 13.1 & \pzo0.5 & 38.2 \\
&  & SimpleNet~\cite{simplenet} & 93.3 & 97.7 & 93.8 &  & \uwave{99.3} & 53.8 & 52.4 & 93.1 & 35.5 & 83.3 \\
\cline{2-13} & \multirow{4}{*}{\rotatebox{90}{Emb.}} & CFA~\cite{cfa} & 92.5 & 96.8 & 90.1 &  & 90.4 & 35.7 & 44.1 & 74.5 & 28.3 & 74.9 \\
&  & PatchCore~\cite{patchcore} & \uwave{96.7} & \uwave{98.7} & 95.5 &  & \textbf{99.6} & \uwave{55.6} & \uwave{56.9} & \uwave{97.4} & \uwave{39.7} & \uwave{85.8} \\
&  & CFLOW-AD~\cite{cflow} & 94.1 & 97.7 & 92.2 &  & \uwave{99.3} & 45.1 & 47.3 & 95.3 & 31.0 & 81.6 \\
&  & PyramidalFlow~\cite{pyramidflow} & 79.7 & 90.9 & 83.2 &  & 86.4 & \pzo8.0 & 11.9 & 61.3 & \pzo6.3 & 60.2 \\
\cline{2-13} & \multirow{6}{*}{\rotatebox{90}{Rec.}} & RD~\cite{rd} & 95.9 & 98.4 & 93.1 &  & \textbf{99.6} & 50.6 & 55.2 & \textbf{97.9} & 38.1 & 84.4 \\
&  & DiAD~\cite{diad} & 72.4 & 87.2 & 81.7 &  & 94.3 & \pzo9.5 & 16.1 & 74.6 & \pzo8.8 & 62.3 \\
&  & ViTAD~\cite{vitad} & \textbf{98.5} & \textbf{99.4} & \textbf{96.4} &  & 98.5 & 41.7 & 43.3 & 89.5 & 27.6 & 81.0 \\
&  & InvAD~\cite{invad} & \underline{97.0} & \underline{98.8} & 94.9 &  & \textbf{99.6} & \underline{57.8} & \underline{58.9} & 97.1 & \underline{41.7} & \underline{86.3} \\
&  & InvAD-lite~\cite{invad} & 94.5 & 98.0 & 94.7 &  & \underline{99.4} & 54.2 & 53.0 & 96.3 & 36.1 & 84.3 \\
&  & MambaAD~\cite{mambaad} & 96.1 & 98.4 & 93.2 &  & \uwave{99.3} & 45.1 & 48.1 & 96.1 & 31.7 & 82.3 \\
\cline{2-13} & \multirow{4}{*}{\rotatebox{90}{Hybrid}} & UniAD~\cite{uniad} & 95.9 & 98.5 & \uwave{95.6} &  & \uwave{99.3} & 41.5 & 47.8 & 96.4 & 31.4 & 82.1 \\
&  & RD++~\cite{rrd} & 95.9 & 98.5 & \underline{96.3} &  & \textbf{99.6} & 52.7 & 56.2 & \underline{97.8} & 39.0 & 85.3 \\
&  & DesTSeg~\cite{destseg} & 92.7 & 97.2 & 92.2 &  & 98.8 & \textbf{64.7} & \textbf{62.7} & 97.2 & \textbf{45.7} & \textbf{86.5} \\
\hline \multirow{16}{*}{\rotatebox{90}{tire}} & \multirow{3}{*}{\rotatebox{90}{Aug.}} & DRAEM~\cite{draem} & 52.7 & 76.9 & 87.4 &  & 40.6 & \pzo0.1 & \pzo0.3 & 10.2 & \pzo0.2 & 38.3 \\
&  & SimpleNet~\cite{simplenet} & 59.5 & 85.7 & 87.4 &  & 93.9 & \pzo6.9 & 13.1 & 78.3 & \pzo7.0 & 60.7 \\
\cline{2-13} & \multirow{4}{*}{\rotatebox{90}{Emb.}} & CFA~\cite{cfa} & 70.7 & 90.8 & 87.4 &  & 52.5 & \pzo1.2 & \pzo5.3 & 18.9 & \pzo2.7 & 46.7 \\
&  & PatchCore~\cite{patchcore} & 80.1 & 93.6 & 87.9 &  & 99.1 & 22.6 & 31.1 & 95.8 & 18.4 & 72.9 \\
&  & CFLOW-AD~\cite{cflow} & 56.1 & 83.9 & 87.4 &  & 97.5 & \pzo7.0 & 11.2 & 90.7 & \pzo5.9 & 62.0 \\
&  & PyramidalFlow~\cite{pyramidflow} & 44.2 & 79.2 & 87.4 &  & 93.7 & \pzo3.7 & \pzo7.3 & 78.0 & \pzo3.8 & 56.2 \\
\cline{2-13} & \multirow{6}{*}{\rotatebox{90}{Rec.}} & RD~\cite{rd} & 54.2 & 79.2 & 87.4 &  & 99.0 & 13.5 & 21.5 & 95.5 & 12.1 & 64.3 \\
&  & DiAD~\cite{diad} & 54.0 & 76.1 & 87.4 &  & 92.5 & \pzo3.4 & \pzo8.1 & 78.1 & \pzo4.2 & 57.1 \\
&  & ViTAD~\cite{vitad} & 70.6 & 89.3 & 89.6 &  & 97.9 & 17.4 & 28.3 & 90.6 & 16.5 & 69.1 \\
&  & InvAD~\cite{invad} & \uwave{86.2} & \uwave{95.8} & \uwave{89.9} &  & \textbf{99.5} & \uwave{29.3} & \uwave{38.2} & \textbf{97.5} & \uwave{23.6} & \uwave{76.6} \\
&  & InvAD-lite~\cite{invad} & \textbf{89.0} & \textbf{96.7} & \textbf{91.3} &  & \uwave{99.3} & \textbf{42.3} & \textbf{47.4} & 96.4 & \textbf{31.1} & \textbf{80.3} \\
&  & MambaAD~\cite{mambaad} & \underline{87.3} & \underline{95.9} & \underline{91.1} &  & \uwave{99.3} & \underline{42.1} & \underline{46.3} & \uwave{96.7} & \underline{30.1} & \underline{79.8} \\
\cline{2-13} & \multirow{4}{*}{\rotatebox{90}{Hybrid}} & UniAD~\cite{uniad} & 68.8 & 87.5 & 88.7 &  & 97.0 & \pzo8.4 & 15.4 & 87.5 & \pzo8.4 & 64.8 \\
&  & RD++~\cite{rrd} & 78.4 & 92.6 & 88.7 &  & \underline{99.4} & 23.6 & 31.8 & \underline{97.0} & 18.9 & 73.1 \\
&  & DesTSeg~\cite{destseg} & 78.1 & 93.0 & 88.4 &  & 77.9 & 13.7 & 18.7 & 55.7 & 10.3 & 60.8 \\
\hline \multirow{16}{*}{\rotatebox{90}{Avg}} & \multirow{3}{*}{\rotatebox{90}{Aug.}} & DRAEM~\cite{draem} & 55.7 & 81.8 & 88.8 &  & 46.6 & \pzo0.8 & \pzo1.9 & 21.9 & \pzo1.0 & 42.5 \\
&  & SimpleNet~\cite{simplenet} & 75.8 & 92.3 & 90.4 &  & 94.7 & 17.3 & 23.4 & 81.0 & 13.9 & 67.8 \\
\cline{2-13} & \multirow{4}{*}{\rotatebox{90}{Emb.}} & CFA~\cite{cfa} & 67.1 & 89.3 & 89.6 &  & 71.6 & \pzo9.7 & 16.1 & 43.2 & \pzo9.3 & 55.2 \\
&  & PatchCore~\cite{patchcore} & \uwave{84.1} & \uwave{95.1} & 92.5 &  & \underline{98.6} & 33.7 & 38.5 & \underline{94.4} & 24.5 & 76.7 \\
&  & CFLOW-AD~\cite{cflow} & 73.1 & 91.0 & 90.2 &  & 96.8 & 21.6 & 26.6 & 89.0 & 15.8 & 69.8 \\
&  & PyramidalFlow~\cite{pyramidflow} & 58.7 & 85.6 & 88.6 &  & 90.8 & \pzo7.2 & 12.0 & 74.9 & \pzo6.4 & 59.7 \\
\cline{2-13} & \multirow{6}{*}{\rotatebox{90}{Rec.}} & RD~\cite{rd} & 75.8 & 91.2 & 91.5 &  & 98.4 & 29.6 & 35.5 & 93.9 & 22.2 & 73.7 \\
&  & DiAD~\cite{diad} & 75.4 & 91.0 & 90.9 &  & 91.7 & \pzo5.3 & 10.2 & 74.9 & \pzo5.4 & 62.8 \\
&  & ViTAD~\cite{vitad} & 79.6 & 93.4 & 91.6 &  & 98.0 & 27.2 & 33.3 & 91.6 & 20.4 & 73.5 \\
&  & InvAD~\cite{invad} & \textbf{86.9} & \textbf{96.2} & \textbf{93.3} &  & \textbf{98.7} & \uwave{37.4} & \underline{42.4} & \textbf{95.2} & \underline{27.4} & \textbf{78.6} \\
&  & InvAD-lite~\cite{invad} & \underline{84.7} & \underline{95.6} & \uwave{92.6} &  & \underline{98.6} & \underline{38.3} & \uwave{41.9} & \uwave{94.2} & \uwave{26.9} & \underline{78.0} \\
&  & MambaAD~\cite{mambaad} & \uwave{84.1} & \uwave{95.1} & 92.2 &  & \underline{98.6} & 36.9 & 40.8 & \uwave{94.2} & 25.9 & \uwave{77.4} \\
\cline{2-13} & \multirow{4}{*}{\rotatebox{90}{Hybrid}} & UniAD~\cite{uniad} & 75.3 & 92.1 & 90.3 &  & 96.6 & 21.2 & 27.9 & 88.9 & 16.7 & 70.3 \\
&  & RD++~\cite{rrd} & 81.8 & 93.9 & \underline{92.8} &  & \uwave{98.5} & 34.4 & 39.6 & 94.1 & 25.2 & 76.4 \\
&  & DesTSeg~\cite{destseg} & 79.1 & 93.8 & 90.7 &  & 81.1 & \textbf{41.3} & \textbf{42.7} & 64.0 & \textbf{28.4} & 70.4 \\

        \bottomrule
        \end{tabular}
\begin{tabular}{ccccccccccccc}
        \toprule
        & & \multirow{2}{*}{Method} & \multicolumn{3}{c}{Image-level} & & \multicolumn{3}{c}{Pixel-level} & \multirow{2}{*}{mAU-PRO} & \multirow{2}{*}{mIoU-max} & \multirow{2}{*}{mAD} \\
        \cline{4-6} \cline{8-10} 
        & & & mAU-ROC & mAP & m$F_1$-max & & mAU-ROC & mAP & m$F_1$-max &  &  \\

        \hline \multirow{16}{*}{\rotatebox{90}{breakfast\_box}} & \multirow{3}{*}{\rotatebox{90}{Aug.}} & DRAEM~\cite{draem} & 62.6 & 76.9 & 77.2 &  & 50.0 & \pzo4.4 & 12.5 & 14.9 & \pzo6.7 & 42.6 \\
&  & SimpleNet~\cite{simplenet} & \textbf{88.9} & \textbf{94.1} & \textbf{85.5} &  & 87.8 & \uwave{56.9} & \uwave{55.3} & 73.0 & \uwave{38.3} & \underline{77.4} \\
\cline{2-13} & \multirow{4}{*}{\rotatebox{90}{Emb.}} & CFA~\cite{cfa} & 64.3 & 79.1 & 77.6 &  & 68.0 & 29.7 & 28.5 & 33.9 & 16.6 & 54.4 \\
&  & PatchCore~\cite{patchcore} & 77.1 & 88.4 & 78.0 &  & \underline{89.4} & 55.4 & 49.3 & \uwave{76.1} & 32.8 & 73.4 \\
&  & CFLOW-AD~\cite{cflow} & 74.9 & 86.4 & 77.8 &  & 88.6 & 48.0 & 46.5 & 71.1 & 30.3 & 70.5 \\
&  & PyramidalFlow~\cite{pyramidflow} & 58.3 & 75.3 & 77.4 &  & 59.7 & 44.2 & 28.1 & 20.6 & 16.3 & 51.9 \\
\cline{2-13} & \multirow{6}{*}{\rotatebox{90}{Rec.}} & RD~\cite{rd} & 66.2 & 80.7 & 77.2 &  & 83.7 & 27.1 & 35.6 & 65.0 & 21.6 & 62.2 \\
&  & DiAD~\cite{diad} & 68.5 & 82.0 & 77.2 &  & 84.6 & 26.3 & 37.6 & 39.7 & 23.2 & 59.4 \\
&  & ViTAD~\cite{vitad} & 77.7 & 88.0 & 78.8 &  & \uwave{89.1} & 56.1 & 53.1 & 70.3 & 36.1 & 73.3 \\
&  & InvAD~\cite{invad} & \uwave{82.7} & \uwave{91.1} & \uwave{80.5} &  & \textbf{90.2} & \underline{63.7} & \textbf{60.8} & \textbf{79.7} & \textbf{43.6} & \textbf{78.4} \\
&  & InvAD-lite~\cite{invad} & 77.1 & 87.9 & 77.6 &  & 88.6 & 50.5 & 49.0 & \underline{77.2} & 32.5 & 72.6 \\
&  & MambaAD~\cite{mambaad} & 69.7 & 83.6 & 77.5 &  & \uwave{89.1} & 54.5 & 50.1 & 74.5 & 33.5 & 71.3 \\
\cline{2-13} & \multirow{4}{*}{\rotatebox{90}{Hybrid}} & UniAD~\cite{uniad} & 73.1 & 85.5 & 77.2 &  & 89.0 & 48.8 & 46.2 & 71.0 & 30.1 & 70.1 \\
&  & RD++~\cite{rrd} & 69.8 & 84.3 & 77.2 &  & 86.8 & 41.4 & 45.1 & 69.6 & 29.1 & 67.7 \\
&  & DesTSeg~\cite{destseg} & \underline{85.5} & \underline{92.7} & \underline{82.1} &  & 82.6 & \textbf{64.1} & \underline{59.4} & 72.6 & \underline{42.2} & \uwave{77.0} \\
\hline \multirow{16}{*}{\rotatebox{90}{juice\_bottle}} & \multirow{3}{*}{\rotatebox{90}{Aug.}} & DRAEM~\cite{draem} & 52.1 & 74.3 & 83.4 &  & 31.3 & \pzo3.9 & 10.1 & \pzo7.3 & \pzo5.3 & 37.5 \\
&  & SimpleNet~\cite{simplenet} & \uwave{96.7} & \underline{98.8} & \uwave{94.8} &  & \underline{91.6} & 48.9 & 54.6 & 86.1 & 37.5 & 81.6 \\
\cline{2-13} & \multirow{4}{*}{\rotatebox{90}{Emb.}} & CFA~\cite{cfa} & 85.1 & 94.3 & 85.4 &  & 73.6 & 20.3 & 22.0 & 51.7 & 12.4 & 61.8 \\
&  & PatchCore~\cite{patchcore} & 95.2 & 98.3 & 94.1 &  & 89.9 & \underline{56.2} & \underline{57.8} & 87.1 & \underline{40.6} & \underline{82.7} \\
&  & CFLOW-AD~\cite{cflow} & 95.9 & 98.4 & 93.6 &  & \textbf{91.7} & 44.1 & 47.3 & 84.1 & 31.0 & 79.3 \\
&  & PyramidalFlow~\cite{pyramidflow} & 48.6 & 74.9 & 83.5 &  & 54.2 & \pzo9.7 & 10.1 & 24.9 & \pzo5.3 & 43.7 \\
\cline{2-13} & \multirow{6}{*}{\rotatebox{90}{Rec.}} & RD~\cite{rd} & 90.1 & 96.6 & 89.3 &  & 89.2 & 46.9 & 47.7 & 84.4 & 31.4 & 77.7 \\
&  & DiAD~\cite{diad} & \underline{97.3} & \underline{98.8} & \underline{96.1} &  & 83.2 & 40.0 & 42.4 & 74.9 & 26.9 & 76.1 \\
&  & ViTAD~\cite{vitad} & 90.3 & 96.4 & 88.7 &  & 88.6 & 48.4 & 49.1 & 83.4 & 32.5 & 77.8 \\
&  & InvAD~\cite{invad} & 95.8 & \uwave{98.5} & 94.2 &  & \uwave{90.6} & \uwave{53.9} & \textbf{58.3} & \textbf{88.4} & \textbf{41.2} & \textbf{82.8} \\
&  & InvAD-lite~\cite{invad} & 93.0 & 97.3 & 92.7 &  & \uwave{90.6} & 53.4 & \uwave{57.2} & \underline{87.5} & 40.0 & \uwave{81.7} \\
&  & MambaAD~\cite{mambaad} & 92.0 & 97.0 & 92.3 &  & 89.7 & 47.8 & 53.2 & 85.3 & 36.3 & 79.6 \\
\cline{2-13} & \multirow{4}{*}{\rotatebox{90}{Hybrid}} & UniAD~\cite{uniad} & 92.2 & 97.0 & 90.5 &  & \uwave{90.6} & 52.5 & 54.6 & \uwave{87.3} & 37.6 & 80.7 \\
&  & RD++~\cite{rrd} & 90.6 & 96.5 & 88.8 &  & 90.1 & 49.2 & 50.9 & 85.2 & 34.2 & 78.8 \\
&  & DesTSeg~\cite{destseg} & \textbf{98.5} & \textbf{99.5} & \textbf{97.2} &  & 78.8 & \textbf{57.0} & \uwave{57.2} & 79.7 & \uwave{40.1} & 81.1 \\
\hline \multirow{16}{*}{\rotatebox{90}{pushpins}} & \multirow{3}{*}{\rotatebox{90}{Aug.}} & DRAEM~\cite{draem} & 54.5 & 55.1 & 72.8 &  & 52.4 & \pzo0.8 & \pzo1.8 & 14.8 & \pzo0.9 & 36.0 \\
&  & SimpleNet~\cite{simplenet} & 74.8 & 81.8 & 74.0 &  & \textbf{68.9} & \uwave{\pzo3.7} & \uwave{\pzo8.8} & 62.0 & \uwave{\pzo4.6} & 53.4 \\
\cline{2-13} & \multirow{4}{*}{\rotatebox{90}{Emb.}} & CFA~\cite{cfa} & 53.7 & 63.2 & 71.4 &  & 43.6 & \pzo0.8 & \pzo1.7 & 22.5 & \pzo0.9 & 36.7 \\
&  & PatchCore~\cite{patchcore} & 74.3 & 82.8 & 72.7 &  & 56.1 & \pzo3.1 & \pzo7.5 & 63.6 & \pzo3.9 & 51.4 \\
&  & CFLOW-AD~\cite{cflow} & 60.8 & 69.1 & 71.4 &  & 39.4 & \pzo1.2 & \pzo3.0 & 52.4 & \pzo1.5 & 42.5 \\
&  & PyramidalFlow~\cite{pyramidflow} & 51.7 & 60.9 & 71.4 &  & 58.8 & \pzo1.3 & \pzo3.2 & 29.3 & \pzo1.6 & 39.5 \\
\cline{2-13} & \multirow{6}{*}{\rotatebox{90}{Rec.}} & RD~\cite{rd} & 71.4 & 80.4 & 71.7 &  & 51.2 & \pzo2.2 & \pzo7.6 & \uwave{68.1} & \pzo4.0 & 50.4 \\
&  & DiAD~\cite{diad} & 57.6 & 65.7 & 73.0 &  & \uwave{62.8} & \pzo1.4 & \pzo3.2 & 36.4 & \pzo1.6 & 42.9 \\
&  & ViTAD~\cite{vitad} & 66.8 & 73.6 & 72.2 &  & 46.1 & \pzo2.2 & \pzo6.0 & 57.1 & \pzo3.1 & 46.3 \\
&  & InvAD~\cite{invad} & \textbf{81.0} & \textbf{87.4} & \textbf{76.7} &  & \underline{67.2} & \underline{\pzo3.8} & \underline{\pzo9.1} & \textbf{75.1} & \underline{\pzo4.8} & \textbf{57.2} \\
&  & InvAD-lite~\cite{invad} & \uwave{77.9} & \uwave{84.0} & \uwave{76.1} &  & 60.0 & \pzo3.0 & \pzo8.4 & 67.8 & \pzo4.4 & \uwave{53.9} \\
&  & MambaAD~\cite{mambaad} & \underline{79.8} & \underline{85.9} & \underline{76.3} &  & 58.8 & \pzo2.6 & \textbf{\pzo9.4} & \underline{72.7} & \textbf{\pzo5.0} & \underline{55.1} \\
\cline{2-13} & \multirow{4}{*}{\rotatebox{90}{Hybrid}} & UniAD~\cite{uniad} & 63.5 & 70.1 & 71.4 &  & 41.6 & \pzo1.0 & \pzo3.9 & 53.8 & \pzo2.0 & 43.6 \\
&  & RD++~\cite{rrd} & 77.0 & \uwave{84.0} & 74.6 &  & 52.3 & \pzo2.5 & \pzo7.5 & 67.5 & \pzo3.9 & 52.2 \\
&  & DesTSeg~\cite{destseg} & 59.9 & 71.1 & 71.7 &  & 54.0 & \textbf{\pzo3.9} & \pzo8.2 & 42.3 & \pzo4.3 & 44.4 \\
\hline \multirow{16}{*}{\rotatebox{90}{screw\_bag}} & \multirow{3}{*}{\rotatebox{90}{Aug.}} & DRAEM~\cite{draem} & 53.1 & 65.9 & 78.4 &  & 49.3 & \pzo6.7 & 13.7 & 10.1 & \pzo7.4 & 39.6 \\
&  & SimpleNet~\cite{simplenet} & 63.5 & 76.5 & 78.3 &  & 61.2 & 10.3 & 16.5 & 46.8 & \pzo9.0 & 50.4 \\
\cline{2-13} & \multirow{4}{*}{\rotatebox{90}{Emb.}} & CFA~\cite{cfa} & 63.2 & 77.2 & 78.4 &  & 50.2 & \pzo7.5 & 13.6 & 30.2 & \pzo7.3 & 45.8 \\
&  & PatchCore~\cite{patchcore} & \textbf{70.1} & \textbf{82.8} & 78.2 &  & 72.1 & \underline{13.1} & \underline{22.0} & \uwave{62.1} & \underline{12.4} & \textbf{57.2} \\
&  & CFLOW-AD~\cite{cflow} & 64.4 & 77.7 & 78.4 &  & 68.7 & 11.2 & 20.4 & \textbf{67.0} & 11.3 & \uwave{55.4} \\
&  & PyramidalFlow~\cite{pyramidflow} & 52.7 & 68.5 & 78.5 &  & 59.0 & \pzo9.9 & 15.6 & 35.5 & \pzo8.5 & 45.7 \\
\cline{2-13} & \multirow{6}{*}{\rotatebox{90}{Rec.}} & RD~\cite{rd} & 66.3 & 79.8 & 78.2 &  & 71.5 & \uwave{12.6} & 21.8 & 52.1 & 12.2 & 54.6 \\
&  & DiAD~\cite{diad} & 57.6 & 68.1 & \textbf{79.3} &  & 70.2 & 11.3 & 21.2 & 58.5 & 11.9 & 52.3 \\
&  & ViTAD~\cite{vitad} & 65.2 & 77.7 & \underline{79.0} &  & \underline{72.5} & \textbf{13.2} & \uwave{21.9} & 42.2 & \uwave{12.3} & 53.1 \\
&  & InvAD~\cite{invad} & \underline{68.5} & \underline{82.1} & 78.7 &  & 71.9 & \textbf{13.2} & \uwave{21.9} & 53.0 & \uwave{12.3} & \underline{55.6} \\
&  & InvAD-lite~\cite{invad} & 68.2 & 79.7 & 78.7 &  & \uwave{72.2} & \underline{13.1} & \uwave{21.9} & 49.1 & \uwave{12.3} & 54.7 \\
&  & MambaAD~\cite{mambaad} & 55.2 & 70.5 & 78.2 &  & \textbf{73.1} & \textbf{13.2} & \textbf{22.7} & 53.6 & \textbf{12.8} & 52.4 \\
\cline{2-13} & \multirow{4}{*}{\rotatebox{90}{Hybrid}} & UniAD~\cite{uniad} & 56.9 & 69.1 & \uwave{78.8} &  & 66.8 & 10.8 & 19.2 & \underline{64.8} & 10.6 & 52.3 \\
&  & RD++~\cite{rrd} & 66.8 & 80.8 & 78.2 &  & 69.4 & 12.1 & 20.2 & 53.0 & 11.3 & 54.4 \\
&  & DesTSeg~\cite{destseg} & \uwave{68.4} & \uwave{81.9} & 78.4 &  & 51.2 & \pzo9.7 & 13.6 & 44.0 & \pzo7.3 & 49.6 \\

        \bottomrule
        \end{tabular}
\begin{tabular}{ccccccccccccc}
        \toprule
        & & \multirow{2}{*}{Method} & \multicolumn{3}{c}{Image-level} & & \multicolumn{3}{c}{Pixel-level} & \multirow{2}{*}{mAU-PRO} & \multirow{2}{*}{mIoU-max} & \multirow{2}{*}{mAD} \\
        \cline{4-6} \cline{8-10} 
        & & & mAU-ROC & mAP & m$F_1$-max & & mAU-ROC & mAP & m$F_1$-max &  &  \\

        \hline \multirow{16}{*}{\rotatebox{90}{splicing\_connectors}} & \multirow{3}{*}{\rotatebox{90}{Aug.}} & DRAEM~\cite{draem} & 40.1 & 54.7 & 76.4 &  & 50.4 & \pzo6.5 & 14.1 & 15.0 & \pzo7.6 & 36.7 \\
&  & SimpleNet~\cite{simplenet} & \underline{83.8} & \underline{91.4} & \underline{81.9} &  & \underline{73.2} & 25.1 & \underline{28.5} & 51.1 & \underline{16.6} & 62.1 \\
\cline{2-13} & \multirow{4}{*}{\rotatebox{90}{Emb.}} & CFA~\cite{cfa} & 66.2 & 79.3 & 76.6 &  & 57.2 & 12.9 & 15.7 & 17.4 & \pzo8.5 & 46.5 \\
&  & PatchCore~\cite{patchcore} & \textbf{85.6} & \textbf{92.9} & \textbf{84.4} &  & 68.1 & 21.5 & 22.3 & 60.8 & 12.6 & \uwave{62.2} \\
&  & CFLOW-AD~\cite{cflow} & 79.3 & 89.3 & 77.8 &  & 65.2 & 20.3 & 22.3 & \textbf{73.1} & 12.5 & 61.0 \\
&  & PyramidalFlow~\cite{pyramidflow} & 55.9 & 67.0 & 76.4 &  & 56.7 & \pzo9.8 & 15.7 & 18.2 & \pzo8.5 & 42.8 \\
\cline{2-13} & \multirow{6}{*}{\rotatebox{90}{Rec.}} & RD~\cite{rd} & 79.2 & 89.1 & 78.0 &  & 58.0 & 16.3 & 17.9 & \uwave{68.8} & \pzo9.9 & 58.2 \\
&  & DiAD~\cite{diad} & 75.7 & 83.0 & 78.8 &  & 58.1 & 15.9 & 19.6 & 32.4 & 10.9 & 51.9 \\
&  & ViTAD~\cite{vitad} & 82.1 & 90.6 & 79.6 &  & 70.5 & 23.7 & 25.8 & 62.4 & 14.8 & 62.1 \\
&  & InvAD~\cite{invad} & 81.9 & 90.5 & 79.7 &  & 62.2 & 20.8 & 23.8 & 68.7 & 13.5 & 61.1 \\
&  & InvAD-lite~\cite{invad} & 80.8 & 89.9 & 79.3 &  & 67.9 & 22.6 & 24.5 & 65.5 & 14.0 & 61.5 \\
&  & MambaAD~\cite{mambaad} & \uwave{82.4} & \uwave{90.7} & \uwave{80.4} &  & \uwave{71.8} & \uwave{26.0} & \uwave{26.8} & 64.9 & \uwave{15.5} & \underline{63.3} \\
\cline{2-13} & \multirow{4}{*}{\rotatebox{90}{Hybrid}} & UniAD~\cite{uniad} & 80.4 & 88.7 & 80.1 &  & \textbf{77.7} & \underline{40.5} & \textbf{43.2} & 46.5 & \textbf{27.5} & \textbf{65.3} \\
&  & RD++~\cite{rrd} & 77.7 & 88.5 & 77.3 &  & 59.2 & 16.2 & 17.5 & \underline{68.9} & \pzo9.6 & 57.9 \\
&  & DesTSeg~\cite{destseg} & 77.5 & 88.1 & 77.0 &  & 53.8 & \textbf{41.3} & 14.0 & 28.4 & \pzo7.5 & 54.3 \\
\hline \multirow{16}{*}{\rotatebox{90}{Avg}} & \multirow{3}{*}{\rotatebox{90}{Aug.}} & DRAEM~\cite{draem} & 52.5 & 65.4 & 77.6 &  & 46.7 & \pzo4.5 & 10.4 & 12.4 & \pzo5.6 & 38.5 \\
&  & SimpleNet~\cite{simplenet} & \underline{81.6} & \uwave{88.5} & \textbf{82.9} &  & \textbf{76.5} & 29.0 & \uwave{32.7} & 63.8 & \uwave{21.2} & \uwave{65.0} \\
\cline{2-13} & \multirow{4}{*}{\rotatebox{90}{Emb.}} & CFA~\cite{cfa} & 66.5 & 78.6 & 77.9 &  & 58.5 & 14.2 & 16.3 & 31.1 & \pzo9.1 & 49.0 \\
&  & PatchCore~\cite{patchcore} & \uwave{80.5} & \underline{89.0} & \uwave{81.5} &  & 75.1 & 29.9 & 31.8 & \uwave{69.9} & 20.4 & \underline{65.4} \\
&  & CFLOW-AD~\cite{cflow} & 75.1 & 84.2 & 79.8 &  & 70.7 & 25.0 & 27.9 & 69.5 & 17.3 & 61.7 \\
&  & PyramidalFlow~\cite{pyramidflow} & 53.4 & 69.3 & 77.5 &  & 57.7 & 15.0 & 14.5 & 25.7 & \pzo8.0 & 44.7 \\
\cline{2-13} & \multirow{6}{*}{\rotatebox{90}{Rec.}} & RD~\cite{rd} & 74.6 & 85.3 & 78.9 &  & 70.7 & 21.0 & 26.1 & 67.7 & 15.8 & 60.6 \\
&  & DiAD~\cite{diad} & 71.3 & 79.5 & 80.9 &  & 71.8 & 19.0 & 24.8 & 48.4 & 14.9 & 56.5 \\
&  & ViTAD~\cite{vitad} & 76.4 & 85.2 & 79.6 &  & 73.4 & 28.7 & 31.2 & 63.1 & 19.8 & 62.5 \\
&  & InvAD~\cite{invad} & \textbf{82.0} & \textbf{89.9} & \underline{82.0} &  & \underline{76.4} & \underline{31.1} & \textbf{34.8} & \textbf{73.0} & \textbf{23.1} & \textbf{67.0} \\
&  & InvAD-lite~\cite{invad} & 79.4 & 87.8 & 80.9 &  & \uwave{75.8} & 28.5 & 32.2 & 69.4 & 20.6 & 64.9 \\
&  & MambaAD~\cite{mambaad} & 75.8 & 85.5 & 81.0 &  & \textbf{76.5} & 28.8 & 32.5 & \underline{70.2} & 20.6 & 64.3 \\
\cline{2-13} & \multirow{4}{*}{\rotatebox{90}{Hybrid}} & UniAD~\cite{uniad} & 73.2 & 82.1 & 79.6 &  & 73.1 & \uwave{30.7} & \underline{33.4} & 64.7 & \underline{21.6} & 62.4 \\
&  & RD++~\cite{rrd} & 76.4 & 86.8 & 79.2 &  & 71.5 & 24.3 & 28.3 & 68.8 & 17.6 & 62.2 \\
&  & DesTSeg~\cite{destseg} & 77.9 & 86.7 & 81.3 &  & 64.1 & \textbf{35.2} & 30.5 & 53.4 & 20.3 & 61.3 \\

        \bottomrule
        \end{tabular}
\begin{tabular}{ccccccccccccc}
        \toprule
        & & \multirow{2}{*}{Method} & \multicolumn{3}{c}{Image-level} & & \multicolumn{3}{c}{Pixel-level} & \multirow{2}{*}{mAU-PRO} & \multirow{2}{*}{mIoU-max} & \multirow{2}{*}{mAD} \\
        \cline{4-6} \cline{8-10} 
        & & & mAU-ROC & mAP & m$F_1$-max & & mAU-ROC & mAP & m$F_1$-max &  &  \\

        \hline \multirow{16}{*}{\rotatebox{90}{candle}} & \multirow{3}{*}{\rotatebox{90}{Aug.}} & DRAEM~\cite{draem} & 36.0 & 45.5 & 66.7 &  & 32.0 & \pzo0.1 & \pzo0.3 & \pzo5.5 & \pzo0.2 & 26.6 \\
&  & SimpleNet~\cite{simplenet} & 93.6 & 94.5 & 84.9 &  & 96.4 & \pzo9.9 & 19.9 & 88.4 & 11.1 & 69.7 \\
&  & RealNet~\cite{realnet} & 52.7 & 57.8 & 66.7 &  & 51.8 & \pzo9.8 & \pzo5.2 & 28.5 & \pzo2.7 & 38.9 \\
\cline{2-13} & \multirow{4}{*}{\rotatebox{90}{Emb.}} & CFA~\cite{cfa} & 71.8 & 73.7 & 70.6 &  & 76.2 & \pzo3.7 & 12.2 & 59.7 & \pzo6.5 & 52.6 \\
&  & CFLOW-AD~\cite{cflow} & 93.0 & 93.3 & 85.3 &  & 98.8 & 13.9 & 23.0 & 93.8 & 13.0 & 71.6 \\
&  & PyramidalFlow~\cite{pyramidflow} & 43.4 & 44.9 & 66.7 &  & 77.9 & \pzo0.5 & \pzo2.3 & 55.8 & \pzo1.2 & 41.6 \\
\cline{2-13} & \multirow{6}{*}{\rotatebox{90}{Rec.}} & RD~\cite{rd} & 93.1 & 93.4 & 86.9 &  & \uwave{99.1} & \uwave{24.2} & \uwave{35.4} & \uwave{95.5} & \uwave{21.5} & 75.4 \\
&  & DiAD~\cite{diad} & 92.3 & 93.6 & 84.5 &  & 80.2 & \pzo1.0 & \pzo4.1 & 43.1 & \pzo2.1 & 57.0 \\
&  & ViTAD~\cite{vitad} & 90.0 & 91.3 & 81.6 &  & 96.1 & 16.2 & 27.9 & 86.6 & 16.2 & 70.0 \\
&  & InvAD~\cite{invad} & 95.3 & 94.8 & \underline{90.6} &  & \underline{99.2} & 23.3 & 34.1 & \underline{95.8} & 20.5 & \underline{76.2} \\
&  & InvAD-lite~\cite{invad} & \textbf{97.1} & \textbf{97.2} & \textbf{92.0} &  & 99.0 & 21.7 & 30.6 & \textbf{96.0} & 18.1 & \textbf{76.2} \\
&  & MambaAD~\cite{mambaad} & \underline{95.8} & \underline{96.4} & \uwave{89.6} &  & 99.0 & 21.3 & 31.5 & \underline{95.8} & 18.7 & 75.6 \\
\cline{2-13} & \multirow{4}{*}{\rotatebox{90}{Hybrid}} & UniAD~\cite{uniad} & \uwave{95.7} & \uwave{95.6} & 89.2 &  & 99.0 & 24.1 & 32.8 & 93.7 & 19.6 & 75.7 \\
&  & RD++~\cite{rrd} & 92.5 & 92.9 & 87.8 &  & \textbf{99.3} & \underline{26.2} & \underline{37.1} & \uwave{95.5} & \underline{22.7} & \uwave{75.9} \\
&  & DesTSeg~\cite{destseg} & 89.7 & 90.5 & 86.1 &  & 79.6 & \textbf{41.1} & \textbf{43.9} & 61.7 & \textbf{28.1} & 70.4 \\
\hline \multirow{16}{*}{\rotatebox{90}{capsules}} & \multirow{3}{*}{\rotatebox{90}{Aug.}} & DRAEM~\cite{draem} & 49.0 & 68.2 & 76.9 &  & 54.8 & \pzo0.4 & \pzo0.7 & 20.3 & \pzo0.3 & 38.6 \\
&  & SimpleNet~\cite{simplenet} & 76.8 & 87.0 & 78.3 &  & 95.5 & 42.0 & 45.5 & 66.1 & 29.4 & 70.2 \\
&  & RealNet~\cite{realnet} & 72.8 & 85.0 & 77.0 &  & 65.9 & 31.8 & 34.8 & 31.8 & 21.1 & 57.0 \\
\cline{2-13} & \multirow{4}{*}{\rotatebox{90}{Emb.}} & CFA~\cite{cfa} & 56.5 & 71.2 & 77.2 &  & 55.2 & \pzo0.4 & \pzo0.9 & \pzo5.9 & \pzo0.4 & 38.2 \\
&  & CFLOW-AD~\cite{cflow} & 54.8 & 72.8 & 76.9 &  & 94.2 & 26.4 & 30.4 & 64.3 & 17.9 & 60.0 \\
&  & PyramidalFlow~\cite{pyramidflow} & 55.8 & 69.4 & 76.9 &  & 86.9 & \pzo3.3 & \pzo8.7 & 62.4 & \pzo4.5 & 51.9 \\
\cline{2-13} & \multirow{6}{*}{\rotatebox{90}{Rec.}} & RD~\cite{rd} & 81.8 & 90.5 & 81.3 &  & \uwave{99.3} & 60.2 & \uwave{60.7} & 93.0 & \uwave{43.5} & 81.0 \\
&  & DiAD~\cite{diad} & 51.5 & 71.2 & 78.1 &  & 90.6 & \pzo2.9 & \pzo6.5 & 49.7 & \pzo3.4 & 50.1 \\
&  & ViTAD~\cite{vitad} & 80.4 & 88.2 & 78.9 &  & 98.2 & 31.0 & 41.6 & 75.5 & 26.2 & 70.5 \\
&  & InvAD~\cite{invad} & \uwave{90.1} & \uwave{94.2} & \uwave{86.8} &  & \textbf{99.6} & \textbf{68.6} & \textbf{64.9} & \underline{95.0} & \textbf{48.1} & \textbf{85.6} \\
&  & InvAD-lite~\cite{invad} & \textbf{91.7} & \textbf{94.7} & \textbf{90.1} &  & \uwave{99.3} & \uwave{60.5} & 58.5 & \textbf{95.2} & 41.3 & \underline{84.3} \\
&  & MambaAD~\cite{mambaad} & \underline{91.1} & \underline{94.4} & \underline{89.6} &  & 99.0 & 58.4 & 56.7 & \uwave{93.2} & 39.5 & \uwave{83.2} \\
\cline{2-13} & \multirow{4}{*}{\rotatebox{90}{Hybrid}} & UniAD~\cite{uniad} & 71.2 & 83.9 & 78.4 &  & 97.5 & 42.2 & 45.5 & 73.6 & 29.4 & 70.3 \\
&  & RD++~\cite{rrd} & 84.3 & 91.4 & 83.5 &  & \underline{99.4} & \underline{64.1} & \underline{63.6} & \uwave{93.2} & \underline{46.6} & 82.8 \\
&  & DesTSeg~\cite{destseg} & 85.4 & 91.8 & 83.3 &  & 95.9 & 39.0 & 43.6 & 82.6 & 27.9 & 74.5 \\
\hline \multirow{16}{*}{\rotatebox{90}{cashew}} & \multirow{3}{*}{\rotatebox{90}{Aug.}} & DRAEM~\cite{draem} & 84.4 & 92.9 & 84.0 &  & 32.3 & \pzo0.7 & \pzo2.2 & \pzo8.7 & \pzo1.1 & 43.6 \\
&  & SimpleNet~\cite{simplenet} & 93.2 & 96.8 & 90.2 &  & \uwave{98.6} & \textbf{67.8} & \textbf{65.0} & 82.0 & \textbf{48.1} & \uwave{84.8} \\
&  & RealNet~\cite{realnet} & 79.8 & 89.6 & 84.5 &  & 51.0 & 22.4 & \pzo3.1 & 19.7 & \pzo1.6 & 50.0 \\
\cline{2-13} & \multirow{4}{*}{\rotatebox{90}{Emb.}} & CFA~\cite{cfa} & 74.9 & 88.1 & 81.0 &  & 97.6 & 57.3 & 56.1 & 76.2 & 39.0 & 75.9 \\
&  & CFLOW-AD~\cite{cflow} & \underline{95.8} & \underline{98.2} & \textbf{93.3} &  & \underline{99.0} & 53.8 & 54.9 & \textbf{94.6} & 37.9 & 84.2 \\
&  & PyramidalFlow~\cite{pyramidflow} & 84.1 & 90.7 & 87.7 &  & 49.7 & \pzo0.6 & \pzo2.2 & 15.7 & \pzo1.1 & 47.2 \\
\cline{2-13} & \multirow{6}{*}{\rotatebox{90}{Rec.}} & RD~\cite{rd} & 92.1 & 95.7 & 91.3 &  & 91.3 & 43.8 & 49.4 & 85.1 & 32.8 & 78.4 \\
&  & DiAD~\cite{diad} & 77.0 & 88.3 & 83.3 &  & 85.5 & 42.4 & 46.6 & 19.4 & 30.3 & 63.2 \\
&  & ViTAD~\cite{vitad} & 89.1 & 94.9 & 87.5 &  & 98.2 & \uwave{62.5} & 61.5 & 79.9 & 44.4 & 81.9 \\
&  & InvAD~\cite{invad} & \textbf{96.1} & \textbf{98.3} & \underline{93.2} &  & 96.5 & 58.4 & 61.1 & \uwave{90.6} & 44.0 & \underline{84.9} \\
&  & InvAD-lite~\cite{invad} & 94.1 & 97.0 & 90.8 &  & 94.4 & 51.6 & 55.5 & 90.5 & 38.4 & 82.0 \\
&  & MambaAD~\cite{mambaad} & 93.8 & 97.0 & 91.7 &  & 94.0 & 46.7 & 51.7 & 88.2 & 34.9 & 80.4 \\
\cline{2-13} & \multirow{4}{*}{\rotatebox{90}{Hybrid}} & UniAD~\cite{uniad} & \uwave{94.8} & \uwave{97.4} & 91.5 &  & \textbf{99.2} & 61.3 & \underline{63.9} & \underline{91.0} & \underline{46.9} & \textbf{85.6} \\
&  & RD++~\cite{rrd} & 93.4 & 96.3 & \uwave{92.2} &  & 95.1 & 56.4 & 58.9 & 87.2 & 41.7 & 82.8 \\
&  & DesTSeg~\cite{destseg} & 88.0 & 94.2 & 87.5 &  & 85.9 & \underline{65.9} & \uwave{62.6} & 58.8 & \uwave{45.5} & 77.6 \\
\hline \multirow{16}{*}{\rotatebox{90}{chewinggum}} & \multirow{3}{*}{\rotatebox{90}{Aug.}} & DRAEM~\cite{draem} & 56.4 & 72.6 & 79.0 &  & 34.4 & \pzo0.3 & \pzo1.1 & \pzo1.1 & \pzo0.6 & 35.0 \\
&  & SimpleNet~\cite{simplenet} & \uwave{97.4} & \uwave{98.8} & 93.8 &  & 98.3 & 31.5 & 36.9 & 75.1 & 22.6 & 76.0 \\
&  & RealNet~\cite{realnet} & 87.7 & 94.6 & 86.0 &  & 72.4 & 40.0 & 42.0 & 36.4 & 26.5 & 65.6 \\
\cline{2-13} & \multirow{4}{*}{\rotatebox{90}{Emb.}} & CFA~\cite{cfa} & 76.3 & 88.7 & 80.7 &  & 95.6 & 33.1 & 36.5 & 70.6 & 22.3 & 68.8 \\
&  & CFLOW-AD~\cite{cflow} & 97.3 & \underline{98.9} & \uwave{95.3} &  & \textbf{99.2} & 60.3 & 60.3 & \textbf{87.9} & 43.2 & \underline{85.6} \\
&  & PyramidalFlow~\cite{pyramidflow} & 36.3 & 63.6 & 80.0 &  & 68.5 & \pzo1.3 & \pzo1.1 & 39.2 & \pzo0.6 & 41.4 \\
\cline{2-13} & \multirow{6}{*}{\rotatebox{90}{Rec.}} & RD~\cite{rd} & 95.8 & 98.0 & 92.6 &  & \uwave{98.7} & \uwave{60.4} & \uwave{62.6} & 78.7 & \uwave{45.5} & 83.8 \\
&  & DiAD~\cite{diad} & 82.5 & 90.9 & 83.5 &  & 64.0 & 14.7 & 29.3 & 15.7 & 17.2 & 54.4 \\
&  & ViTAD~\cite{vitad} & 95.8 & 98.0 & 93.2 &  & 97.8 & \underline{61.1} & 58.5 & 72.2 & 41.3 & 82.4 \\
&  & InvAD~\cite{invad} & \textbf{98.0} & \textbf{99.0} & 94.9 &  & \uwave{98.7} & \uwave{60.4} & \underline{62.8} & \uwave{81.3} & \underline{45.8} & 85.0 \\
&  & InvAD-lite~\cite{invad} & \underline{97.5} & \underline{98.9} & 94.8 &  & 98.3 & 56.0 & 57.6 & 80.6 & 40.4 & 83.4 \\
&  & MambaAD~\cite{mambaad} & \uwave{97.4} & \uwave{98.8} & 94.7 &  & 98.0 & 54.6 & 60.0 & 80.0 & 42.8 & 83.4 \\
\cline{2-13} & \multirow{4}{*}{\rotatebox{90}{Hybrid}} & UniAD~\cite{uniad} & \uwave{97.4} & \underline{98.9} & \textbf{96.3} &  & \underline{99.1} & 60.3 & 58.5 & \underline{85.9} & 41.4 & \uwave{85.2} \\
&  & RD++~\cite{rrd} & 97.1 & 98.7 & 94.2 &  & \uwave{98.7} & 58.8 & 61.8 & 79.8 & 44.7 & 84.2 \\
&  & DesTSeg~\cite{destseg} & 96.3 & 98.6 & \underline{95.8} &  & 98.0 & \textbf{79.2} & \textbf{71.9} & 68.9 & \textbf{56.1} & \textbf{87.0} \\

        \bottomrule
        \end{tabular}
\begin{tabular}{ccccccccccccc}
        \toprule
        & & \multirow{2}{*}{Method} & \multicolumn{3}{c}{Image-level} & & \multicolumn{3}{c}{Pixel-level} & \multirow{2}{*}{mAU-PRO} & \multirow{2}{*}{mIoU-max} & \multirow{2}{*}{mAD} \\
        \cline{4-6} \cline{8-10} 
        & & & mAU-ROC & mAP & m$F_1$-max & & mAU-ROC & mAP & m$F_1$-max &  &  \\

        \hline \multirow{16}{*}{\rotatebox{90}{fryum}} & \multirow{3}{*}{\rotatebox{90}{Aug.}} & DRAEM~\cite{draem} & 46.5 & 68.9 & 80.0 &  & 59.6 & \pzo4.3 & 10.3 & 32.0 & \pzo5.4 & 43.1 \\
&  & SimpleNet~\cite{simplenet} & 84.0 & 92.8 & 83.6 &  & 94.9 & 46.2 & 48.5 & 81.7 & 32.0 & 76.0 \\
&  & RealNet~\cite{realnet} & 66.2 & 83.4 & 80.6 &  & 53.8 & 35.7 & 10.4 & 19.2 & \pzo5.5 & 49.9 \\
\cline{2-13} & \multirow{4}{*}{\rotatebox{90}{Emb.}} & CFA~\cite{cfa} & 68.7 & 84.0 & 81.0 &  & 79.4 & 26.1 & 32.5 & 49.8 & 19.4 & 60.2 \\
&  & CFLOW-AD~\cite{cflow} & 90.1 & 95.5 & 88.3 &  & \textbf{97.5} & \underline{53.6} & \underline{53.3} & 87.4 & \underline{36.3} & 80.8 \\
&  & PyramidalFlow~\cite{pyramidflow} & 68.7 & 83.5 & 81.0 &  & 81.7 & 12.7 & 19.0 & 62.7 & 10.5 & 58.5 \\
\cline{2-13} & \multirow{6}{*}{\rotatebox{90}{Rec.}} & RD~\cite{rd} & 95.4 & \uwave{97.9} & \textbf{92.5} &  & 96.9 & 47.5 & 51.6 & \textbf{93.2} & 34.8 & \underline{82.1} \\
&  & DiAD~\cite{diad} & 83.7 & 92.6 & 84.3 &  & 97.1 & \textbf{55.7} & \textbf{58.1} & 69.0 & \textbf{40.9} & 77.2 \\
&  & ViTAD~\cite{vitad} & 93.9 & 97.2 & 90.6 &  & \underline{97.4} & 46.4 & 50.3 & 88.7 & 33.6 & 80.6 \\
&  & InvAD~\cite{invad} & \textbf{96.0} & \textbf{98.2} & \underline{91.9} &  & 97.0 & 48.5 & 52.5 & 92.1 & 35.6 & \textbf{82.3} \\
&  & InvAD-lite~\cite{invad} & \underline{95.6} & \underline{98.0} & 90.9 &  & 96.8 & 47.2 & 51.6 & \underline{92.8} & 34.7 & 81.8 \\
&  & MambaAD~\cite{mambaad} & \uwave{95.5} & 97.8 & \uwave{91.5} &  & 97.0 & 48.3 & 51.7 & 92.3 & 34.9 & \uwave{82.0} \\
\cline{2-13} & \multirow{4}{*}{\rotatebox{90}{Hybrid}} & UniAD~\cite{uniad} & 86.0 & 93.4 & 85.7 &  & \uwave{97.2} & 46.3 & \uwave{53.1} & 81.9 & \uwave{36.2} & 77.7 \\
&  & RD++~\cite{rrd} & 94.8 & 97.8 & \underline{91.9} &  & 96.9 & 47.3 & 52.7 & \uwave{92.5} & 35.8 & 82.0 \\
&  & DesTSeg~\cite{destseg} & 92.2 & 96.6 & 88.8 &  & 68.9 & \uwave{48.9} & 43.8 & 49.2 & 28.0 & 69.8 \\
\hline \multirow{16}{*}{\rotatebox{90}{macaroni1}} & \multirow{3}{*}{\rotatebox{90}{Aug.}} & DRAEM~\cite{draem} & 53.4 & 47.5 & 64.6 &  & 22.3 & \pzo0.0 & \pzo0.1 & \pzo2.6 & \pzo0.0 & 27.2 \\
&  & SimpleNet~\cite{simplenet} & 77.4 & 75.7 & 71.4 &  & 97.0 & \pzo3.8 & 10.6 & 87.0 & \pzo5.6 & 60.4 \\
&  & RealNet~\cite{realnet} & 76.2 & 81.5 & 72.0 &  & 60.1 & 13.2 & 19.7 & 27.5 & 10.9 & 50.0 \\
\cline{2-13} & \multirow{4}{*}{\rotatebox{90}{Emb.}} & CFA~\cite{cfa} & 57.9 & 61.6 & 68.1 &  & 73.5 & \pzo0.4 & \pzo2.7 & 58.8 & \pzo1.4 & 46.1 \\
&  & CFLOW-AD~\cite{cflow} & 80.6 & 77.5 & 75.3 &  & 99.1 & \pzo7.6 & 13.3 & 94.9 & \pzo7.1 & 64.0 \\
&  & PyramidalFlow~\cite{pyramidflow} & 41.9 & 43.4 & 66.0 &  & 81.2 & \pzo0.1 & \pzo0.2 & 39.9 & \pzo0.1 & 39.0 \\
\cline{2-13} & \multirow{6}{*}{\rotatebox{90}{Rec.}} & RD~\cite{rd} & \uwave{94.8} & \uwave{92.8} & \uwave{88.9} &  & \textbf{99.8} & \underline{23.8} & \underline{31.1} & \textbf{97.4} & \underline{18.4} & \textbf{75.5} \\
&  & DiAD~\cite{diad} & \textbf{97.9} & \textbf{97.2} & \underline{92.1} &  & 54.1 & \pzo0.0 & \pzo0.1 & \pzo3.3 & \pzo0.0 & 49.2 \\
&  & ViTAD~\cite{vitad} & 84.8 & 82.5 & 75.4 &  & 98.5 & \pzo7.2 & 16.0 & 90.2 & \pzo8.7 & 64.9 \\
&  & InvAD~\cite{invad} & 94.3 & \uwave{92.8} & 87.1 &  & \underline{99.7} & \uwave{21.7} & \uwave{30.1} & \textbf{97.4} & \uwave{17.7} & \uwave{74.7} \\
&  & InvAD-lite~\cite{invad} & 92.9 & 90.4 & 86.0 &  & \underline{99.7} & 18.6 & 25.6 & \underline{97.2} & 14.7 & 72.9 \\
&  & MambaAD~\cite{mambaad} & 91.5 & 89.6 & 82.3 &  & \uwave{99.5} & 17.6 & 26.1 & 96.0 & 15.0 & 71.8 \\
\cline{2-13} & \multirow{4}{*}{\rotatebox{90}{Hybrid}} & UniAD~\cite{uniad} & 84.2 & 81.4 & 77.0 &  & 99.0 & \pzo8.0 & 16.4 & 94.0 & \pzo8.9 & 65.7 \\
&  & RD++~\cite{rrd} & 93.4 & 91.6 & 86.0 &  & \underline{99.7} & \textbf{24.1} & \textbf{34.2} & \uwave{96.9} & \textbf{20.7} & \underline{75.1} \\
&  & DesTSeg~\cite{destseg} & \underline{95.2} & \underline{93.3} & \textbf{92.7} &  & 79.7 & 15.7 & 24.4 & 46.2 & 13.9 & 63.9 \\
\hline \multirow{16}{*}{\rotatebox{90}{macaroni2}} & \multirow{3}{*}{\rotatebox{90}{Aug.}} & DRAEM~\cite{draem} & 52.3 & 51.5 & 62.8 &  & 48.7 & \pzo0.0 & \pzo0.1 & 12.2 & \pzo0.0 & 32.5 \\
&  & SimpleNet~\cite{simplenet} & 66.7 & 61.2 & 66.9 &  & 90.9 & \pzo0.7 & \pzo4.2 & 79.1 & \pzo2.2 & 52.8 \\
&  & RealNet~\cite{realnet} & 57.6 & 57.5 & 69.4 &  & 51.4 & \pzo5.3 & \pzo3.6 & 16.0 & \pzo1.8 & 37.3 \\
\cline{2-13} & \multirow{4}{*}{\rotatebox{90}{Emb.}} & CFA~\cite{cfa} & 50.9 & 51.1 & 67.6 &  & 79.0 & \pzo0.2 & \pzo1.6 & 52.5 & \pzo0.8 & 43.3 \\
&  & CFLOW-AD~\cite{cflow} & 64.3 & 62.7 & 66.2 &  & 97.2 & \pzo1.5 & \pzo5.5 & 88.2 & \pzo2.8 & 55.1 \\
&  & PyramidalFlow~\cite{pyramidflow} & 67.8 & 71.0 & 69.2 &  & 63.9 & \pzo0.0 & \pzo0.1 & \pzo8.3 & \pzo0.0 & 40.0 \\
\cline{2-13} & \multirow{6}{*}{\rotatebox{90}{Rec.}} & RD~\cite{rd} & \textbf{87.4} & \textbf{83.0} & \textbf{82.8} &  & \textbf{99.6} & \textbf{12.8} & \textbf{22.4} & \uwave{97.2} & \textbf{12.6} & \textbf{69.3} \\
&  & DiAD~\cite{diad} & 50.6 & 42.5 & 63.4 &  & 56.2 & \pzo0.0 & \pzo0.1 & 12.3 & \pzo0.0 & 32.2 \\
&  & ViTAD~\cite{vitad} & 77.1 & 69.9 & 71.4 &  & \uwave{98.0} & \pzo3.4 & \pzo9.1 & 87.5 & \pzo4.8 & 59.5 \\
&  & InvAD~\cite{invad} & \uwave{85.9} & \underline{81.9} & \underline{81.2} &  & \textbf{99.6} & 10.8 & 18.1 & \underline{97.4} & 10.0 & \uwave{67.8} \\
&  & InvAD-lite~\cite{invad} & \underline{86.5} & \textbf{83.0} & \uwave{80.4} &  & \textbf{99.6} & \uwave{10.9} & 17.9 & \textbf{97.9} & \pzo9.8 & \underline{68.0} \\
&  & MambaAD~\cite{mambaad} & 84.5 & \uwave{80.6} & 77.1 &  & \underline{99.5} & \pzo8.8 & 16.9 & 96.5 & \pzo9.2 & 66.3 \\
\cline{2-13} & \multirow{4}{*}{\rotatebox{90}{Hybrid}} & UniAD~\cite{uniad} & 76.5 & 76.6 & 69.4 &  & 97.3 & \pzo5.0 & 12.4 & 88.0 & \pzo6.6 & 60.7 \\
&  & RD++~\cite{rrd} & 83.7 & 78.6 & 77.8 &  & \underline{99.5} & 10.3 & \uwave{18.7} & 96.3 & \uwave{10.3} & 66.4 \\
&  & DesTSeg~\cite{destseg} & 70.6 & 70.0 & 71.7 &  & 69.2 & \underline{11.3} & \underline{19.1} & 44.7 & \underline{10.6} & 50.9 \\
\hline \multirow{16}{*}{\rotatebox{90}{pcb1}} & \multirow{3}{*}{\rotatebox{90}{Aug.}} & DRAEM~\cite{draem} & 56.1 & 52.2 & 68.4 &  & 33.6 & \pzo0.3 & \pzo0.9 & 11.4 & \pzo0.5 & 31.8 \\
&  & SimpleNet~\cite{simplenet} & 92.8 & 93.9 & 87.9 &  & 98.7 & \underline{80.0} & \underline{74.9} & 78.9 & \underline{59.8} & 86.7 \\
&  & RealNet~\cite{realnet} & 76.6 & 79.6 & 71.2 &  & 70.5 & 36.9 & 41.9 & 25.1 & 26.5 & 57.4 \\
\cline{2-13} & \multirow{4}{*}{\rotatebox{90}{Emb.}} & CFA~\cite{cfa} & 80.9 & 81.5 & 75.6 &  & 93.0 & 62.4 & 65.3 & 46.0 & 48.5 & 72.1 \\
&  & CFLOW-AD~\cite{cflow} & 93.5 & 93.5 & 86.5 &  & 99.1 & 72.4 & 68.7 & 87.8 & 52.3 & 85.9 \\
&  & PyramidalFlow~\cite{pyramidflow} & 83.3 & 80.9 & 82.1 &  & 92.8 & 49.3 & 45.5 & 40.5 & 29.5 & 67.8 \\
\cline{2-13} & \multirow{6}{*}{\rotatebox{90}{Rec.}} & RD~\cite{rd} & 54.8 & 47.6 & 74.9 &  & 98.6 & 18.8 & 38.3 & 92.5 & 23.7 & 60.8 \\
&  & DiAD~\cite{diad} & 92.8 & \uwave{95.3} & \textbf{94.5} &  & 96.6 & 27.9 & 38.4 & 60.8 & 23.8 & 72.3 \\
&  & ViTAD~\cite{vitad} & 95.3 & 93.7 & 90.7 &  & \underline{99.4} & 63.2 & 61.1 & 89.0 & 43.9 & 84.6 \\
&  & InvAD~\cite{invad} & \underline{96.5} & \underline{96.1} & 93.1 &  & \textbf{99.8} & \textbf{81.3} & \textbf{75.9} & \textbf{96.1} & \textbf{61.2} & \textbf{91.3} \\
&  & InvAD-lite~\cite{invad} & \uwave{96.2} & 94.4 & \underline{93.7} &  & \textbf{99.8} & \uwave{79.3} & \uwave{73.2} & \textbf{96.1} & \uwave{57.8} & \underline{90.4} \\
&  & MambaAD~\cite{mambaad} & 95.7 & 94.5 & \uwave{93.3} &  & \textbf{99.8} & 79.0 & 72.9 & \uwave{94.3} & 57.4 & \uwave{89.9} \\
\cline{2-13} & \multirow{4}{*}{\rotatebox{90}{Hybrid}} & UniAD~\cite{uniad} & 94.4 & 93.1 & 91.1 &  & \uwave{99.3} & 62.9 & 59.9 & 89.1 & 42.8 & 84.3 \\
&  & RD++~\cite{rrd} & \textbf{96.6} & \textbf{96.2} & 91.7 &  & \uwave{99.3} & 67.7 & 61.0 & \underline{95.2} & 43.9 & 86.8 \\
&  & DesTSeg~\cite{destseg} & 82.7 & 81.2 & 77.0 &  & 96.3 & 70.0 & 66.4 & 71.9 & 49.7 & 77.9 \\

        \bottomrule
        \end{tabular}
\begin{tabular}{ccccccccccccc}
        \toprule
        & & \multirow{2}{*}{Method} & \multicolumn{3}{c}{Image-level} & & \multicolumn{3}{c}{Pixel-level} & \multirow{2}{*}{mAU-PRO} & \multirow{2}{*}{mIoU-max} & \multirow{2}{*}{mAD} \\
        \cline{4-6} \cline{8-10} 
        & & & mAU-ROC & mAP & m$F_1$-max & & mAU-ROC & mAP & m$F_1$-max &  &  \\

        \hline \multirow{16}{*}{\rotatebox{90}{pcb2}} & \multirow{3}{*}{\rotatebox{90}{Aug.}} & DRAEM~\cite{draem} & 59.6 & 70.8 & 66.7 &  & 38.0 & \pzo0.1 & \pzo0.4 & \pzo7.3 & \pzo0.2 & 34.7 \\
&  & SimpleNet~\cite{simplenet} & 90.1 & 91.8 & 83.4 &  & 96.6 & 13.9 & 23.5 & 80.6 & 13.3 & 68.6 \\
&  & RealNet~\cite{realnet} & 71.6 & 78.8 & 67.4 &  & 64.1 & 12.9 & 19.8 & 32.7 & 11.0 & 49.6 \\
\cline{2-13} & \multirow{4}{*}{\rotatebox{90}{Emb.}} & CFA~\cite{cfa} & 74.3 & 75.9 & 71.5 &  & 74.7 & \pzo6.5 & 14.9 & 46.5 & \pzo8.1 & 52.0 \\
&  & CFLOW-AD~\cite{cflow} & 92.4 & 93.0 & 85.8 &  & 96.6 & 12.5 & 18.7 & 82.3 & 10.3 & 68.8 \\
&  & PyramidalFlow~\cite{pyramidflow} & 72.8 & 76.3 & 70.8 &  & 93.9 & \pzo8.8 & 15.9 & 71.9 & \pzo8.7 & 58.6 \\
\cline{2-13} & \multirow{6}{*}{\rotatebox{90}{Rec.}} & RD~\cite{rd} & \uwave{97.3} & 96.9 & \underline{94.1} &  & 97.8 & \underline{22.1} & \underline{30.0} & \underline{91.6} & \underline{17.6} & \underline{75.7} \\
&  & DiAD~\cite{diad} & \underline{97.7} & \underline{98.0} & 92.8 &  & 83.8 & \pzo3.8 & \pzo9.9 & 50.9 & \pzo5.2 & 62.4 \\
&  & ViTAD~\cite{vitad} & 90.2 & 89.4 & 85.4 &  & 97.9 & 12.9 & 21.0 & 82.7 & 11.7 & 68.5 \\
&  & InvAD~\cite{invad} & 97.0 & \uwave{97.1} & \uwave{93.1} &  & \textbf{99.1} & 16.1 & 23.8 & \textbf{92.5} & 13.5 & \uwave{74.1} \\
&  & InvAD-lite~\cite{invad} & 94.7 & 94.7 & 89.9 &  & \underline{98.9} & 12.9 & 23.0 & \uwave{91.4} & 13.0 & 72.2 \\
&  & MambaAD~\cite{mambaad} & 95.2 & 95.0 & 90.2 &  & \uwave{98.8} & 13.9 & 24.1 & 90.0 & 13.7 & 72.5 \\
\cline{2-13} & \multirow{4}{*}{\rotatebox{90}{Hybrid}} & UniAD~\cite{uniad} & 90.8 & 91.5 & 85.4 &  & 97.9 & \pzo9.0 & 17.3 & 83.6 & \pzo9.4 & 67.9 \\
&  & RD++~\cite{rrd} & \textbf{98.3} & \textbf{98.5} & \textbf{94.9} &  & 97.9 & \textbf{28.6} & \textbf{34.6} & 91.1 & \textbf{20.9} & \textbf{77.7} \\
&  & DesTSeg~\cite{destseg} & 90.1 & 89.1 & 83.0 &  & 93.6 & \uwave{20.9} & \uwave{29.6} & 66.3 & \uwave{17.4} & 67.5 \\
\hline \multirow{16}{*}{\rotatebox{90}{pcb3}} & \multirow{3}{*}{\rotatebox{90}{Aug.}} & DRAEM~\cite{draem} & 36.1 & 46.1 & 66.4 &  & 38.5 & \pzo0.2 & \pzo0.5 & \pzo7.9 & \pzo0.3 & 28.0 \\
&  & SimpleNet~\cite{simplenet} & 86.4 & 88.3 & 78.0 &  & 97.6 & 19.7 & 27.7 & 80.8 & 16.1 & 68.4 \\
&  & RealNet~\cite{realnet} & 78.8 & 84.0 & 72.5 &  & 71.5 & \uwave{29.8} & \textbf{36.6} & 35.7 & \textbf{22.4} & 58.4 \\
\cline{2-13} & \multirow{4}{*}{\rotatebox{90}{Emb.}} & CFA~\cite{cfa} & 63.0 & 68.7 & 66.9 &  & 85.5 & 11.5 & 20.3 & 39.6 & 11.3 & 50.8 \\
&  & CFLOW-AD~\cite{cflow} & 80.5 & 83.6 & 73.6 &  & 96.3 & 22.6 & 26.8 & 80.3 & 15.4 & 66.2 \\
&  & PyramidalFlow~\cite{pyramidflow} & 53.8 & 56.4 & 66.4 &  & 56.4 & \pzo0.5 & \pzo2.7 & \pzo7.6 & \pzo1.3 & 34.8 \\
\cline{2-13} & \multirow{6}{*}{\rotatebox{90}{Rec.}} & RD~\cite{rd} & \underline{96.2} & \underline{96.1} & \underline{90.7} &  & 98.0 & 25.3 & \uwave{34.8} & \underline{93.6} & \uwave{21.1} & \underline{76.4} \\
&  & DiAD~\cite{diad} & 94.2 & 93.8 & 89.1 &  & 88.5 & \pzo3.8 & 10.2 & 48.0 & \pzo5.4 & 61.1 \\
&  & ViTAD~\cite{vitad} & 90.4 & 90.6 & 84.6 &  & \uwave{98.2} & 23.5 & 29.6 & 87.9 & 17.4 & 72.1 \\
&  & InvAD~\cite{invad} & \textbf{96.6} & \textbf{97.0} & \textbf{92.1} &  & \textbf{99.2} & 17.3 & 28.7 & \uwave{93.1} & 16.8 & \uwave{74.9} \\
&  & InvAD-lite~\cite{invad} & 93.8 & 94.3 & 86.1 &  & \underline{99.1} & 17.6 & 28.2 & 92.6 & 16.4 & 73.1 \\
&  & MambaAD~\cite{mambaad} & 95.0 & 95.2 & 88.8 &  & \underline{99.1} & 21.7 & 27.6 & 92.0 & 16.0 & 74.2 \\
\cline{2-13} & \multirow{4}{*}{\rotatebox{90}{Hybrid}} & UniAD~\cite{uniad} & 82.8 & 83.8 & 76.9 &  & \uwave{98.2} & 13.6 & 24.1 & 80.9 & 13.7 & 65.8 \\
&  & RD++~\cite{rrd} & \uwave{95.7} & \uwave{95.8} & \uwave{89.9} &  & 98.0 & \textbf{33.2} & \underline{35.6} & \textbf{93.7} & \underline{21.6} & \textbf{77.4} \\
&  & DesTSeg~\cite{destseg} & 93.4 & 94.1 & 87.3 &  & 89.9 & \underline{31.9} & 33.6 & 56.9 & 20.2 & 69.6 \\
\hline \multirow{16}{*}{\rotatebox{90}{pcb4}} & \multirow{3}{*}{\rotatebox{90}{Aug.}} & DRAEM~\cite{draem} & 68.0 & 58.0 & 76.4 &  & 32.8 & \pzo0.5 & \pzo1.3 & \pzo6.6 & \pzo0.7 & 34.8 \\
&  & SimpleNet~\cite{simplenet} & 97.6 & 97.8 & 92.0 &  & 95.2 & 22.1 & 30.9 & 79.0 & 18.2 & 73.5 \\
&  & RealNet~\cite{realnet} & 72.5 & 79.2 & 68.3 &  & 58.3 & 28.0 & 23.1 & 24.0 & 13.1 & 50.5 \\
\cline{2-13} & \multirow{4}{*}{\rotatebox{90}{Emb.}} & CFA~\cite{cfa} & 72.5 & 75.7 & 69.8 &  & 75.2 & 10.0 & 19.1 & 44.2 & 10.6 & 52.4 \\
&  & CFLOW-AD~\cite{cflow} & 98.5 & 98.4 & 96.1 &  & 96.7 & 21.9 & 30.9 & 85.4 & 18.3 & 75.4 \\
&  & PyramidalFlow~\cite{pyramidflow} & 48.9 & 52.7 & 66.4 &  & 89.5 & \pzo5.0 & \pzo8.9 & 66.3 & \pzo4.7 & 48.2 \\
\cline{2-13} & \multirow{6}{*}{\rotatebox{90}{Rec.}} & RD~\cite{rd} & \textbf{100.} & \textbf{100.} & \textbf{99.5} &  & 97.8 & 30.2 & 36.0 & 89.2 & 22.0 & 79.0 \\
&  & DiAD~\cite{diad} & \uwave{99.7} & \uwave{99.7} & \underline{99.0} &  & 95.4 & \pzo9.9 & 18.2 & 83.5 & 10.0 & 72.2 \\
&  & ViTAD~\cite{vitad} & 99.1 & 98.7 & 97.0 &  & \textbf{99.0} & 42.8 & \uwave{47.9} & \textbf{93.4} & \uwave{31.5} & 82.6 \\
&  & InvAD~\cite{invad} & \underline{99.8} & \underline{99.8} & \uwave{98.0} &  & \uwave{98.6} & 46.6 & 45.1 & \underline{91.1} & 29.2 & \uwave{82.7} \\
&  & InvAD-lite~\cite{invad} & \underline{99.8} & \underline{99.8} & \uwave{98.0} &  & \underline{98.7} & \underline{50.6} & \underline{49.4} & \uwave{90.8} & \underline{32.8} & \textbf{83.9} \\
&  & MambaAD~\cite{mambaad} & 99.6 & \uwave{99.7} & 97.0 &  & \underline{98.7} & \uwave{47.4} & 47.6 & \uwave{90.8} & 31.2 & \underline{83.0} \\
\cline{2-13} & \multirow{4}{*}{\rotatebox{90}{Hybrid}} & UniAD~\cite{uniad} & 99.2 & 99.2 & 95.5 &  & 97.1 & 29.1 & 33.7 & 83.1 & 20.3 & 76.7 \\
&  & RD++~\cite{rrd} & \textbf{100.} & \textbf{100.} & \underline{99.0} &  & 97.4 & 32.8 & 38.7 & 86.8 & 24.0 & 79.2 \\
&  & DesTSeg~\cite{destseg} & 98.8 & 98.7 & 95.1 &  & 94.3 & \textbf{53.4} & \textbf{52.2} & 74.3 & \textbf{35.3} & 81.0 \\
\hline \multirow{16}{*}{\rotatebox{90}{pipe\_fryum}} & \multirow{3}{*}{\rotatebox{90}{Aug.}} & DRAEM~\cite{draem} & 63.5 & 74.5 & 83.1 &  & 22.9 & \pzo0.7 & \pzo2.5 & \pzo4.9 & \pzo1.2 & 36.0 \\
&  & SimpleNet~\cite{simplenet} & 80.7 & 90.9 & 83.2 &  & 98.8 & \underline{70.8} & \uwave{66.2} & 71.3 & \uwave{49.5} & 80.3 \\
&  & RealNet~\cite{realnet} & 64.0 & 83.5 & 80.5 &  & 61.3 & 43.2 & 31.4 & 32.3 & 18.6 & 56.6 \\
\cline{2-13} & \multirow{4}{*}{\rotatebox{90}{Emb.}} & CFA~\cite{cfa} & 48.2 & 71.5 & 80.0 &  & 90.9 & 53.7 & 52.7 & 59.2 & 35.8 & 65.2 \\
&  & CFLOW-AD~\cite{cflow} & 97.4 & 98.8 & 96.0 &  & \uwave{99.2} & 60.8 & 61.3 & 94.6 & 44.2 & \uwave{86.9} \\
&  & PyramidalFlow~\cite{pyramidflow} & 41.6 & 63.3 & 80.0 &  & 81.3 & \pzo4.7 & \pzo9.1 & 43.0 & \pzo4.8 & 46.1 \\
\cline{2-13} & \multirow{6}{*}{\rotatebox{90}{Rec.}} & RD~\cite{rd} & 98.1 & 99.0 & 96.5 &  & 99.1 & 55.8 & 58.2 & \textbf{96.3} & 41.1 & 86.1 \\
&  & DiAD~\cite{diad} & 97.4 & 98.5 & \textbf{98.0} &  & 98.6 & 52.5 & 57.1 & 78.4 & 40.0 & 82.9 \\
&  & ViTAD~\cite{vitad} & 98.1 & 99.1 & 95.5 &  & \textbf{99.5} & \uwave{67.0} & \underline{67.2} & 95.0 & \underline{50.6} & \underline{88.8} \\
&  & InvAD~\cite{invad} & \textbf{99.2} & \textbf{99.6} & \underline{97.5} &  & \underline{99.4} & 66.3 & 64.7 & 94.8 & 47.9 & \textbf{88.8} \\
&  & InvAD-lite~\cite{invad} & \uwave{98.6} & \uwave{99.3} & 96.0 &  & 99.0 & 55.3 & 57.4 & \underline{95.7} & 40.2 & 85.9 \\
&  & MambaAD~\cite{mambaad} & \underline{99.0} & \underline{99.5} & \uwave{97.0} &  & 99.0 & 53.9 & 57.5 & \uwave{95.6} & 40.3 & 85.9 \\
\cline{2-13} & \multirow{4}{*}{\rotatebox{90}{Hybrid}} & UniAD~\cite{uniad} & 95.5 & 97.7 & 92.9 &  & 99.0 & 52.1 & 58.2 & 93.3 & 41.1 & 84.1 \\
&  & RD++~\cite{rrd} & 96.8 & 98.3 & 94.1 &  & 99.0 & 57.6 & 58.8 & 95.4 & 41.6 & 85.7 \\
&  & DesTSeg~\cite{destseg} & 96.3 & 98.4 & 92.1 &  & 88.8 & \textbf{81.4} & \textbf{75.2} & 51.5 & \textbf{60.2} & 83.4 \\

        \bottomrule
        \end{tabular}
\begin{tabular}{ccccccccccccc}
        \toprule
        & & \multirow{2}{*}{Method} & \multicolumn{3}{c}{Image-level} & & \multicolumn{3}{c}{Pixel-level} & \multirow{2}{*}{mAU-PRO} & \multirow{2}{*}{mIoU-max} & \multirow{2}{*}{mAD} \\
        \cline{4-6} \cline{8-10} 
        & & & mAU-ROC & mAP & m$F_1$-max & & mAU-ROC & mAP & m$F_1$-max &  &  \\

        \hline \multirow{16}{*}{\rotatebox{90}{Avg}} & \multirow{3}{*}{\rotatebox{90}{Aug.}} & DRAEM~\cite{draem} & 55.1 & 62.4 & 72.9 &  & 37.5 & \pzo0.6 & \pzo1.7 & 10.0 & \pzo0.9 & 34.3 \\
&  & SimpleNet~\cite{simplenet} & 86.4 & 89.1 & 82.8 &  & 96.6 & 34.0 & 37.8 & 79.2 & 25.7 & 72.3 \\
&  & RealNet~\cite{realnet} & 71.4 & 79.5 & 74.7 &  & 61.0 & 25.7 & 22.6 & 27.4 & 13.5 & 51.8 \\
\cline{2-13} & \multirow{4}{*}{\rotatebox{90}{Emb.}} & CFA~\cite{cfa} & 66.3 & 74.3 & 74.2 &  & 81.3 & 22.1 & 26.2 & 50.8 & 17.0 & 56.5 \\
&  & CFLOW-AD~\cite{cflow} & 86.5 & 88.8 & 84.9 &  & 97.7 & 33.9 & 37.2 & 86.8 & 24.9 & 73.7 \\
&  & PyramidalFlow~\cite{pyramidflow} & 58.2 & 66.3 & 74.4 &  & 77.0 & \pzo7.2 & \pzo9.6 & 42.8 & \pzo5.6 & 47.9 \\
\cline{2-13} & \multirow{6}{*}{\rotatebox{90}{Rec.}} & RD~\cite{rd} & 90.6 & 90.9 & 89.3 &  & 98.0 & 35.4 & 42.5 & \uwave{91.9} & 27.9 & 76.9 \\
&  & DiAD~\cite{diad} & 84.8 & 88.5 & 86.9 &  & 82.5 & 17.9 & 23.2 & 44.5 & 14.9 & 61.2 \\
&  & ViTAD~\cite{vitad} & 90.4 & 91.1 & 86.0 &  & 98.2 & 36.4 & 41.0 & 85.7 & 27.5 & 75.5 \\
&  & InvAD~\cite{invad} & \textbf{95.4} & \textbf{95.7} & \textbf{91.6} &  & \textbf{98.9} & \underline{43.3} & \underline{46.8} & \textbf{93.1} & \underline{32.5} & \textbf{80.7} \\
&  & InvAD-lite~\cite{invad} & \underline{94.9} & \underline{95.2} & \underline{90.7} &  & \underline{98.6} & 40.2 & 44.0 & \textbf{93.1} & 29.8 & \uwave{79.5} \\
&  & MambaAD~\cite{mambaad} & \uwave{94.5} & \uwave{94.9} & \uwave{90.2} &  & \uwave{98.4} & 39.3 & 43.7 & \underline{92.1} & 29.5 & 79.0 \\
\cline{2-13} & \multirow{4}{*}{\rotatebox{90}{Hybrid}} & UniAD~\cite{uniad} & 89.0 & 91.0 & 85.8 &  & 98.3 & 34.5 & 39.6 & 86.5 & 26.4 & 75.0 \\
&  & RD++~\cite{rrd} & 93.9 & 94.7 & \uwave{90.2} &  & \uwave{98.4} & \uwave{42.3} & \uwave{46.3} & \uwave{91.9} & \uwave{31.2} & \underline{79.7} \\
&  & DesTSeg~\cite{destseg} & 89.9 & 91.4 & 86.7 &  & 86.7 & \textbf{46.6} & \textbf{47.2} & 61.1 & \textbf{32.7} & 72.8 \\

        \bottomrule
        \end{tabular}
\begin{tabular}{ccccccccccccc}
        \toprule
        & & \multirow{2}{*}{Method} & \multicolumn{3}{c}{Image-level} & & \multicolumn{3}{c}{Pixel-level} & \multirow{2}{*}{mAU-PRO} & \multirow{2}{*}{mIoU-max} & \multirow{2}{*}{mAD} \\
        \cline{4-6} \cline{8-10} 
        & & & mAU-ROC & mAP & m$F_1$-max & & mAU-ROC & mAP & m$F_1$-max &  &  \\

        \hline \multirow{16}{*}{\rotatebox{90}{1.0}} & \multirow{3}{*}{\rotatebox{90}{Aug.}} & DRAEM~\cite{draem} & 82.6 & 93.6 & 84.7 &  & 47.0 & \pzo3.0 & \pzo6.3 & 14.3 & \pzo3.3 & 47.4 \\
&  & SimpleNet~\cite{simplenet} & 98.3 & 99.4 & 97.9 &  & 95.0 & 41.6 & 45.1 & 64.7 & 29.1 & 77.4 \\
&  & RealNet~\cite{realnet} & \textbf{100.} & \textbf{100.} & \textbf{100.} &  & 95.7 & \textbf{69.5} & \textbf{67.6} & \uwave{81.3} & \textbf{51.1} & \textbf{87.7} \\
\cline{2-13} & \multirow{4}{*}{\rotatebox{90}{Emb.}} & CFA~\cite{cfa} & 98.2 & 99.4 & \underline{99.0} &  & 94.7 & 37.8 & 44.2 & 64.6 & 28.4 & 76.8 \\
&  & PatchCore~\cite{patchcore} & 99.6 & \uwave{99.8} & \underline{99.0} &  & 97.1 & 55.5 & 56.6 & 75.8 & 39.5 & 83.3 \\
&  & CFLOW-AD~\cite{cflow} & 94.8 & 98.1 & 93.5 &  & 94.7 & 36.6 & 43.4 & 66.2 & 27.7 & 75.3 \\
&  & PyramidalFlow~\cite{pyramidflow} & 94.5 & 96.7 & \uwave{98.0} &  & 89.2 & 18.9 & \pzo6.3 & 66.6 & \pzo3.3 & 67.2 \\
\cline{2-13} & \multirow{6}{*}{\rotatebox{90}{Rec.}} & RD~\cite{rd} & \uwave{99.8} & \underline{99.9} & \underline{99.0} &  & \underline{97.8} & 57.5 & 58.5 & \textbf{84.4} & 41.4 & \uwave{85.3} \\
&  & DiAD~\cite{diad} & 99.4 & \uwave{99.8} & \underline{99.0} &  & 90.5 & 24.3 & 31.4 & 73.7 & 18.6 & 74.0 \\
&  & ViTAD~\cite{vitad} & 97.9 & 99.2 & 95.9 &  & 96.5 & 55.0 & 55.1 & 69.8 & 38.1 & 81.3 \\
&  & InvAD~\cite{invad} & \underline{99.9} & \textbf{100.} & \underline{99.0} &  & \textbf{98.0} & \underline{63.7} & \underline{62.9} & \underline{84.1} & \underline{45.9} & \underline{86.8} \\
&  & InvAD-lite~\cite{invad} & 97.8 & 99.2 & 96.9 &  & 97.3 & \uwave{59.3} & \uwave{61.4} & 77.3 & \uwave{44.3} & 84.2 \\
&  & MambaAD~\cite{mambaad} & 97.4 & 99.0 & 94.7 &  & 97.1 & 55.3 & 58.1 & 76.5 & 41.0 & 82.6 \\
\cline{2-13} & \multirow{4}{*}{\rotatebox{90}{Hybrid}} & UniAD~\cite{uniad} & 99.7 & \underline{99.9} & \uwave{98.0} &  & 97.4 & 57.2 & 58.4 & 79.2 & 41.3 & 84.3 \\
&  & RD++~\cite{rrd} & 98.6 & 99.5 & 97.9 &  & \uwave{97.5} & 53.6 & 57.8 & 80.9 & 40.6 & 83.7 \\
&  & DesTSeg~\cite{destseg} & 98.1 & 99.3 & 96.9 &  & 85.8 & 25.4 & 39.3 & 68.2 & 24.4 & 73.3 \\
\hline \multirow{16}{*}{\rotatebox{90}{2.0}} & \multirow{3}{*}{\rotatebox{90}{Aug.}} & DRAEM~\cite{draem} & 70.6 & 94.7 & 92.8 &  & 51.7 & \pzo7.9 & 11.5 & 18.2 & \pzo6.1 & 49.6 \\
&  & SimpleNet~\cite{simplenet} & 81.7 & 96.8 & \textbf{93.6} &  & 94.5 & 46.3 & 49.4 & 47.4 & 32.8 & 72.8 \\
&  & RealNet~\cite{realnet} & 72.9 & 95.3 & 92.8 &  & 83.9 & 38.8 & 50.3 & 38.6 & 33.6 & 67.5 \\
\cline{2-13} & \multirow{4}{*}{\rotatebox{90}{Emb.}} & CFA~\cite{cfa} & 80.3 & 96.6 & 92.8 &  & 94.7 & 51.2 & 53.9 & 48.8 & 36.9 & 74.0 \\
&  & PatchCore~\cite{patchcore} & 83.8 & \uwave{97.3} & 92.8 &  & 96.0 & 59.3 & 59.8 & 54.1 & 42.7 & 77.6 \\
&  & CFLOW-AD~\cite{cflow} & 79.6 & 96.7 & 92.8 &  & 96.4 & 61.4 & 61.0 & 54.5 & 43.9 & 77.5 \\
&  & PyramidalFlow~\cite{pyramidflow} & 73.7 & 95.6 & 92.8 &  & 86.8 & 64.1 & 62.5 & 38.0 & 45.4 & 73.4 \\
\cline{2-13} & \multirow{6}{*}{\rotatebox{90}{Rec.}} & RD~\cite{rd} & 84.0 & \uwave{97.3} & \uwave{93.4} &  & \underline{96.7} & \uwave{64.5} & \underline{64.3} & 58.8 & \underline{47.4} & 79.9 \\
&  & DiAD~\cite{diad} & 72.6 & 95.4 & 92.8 &  & 86.9 & 27.3 & 35.5 & 44.8 & 21.6 & 65.0 \\
&  & ViTAD~\cite{vitad} & 83.5 & 97.2 & 93.0 &  & \textbf{96.9} & \textbf{74.1} & \textbf{67.8} & 51.9 & \textbf{51.2} & \textbf{80.6} \\
&  & InvAD~\cite{invad} & \textbf{88.7} & \textbf{98.1} & \underline{93.5} &  & \uwave{96.6} & 62.0 & 61.9 & \underline{59.6} & 44.9 & \underline{80.1} \\
&  & InvAD-lite~\cite{invad} & 81.8 & 97.0 & 93.2 &  & \uwave{96.6} & 61.8 & 62.4 & \textbf{60.2} & 45.4 & 79.0 \\
&  & MambaAD~\cite{mambaad} & 82.5 & 97.2 & 93.0 &  & 96.3 & 55.1 & 60.0 & \underline{59.6} & 42.8 & 77.7 \\
\cline{2-13} & \multirow{4}{*}{\rotatebox{90}{Hybrid}} & UniAD~\cite{uniad} & \uwave{85.0} & \underline{97.6} & 92.8 &  & 94.8 & 41.8 & 51.8 & \uwave{59.4} & 35.0 & 74.7 \\
&  & RD++~\cite{rrd} & \underline{85.5} & \underline{97.6} & 93.2 &  & \underline{96.7} & \underline{65.2} & \uwave{64.2} & 57.2 & \uwave{47.2} & \uwave{79.9} \\
&  & DesTSeg~\cite{destseg} & 81.2 & 96.9 & 92.8 &  & 94.6 & 45.9 & 58.4 & 50.9 & 41.2 & 74.4 \\
\hline \multirow{16}{*}{\rotatebox{90}{3.0}} & \multirow{3}{*}{\rotatebox{90}{Aug.}} & DRAEM~\cite{draem} & 60.7 & 47.1 & 56.5 &  & 48.4 & \pzo0.3 & \pzo1.5 & 16.0 & \pzo0.8 & 32.9 \\
&  & SimpleNet~\cite{simplenet} & \underline{99.7} & 95.7 & 88.6 &  & 99.4 & 36.5 & 38.5 & 97.5 & 23.8 & 79.4 \\
&  & RealNet~\cite{realnet} & 96.3 & 90.5 & 85.7 &  & 72.2 & 36.0 & 40.1 & 40.3 & 25.1 & 65.9 \\
\cline{2-13} & \multirow{4}{*}{\rotatebox{90}{Emb.}} & CFA~\cite{cfa} & \underline{99.7} & \uwave{96.6} & 88.9 &  & 99.4 & 53.3 & 52.5 & 95.2 & 35.6 & 83.7 \\
&  & PatchCore~\cite{patchcore} & \textbf{99.8} & \underline{97.3} & \underline{92.1} &  & \uwave{99.5} & 50.1 & 48.2 & 98.0 & 31.8 & 83.6 \\
&  & CFLOW-AD~\cite{cflow} & 99.0 & 89.5 & 78.6 &  & 99.4 & 38.8 & 46.0 & 97.3 & 29.9 & 78.4 \\
&  & PyramidalFlow~\cite{pyramidflow} & 92.9 & 57.1 & 52.2 &  & 96.7 & \pzo5.9 & 12.0 & 87.7 & \pzo6.4 & 57.8 \\
\cline{2-13} & \multirow{6}{*}{\rotatebox{90}{Rec.}} & RD~\cite{rd} & 99.4 & 92.5 & 89.6 &  & \textbf{99.8} & \uwave{56.8} & 54.6 & \underline{98.9} & 37.6 & 84.5 \\
&  & DiAD~\cite{diad} & 98.3 & 69.9 & 86.1 &  & 97.6 & \pzo7.2 & 13.1 & 92.7 & \pzo7.0 & 66.4 \\
&  & ViTAD~\cite{vitad} & \uwave{99.6} & 94.2 & 90.9 &  & \underline{99.6} & 48.5 & 47.2 & 98.0 & 30.9 & 82.6 \\
&  & InvAD~\cite{invad} & \underline{99.7} & 95.2 & 90.3 &  & \textbf{99.8} & \textbf{62.0} & \textbf{59.4} & \underline{98.9} & \textbf{42.2} & \textbf{86.5} \\
&  & InvAD-lite~\cite{invad} & \underline{99.7} & 96.0 & \textbf{93.8} &  & \underline{99.6} & 56.5 & \uwave{55.3} & \uwave{98.4} & \uwave{38.2} & \uwave{85.6} \\
&  & MambaAD~\cite{mambaad} & 99.5 & 92.2 & 89.9 &  & \underline{99.6} & 47.1 & 49.9 & \uwave{98.4} & 33.2 & 82.4 \\
\cline{2-13} & \multirow{4}{*}{\rotatebox{90}{Hybrid}} & UniAD~\cite{uniad} & \textbf{99.8} & \textbf{97.5} & \uwave{91.8} &  & \uwave{99.5} & 51.9 & 51.3 & 97.9 & 34.5 & 84.2 \\
&  & RD++~\cite{rrd} & \underline{99.7} & 96.4 & 91.2 &  & \textbf{99.8} & \underline{60.1} & \underline{57.6} & \textbf{99.0} & \underline{40.4} & \underline{86.3} \\
&  & DesTSeg~\cite{destseg} & 99.2 & 91.4 & 87.1 &  & 96.3 & 33.1 & 35.4 & 90.8 & 21.5 & 76.2 \\
\hline \multirow{16}{*}{\rotatebox{90}{Avg}} & \multirow{3}{*}{\rotatebox{90}{Aug.}} & DRAEM~\cite{draem} & 71.3 & 78.5 & 78.0 &  & 49.0 & \pzo3.7 & \pzo6.5 & 16.2 & \pzo3.4 & 43.3 \\
&  & SimpleNet~\cite{simplenet} & 93.2 & 97.3 & 93.3 &  & 96.3 & 41.5 & 44.3 & 69.8 & 28.6 & 76.5 \\
&  & RealNet~\cite{realnet} & 89.7 & 95.3 & 92.8 &  & 84.0 & 48.1 & 52.7 & 53.4 & 36.6 & 73.7 \\
\cline{2-13} & \multirow{4}{*}{\rotatebox{90}{Emb.}} & CFA~\cite{cfa} & 92.7 & 97.5 & 93.5 &  & 96.3 & 47.4 & 50.2 & 69.5 & 33.6 & 78.2 \\
&  & PatchCore~\cite{patchcore} & 94.4 & \underline{98.2} & \textbf{94.6} &  & 97.5 & 55.0 & 54.9 & 76.0 & 38.0 & 81.5 \\
&  & CFLOW-AD~\cite{cflow} & 91.2 & 94.8 & 88.3 &  & 96.8 & 45.6 & 50.1 & 72.7 & 33.8 & 77.1 \\
&  & PyramidalFlow~\cite{pyramidflow} & 87.0 & 83.1 & 81.0 &  & 90.9 & 29.6 & 26.9 & 64.1 & 18.3 & 66.1 \\
\cline{2-13} & \multirow{6}{*}{\rotatebox{90}{Rec.}} & RD~\cite{rd} & 94.4 & 96.6 & 94.0 &  & \textbf{98.1} & \underline{59.6} & 59.2 & \underline{80.7} & 42.1 & \uwave{83.2} \\
&  & DiAD~\cite{diad} & 90.1 & 88.4 & 92.6 &  & 91.7 & 19.6 & 26.7 & 70.4 & 15.7 & 68.5 \\
&  & ViTAD~\cite{vitad} & 93.6 & 96.8 & 93.3 &  & 97.6 & \uwave{59.2} & 56.7 & 73.2 & 40.1 & 81.5 \\
&  & InvAD~\cite{invad} & \textbf{96.1} & \uwave{97.8} & \underline{94.3} &  & \textbf{98.1} & \textbf{62.6} & \textbf{61.4} & \textbf{80.9} & \textbf{44.3} & \textbf{84.5} \\
&  & InvAD-lite~\cite{invad} & 93.1 & 97.4 & \textbf{94.6} &  & \uwave{97.9} & \uwave{59.2} & \uwave{59.7} & 78.6 & \uwave{42.6} & 82.9 \\
&  & MambaAD~\cite{mambaad} & 93.1 & 96.1 & 92.5 &  & 97.7 & 52.5 & 56.0 & 78.2 & 39.0 & 80.9 \\
\cline{2-13} & \multirow{4}{*}{\rotatebox{90}{Hybrid}} & UniAD~\cite{uniad} & \underline{94.8} & \textbf{98.3} & \uwave{94.2} &  & 97.2 & 50.3 & 53.8 & 78.8 & 36.9 & 81.1 \\
&  & RD++~\cite{rrd} & \uwave{94.6} & \uwave{97.8} & 94.1 &  & \underline{98.0} & \underline{59.6} & \underline{59.8} & \uwave{79.0} & \underline{42.8} & \underline{83.3} \\
&  & DesTSeg~\cite{destseg} & 92.8 & 95.9 & 92.3 &  & 92.2 & 34.8 & 44.3 & 70.0 & 29.0 & 74.6 \\

        \bottomrule
        \end{tabular}
\begin{tabular}{ccccccccccccc}
        \toprule
        & & \multirow{2}{*}{Method} & \multicolumn{3}{c}{Image-level} & & \multicolumn{3}{c}{Pixel-level} & \multirow{2}{*}{mAU-PRO} & \multirow{2}{*}{mIoU-max} & \multirow{2}{*}{mAD} \\
        \cline{4-6} \cline{8-10} 
        & & & mAU-ROC & mAP & m$F_1$-max & & mAU-ROC & mAP & m$F_1$-max &  &  \\

        \hline \multirow{16}{*}{\rotatebox{90}{bracket\_black}} & \multirow{3}{*}{\rotatebox{90}{Aug.}} & DRAEM~\cite{draem} & 39.0 & 51.7 & 74.6 &  & 45.1 & \pzo0.1 & \pzo0.4 & 24.0 & \pzo0.2 & 33.6 \\
&  & SimpleNet~\cite{simplenet} & 74.0 & 83.3 & 78.5 &  & 92.8 & \pzo3.1 & \pzo9.7 & 86.1 & \pzo5.1 & 61.1 \\
&  & RealNet~\cite{realnet} & 63.0 & 72.7 & 75.2 &  & 65.9 & \pzo2.3 & \pzo6.8 & 50.7 & \pzo3.5 & 48.1 \\
\cline{2-13} & \multirow{4}{*}{\rotatebox{90}{Emb.}} & CFA~\cite{cfa} & 58.4 & 72.8 & 74.6 &  & 74.6 & \pzo0.2 & \pzo0.5 & 31.9 & \pzo0.2 & 44.7 \\
&  & PatchCore~\cite{patchcore} & \textbf{88.4} & \textbf{92.7} & \underline{83.9} &  & \textbf{98.5} & \textbf{11.0} & \textbf{21.0} & \textbf{96.7} & \textbf{11.8} & \textbf{70.3} \\
&  & CFLOW-AD~\cite{cflow} & 60.8 & 70.3 & 75.8 &  & 95.5 & \pzo1.7 & \pzo4.1 & 85.2 & \pzo2.1 & 56.2 \\
&  & PyramidalFlow~\cite{pyramidflow} & 65.8 & 72.7 & 77.0 &  & 95.3 & \pzo1.8 & \pzo5.0 & 81.4 & \pzo2.6 & 57.0 \\
\cline{2-13} & \multirow{6}{*}{\rotatebox{90}{Rec.}} & RD~\cite{rd} & \underline{84.2} & \uwave{88.3} & 83.1 &  & \uwave{97.7} & \pzo6.6 & 12.7 & \underline{94.1} & \pzo6.8 & \uwave{66.7} \\
&  & DiAD~\cite{diad} & 70.9 & 81.7 & 79.0 &  & 89.8 & \pzo0.4 & \pzo1.0 & 65.3 & \pzo0.5 & 55.5 \\
&  & ViTAD~\cite{vitad} & 78.3 & 86.2 & \uwave{83.6} &  & 95.5 & \pzo2.5 & \pzo8.0 & 89.1 & \pzo4.2 & 63.3 \\
&  & InvAD~\cite{invad} & \uwave{83.4} & \underline{90.9} & 81.0 &  & 97.4 & \uwave{\pzo7.1} & \uwave{15.2} & \uwave{94.0} & \uwave{\pzo8.2} & \underline{67.0} \\
&  & InvAD-lite~\cite{invad} & 75.4 & 84.6 & 78.6 &  & 95.2 & \underline{\pzo7.9} & \underline{16.8} & 89.6 & \underline{\pzo9.1} & 64.0 \\
&  & MambaAD~\cite{mambaad} & 81.9 & \uwave{88.3} & 81.7 &  & 94.5 & \pzo5.3 & 11.2 & 88.4 & \pzo5.9 & 64.5 \\
\cline{2-13} & \multirow{4}{*}{\rotatebox{90}{Hybrid}} & UniAD~\cite{uniad} & 78.1 & 84.9 & 79.2 &  & 93.0 & \pzo0.6 & \pzo1.6 & 79.2 & \pzo0.8 & 59.5 \\
&  & RD++~\cite{rrd} & 82.7 & 86.6 & 82.9 &  & \underline{98.0} & \pzo4.2 & 10.1 & \underline{94.1} & \pzo5.3 & 65.5 \\
&  & DesTSeg~\cite{destseg} & \uwave{83.4} & 87.3 & \textbf{85.7} &  & 72.4 & \pzo5.7 & 13.5 & 59.0 & \pzo7.3 & 58.1 \\
\hline \multirow{16}{*}{\rotatebox{90}{bracket\_brown}} & \multirow{3}{*}{\rotatebox{90}{Aug.}} & DRAEM~\cite{draem} & 42.5 & 61.1 & 79.7 &  & 46.8 & \pzo0.8 & \pzo1.9 & 27.5 & \pzo1.0 & 37.2 \\
&  & SimpleNet~\cite{simplenet} & 90.4 & 93.8 & 93.6 &  & 94.4 & \pzo7.9 & 16.9 & 86.7 & \pzo9.2 & 69.1 \\
&  & RealNet~\cite{realnet} & 91.0 & 94.0 & 92.6 &  & 69.9 & 12.1 & 19.1 & 50.5 & 10.6 & 61.3 \\
\cline{2-13} & \multirow{4}{*}{\rotatebox{90}{Emb.}} & CFA~\cite{cfa} & 88.7 & 94.9 & 88.9 &  & 85.1 & \pzo3.2 & \pzo6.9 & 52.6 & \pzo3.6 & 60.0 \\
&  & PatchCore~\cite{patchcore} & \underline{95.6} & \underline{97.2} & \underline{95.3} &  & \textbf{98.6} & \underline{26.2} & \textbf{32.0} & \textbf{95.4} & \textbf{19.0} & \textbf{77.2} \\
&  & CFLOW-AD~\cite{cflow} & 74.4 & 77.6 & 85.2 &  & 95.9 & \pzo5.9 & 12.0 & 91.1 & \pzo6.4 & 63.2 \\
&  & PyramidalFlow~\cite{pyramidflow} & 63.6 & 76.4 & 81.0 &  & 94.0 & \pzo5.7 & 12.5 & 69.6 & \pzo6.7 & 57.5 \\
\cline{2-13} & \multirow{6}{*}{\rotatebox{90}{Rec.}} & RD~\cite{rd} & 86.2 & 89.6 & 92.7 &  & 96.0 & 13.1 & 23.1 & 93.9 & 13.1 & 70.7 \\
&  & DiAD~\cite{diad} & 53.2 & 69.1 & 82.9 &  & 90.0 & \pzo2.8 & \pzo7.0 & 66.6 & \pzo3.6 & 53.1 \\
&  & ViTAD~\cite{vitad} & 86.5 & 86.0 & 92.6 &  & \underline{98.0} & 16.3 & 24.9 & \underline{95.0} & 14.2 & 71.3 \\
&  & InvAD~\cite{invad} & 93.7 & \uwave{95.5} & \uwave{95.2} &  & 95.5 & 15.2 & 22.8 & 90.8 & 12.8 & 72.7 \\
&  & InvAD-lite~\cite{invad} & 89.5 & 93.0 & 90.1 &  & \uwave{97.9} & 14.9 & \uwave{25.0} & 94.3 & \uwave{14.3} & 72.1 \\
&  & MambaAD~\cite{mambaad} & \textbf{95.7} & \textbf{97.5} & \underline{95.3} &  & 97.5 & \textbf{26.3} & \underline{30.8} & 92.8 & \underline{18.2} & \underline{76.6} \\
\cline{2-13} & \multirow{4}{*}{\rotatebox{90}{Hybrid}} & UniAD~\cite{uniad} & 91.4 & 95.0 & 92.7 &  & \underline{98.0} & \uwave{23.9} & \textbf{32.0} & 90.7 & \textbf{19.0} & \uwave{74.8} \\
&  & RD++~\cite{rrd} & 84.4 & 89.9 & 91.9 &  & 96.6 & 17.2 & 24.4 & \uwave{94.9} & 13.9 & 71.3 \\
&  & DesTSeg~\cite{destseg} & \uwave{95.0} & 92.5 & \textbf{96.2} &  & 61.6 & \pzo4.8 & 10.5 & 30.1 & \pzo5.5 & 55.8 \\
\hline \multirow{16}{*}{\rotatebox{90}{bracket\_white}} & \multirow{3}{*}{\rotatebox{90}{Aug.}} & DRAEM~\cite{draem} & 34.0 & 44.3 & 66.7 &  & 42.3 & \pzo0.0 & \pzo0.1 & \pzo9.0 & \pzo0.0 & 28.1 \\
&  & SimpleNet~\cite{simplenet} & 85.6 & 89.3 & 80.0 &  & 97.7 & \pzo2.1 & \pzo6.5 & 85.6 & \pzo3.4 & 63.8 \\
&  & RealNet~\cite{realnet} & 77.3 & 86.2 & 80.8 &  & 85.2 & \textbf{18.4} & \textbf{30.6} & 47.4 & \textbf{18.0} & 60.8 \\
\cline{2-13} & \multirow{4}{*}{\rotatebox{90}{Emb.}} & CFA~\cite{cfa} & 80.2 & 86.0 & 77.8 &  & 89.8 & \pzo3.9 & 14.9 & 47.3 & \pzo8.0 & 57.1 \\
&  & PatchCore~\cite{patchcore} & \underline{93.3} & \underline{94.8} & \uwave{88.9} &  & 98.8 & \uwave{10.0} & 19.3 & 93.9 & 10.7 & \uwave{71.3} \\
&  & CFLOW-AD~\cite{cflow} & 62.9 & 64.1 & 69.8 &  & 98.2 & \pzo1.2 & \pzo3.5 & 93.0 & \pzo1.8 & 56.1 \\
&  & PyramidalFlow~\cite{pyramidflow} & 76.8 & 84.8 & 78.4 &  & 98.9 & \pzo5.6 & 14.5 & 91.1 & \pzo7.8 & 64.3 \\
\cline{2-13} & \multirow{6}{*}{\rotatebox{90}{Rec.}} & RD~\cite{rd} & 85.3 & 86.5 & 81.4 &  & \uwave{99.0} & \pzo2.3 & \pzo6.4 & \textbf{95.2} & \pzo3.3 & 65.2 \\
&  & DiAD~\cite{diad} & 84.0 & 90.7 & \uwave{88.9} &  & 96.5 & \pzo1.0 & \pzo3.6 & 82.5 & \pzo1.8 & 63.9 \\
&  & ViTAD~\cite{vitad} & 78.9 & 84.0 & 78.7 &  & 95.7 & \pzo0.9 & \pzo2.9 & 86.7 & \pzo1.5 & 61.1 \\
&  & InvAD~\cite{invad} & \uwave{92.1} & \uwave{94.7} & \underline{90.0} &  & 98.9 & \pzo9.8 & \underline{21.9} & 94.1 & \underline{12.3} & \underline{71.6} \\
&  & InvAD-lite~\cite{invad} & 90.2 & 92.2 & 84.7 &  & \underline{99.2} & \pzo5.2 & 10.6 & \uwave{94.8} & \pzo5.6 & 68.1 \\
&  & MambaAD~\cite{mambaad} & \textbf{97.1} & \textbf{97.5} & \textbf{90.9} &  & \textbf{99.3} & \underline{12.2} & \uwave{20.4} & \underline{95.0} & \uwave{11.3} & \textbf{73.2} \\
\cline{2-13} & \multirow{4}{*}{\rotatebox{90}{Hybrid}} & UniAD~\cite{uniad} & 63.6 & 67.1 & 69.6 &  & 95.0 & \pzo0.3 & \pzo0.8 & 79.6 & \pzo0.4 & 53.7 \\
&  & RD++~\cite{rrd} & 81.4 & 86.0 & 76.4 &  & 98.7 & \pzo2.9 & 10.0 & 93.4 & \pzo5.2 & 64.1 \\
&  & DesTSeg~\cite{destseg} & 91.1 & 89.8 & 88.5 &  & 90.4 & \pzo1.0 & \pzo2.7 & 51.2 & \pzo1.4 & 59.2 \\
\hline \multirow{16}{*}{\rotatebox{90}{connector}} & \multirow{3}{*}{\rotatebox{90}{Aug.}} & DRAEM~\cite{draem} & 21.7 & 22.2 & 48.3 &  & 35.1 & \pzo0.6 & \pzo2.1 & 16.8 & \pzo1.1 & 21.0 \\
&  & SimpleNet~\cite{simplenet} & 96.2 & 92.0 & 90.3 &  & 98.3 & 46.4 & 47.0 & 94.5 & 30.7 & 80.7 \\
&  & RealNet~\cite{realnet} & \uwave{99.0} & \uwave{97.9} & \underline{96.6} &  & 85.8 & 38.9 & 44.1 & 75.8 & 28.3 & 76.9 \\
\cline{2-13} & \multirow{4}{*}{\rotatebox{90}{Emb.}} & CFA~\cite{cfa} & 96.9 & 89.0 & 93.3 &  & 83.5 & 11.2 & 16.3 & 59.2 & \pzo8.9 & 64.2 \\
&  & PatchCore~\cite{patchcore} & \textbf{100.} & \textbf{100.} & \textbf{100.} &  & \textbf{99.5} & \textbf{71.2} & \textbf{63.3} & \textbf{98.4} & \textbf{46.3} & \textbf{90.3} \\
&  & CFLOW-AD~\cite{cflow} & 91.2 & 85.3 & 78.6 &  & 96.7 & 27.9 & 29.3 & 89.4 & 17.2 & 71.2 \\
&  & PyramidalFlow~\cite{pyramidflow} & 69.0 & 42.7 & 63.4 &  & 90.7 & \pzo3.7 & \pzo7.2 & 70.0 & \pzo3.7 & 49.5 \\
\cline{2-13} & \multirow{6}{*}{\rotatebox{90}{Rec.}} & RD~\cite{rd} & \textbf{100.} & \textbf{100.} & \textbf{100.} &  & \uwave{99.2} & 60.6 & 55.5 & \uwave{97.5} & 38.4 & \uwave{87.5} \\
&  & DiAD~\cite{diad} & 57.1 & 48.0 & 56.3 &  & 90.1 & \pzo2.9 & \pzo6.5 & 68.4 & \pzo3.4 & 47.1 \\
&  & ViTAD~\cite{vitad} & 96.2 & 91.9 & 86.7 &  & \underline{99.3} & 44.3 & 47.6 & \underline{97.7} & 31.2 & 80.5 \\
&  & InvAD~\cite{invad} & 96.7 & 83.4 & \underline{96.6} &  & 98.9 & 57.9 & \uwave{58.1} & 96.4 & \uwave{41.0} & 84.0 \\
&  & InvAD-lite~\cite{invad} & 97.1 & 90.8 & 93.3 &  & \uwave{99.2} & \uwave{62.2} & \uwave{58.1} & 97.3 & \uwave{41.0} & 85.4 \\
&  & MambaAD~\cite{mambaad} & \underline{99.5} & \underline{99.1} & \uwave{96.3} &  & \uwave{99.2} & 54.5 & 56.5 & 97.3 & 39.3 & 86.1 \\
\cline{2-13} & \multirow{4}{*}{\rotatebox{90}{Hybrid}} & UniAD~\cite{uniad} & 69.8 & 49.9 & 58.5 &  & 95.2 & \pzo7.6 & 14.9 & 83.9 & \pzo8.1 & 54.3 \\
&  & RD++~\cite{rrd} & \textbf{100.} & \textbf{100.} & \textbf{100.} &  & \uwave{99.2} & \underline{67.0} & \underline{61.8} & 97.4 & \underline{44.8} & \underline{89.3} \\
&  & DesTSeg~\cite{destseg} & 92.1 & 81.4 & 82.4 &  & 76.6 & 33.8 & 37.6 & 61.1 & 23.1 & 66.4 \\

        \bottomrule
        \end{tabular}
\begin{tabular}{ccccccccccccc}
        \toprule
        & & \multirow{2}{*}{Method} & \multicolumn{3}{c}{Image-level} & & \multicolumn{3}{c}{Pixel-level} & \multirow{2}{*}{mAU-PRO} & \multirow{2}{*}{mIoU-max} & \multirow{2}{*}{mAD} \\
        \cline{4-6} \cline{8-10} 
        & & & mAU-ROC & mAP & m$F_1$-max & & mAU-ROC & mAP & m$F_1$-max &  &  \\

        \hline \multirow{16}{*}{\rotatebox{90}{metal\_plate}} & \multirow{3}{*}{\rotatebox{90}{Aug.}} & DRAEM~\cite{draem} & 41.9 & 76.3 & 84.5 &  & 36.3 & 10.8 & 21.2 & 13.3 & 11.9 & 40.6 \\
&  & SimpleNet~\cite{simplenet} & \textbf{100.} & \textbf{100.} & \textbf{100.} &  & 98.4 & 89.8 & 81.7 & 89.2 & 69.1 & 94.2 \\
&  & RealNet~\cite{realnet} & \underline{99.9} & \textbf{100.} & \underline{99.3} &  & 97.7 & 90.5 & 84.1 & 93.6 & 72.6 & 95.0 \\
\cline{2-13} & \multirow{4}{*}{\rotatebox{90}{Emb.}} & CFA~\cite{cfa} & 99.7 & \underline{99.9} & \uwave{98.6} &  & 97.6 & 89.8 & 81.8 & 83.1 & 69.2 & 92.9 \\
&  & PatchCore~\cite{patchcore} & \textbf{100.} & \textbf{100.} & \textbf{100.} &  & \uwave{99.0} & \underline{93.5} & 86.1 & 94.1 & 75.7 & 96.1 \\
&  & CFLOW-AD~\cite{cflow} & \underline{99.9} & \textbf{100.} & \underline{99.3} &  & 98.5 & 89.0 & 83.3 & 92.4 & 71.4 & 94.6 \\
&  & PyramidalFlow~\cite{pyramidflow} & 96.7 & \uwave{98.7} & 95.2 &  & 88.7 & 61.3 & 21.1 & 60.8 & 11.8 & 74.6 \\
\cline{2-13} & \multirow{6}{*}{\rotatebox{90}{Rec.}} & RD~\cite{rd} & \textbf{100.} & \textbf{100.} & \textbf{100.} &  & \underline{99.1} & \uwave{92.9} & \underline{87.7} & \textbf{96.7} & \underline{78.1} & \underline{96.6} \\
&  & DiAD~\cite{diad} & 89.3 & 96.4 & 89.9 &  & 88.4 & 54.6 & 52.8 & 55.5 & 35.9 & 75.3 \\
&  & ViTAD~\cite{vitad} & \textbf{100.} & \textbf{100.} & \textbf{100.} &  & \textbf{99.3} & \textbf{95.5} & \textbf{88.0} & 94.9 & \textbf{78.6} & \textbf{96.8} \\
&  & InvAD~\cite{invad} & \textbf{100.} & \textbf{100.} & \textbf{100.} &  & \uwave{99.0} & 92.2 & \uwave{87.2} & \underline{96.0} & 77.2 & \uwave{96.3} \\
&  & InvAD-lite~\cite{invad} & \uwave{99.8} & \underline{99.9} & \uwave{98.6} &  & 98.4 & 86.4 & 82.9 & 94.2 & 70.8 & 94.3 \\
&  & MambaAD~\cite{mambaad} & \uwave{99.8} & \underline{99.9} & \uwave{98.6} &  & 98.2 & 83.8 & 82.2 & 94.3 & 69.8 & 93.8 \\
\cline{2-13} & \multirow{4}{*}{\rotatebox{90}{Hybrid}} & UniAD~\cite{uniad} & 47.5 & 74.3 & 85.0 &  & 90.7 & 41.2 & 56.9 & 73.6 & 39.8 & 67.0 \\
&  & RD++~\cite{rrd} & \uwave{99.8} & \underline{99.9} & \uwave{98.6} &  & \underline{99.1} & 92.1 & \uwave{87.2} & \uwave{95.7} & \uwave{77.3} & 96.1 \\
&  & DesTSeg~\cite{destseg} & \textbf{100.} & \textbf{100.} & \textbf{100.} &  & 95.6 & 91.4 & 87.0 & 88.8 & 77.0 & 94.7 \\
\hline \multirow{16}{*}{\rotatebox{90}{tubes}} & \multirow{3}{*}{\rotatebox{90}{Aug.}} & DRAEM~\cite{draem} & 34.8 & 64.0 & 81.2 &  & 47.0 & \pzo1.1 & \pzo2.0 & 23.2 & \pzo1.0 & 36.2 \\
&  & SimpleNet~\cite{simplenet} & 84.0 & 93.9 & 85.0 &  & 97.6 & 42.8 & 45.8 & 91.7 & 29.7 & 77.3 \\
&  & RealNet~\cite{realnet} & 80.1 & 90.1 & 85.2 &  & 95.3 & 54.3 & 53.0 & 90.4 & 36.1 & 78.3 \\
\cline{2-13} & \multirow{4}{*}{\rotatebox{90}{Emb.}} & CFA~\cite{cfa} & 65.4 & 83.7 & 81.2 &  & 78.8 & \pzo9.2 & 17.4 & 47.1 & \pzo9.5 & 54.7 \\
&  & PatchCore~\cite{patchcore} & 90.4 & 96.6 & 92.4 &  & \uwave{98.8} & 64.5 & 63.8 & 95.5 & 46.9 & 86.0 \\
&  & CFLOW-AD~\cite{cflow} & 65.0 & 83.3 & 81.7 &  & 96.2 & 32.0 & 35.6 & 86.0 & 21.7 & 68.5 \\
&  & PyramidalFlow~\cite{pyramidflow} & 69.8 & 86.6 & 81.2 &  & 97.1 & 48.2 & 46.4 & 90.3 & 30.2 & 74.2 \\
\cline{2-13} & \multirow{6}{*}{\rotatebox{90}{Rec.}} & RD~\cite{rd} & \uwave{91.9} & \uwave{97.1} & \underline{93.3} &  & \underline{99.0} & \uwave{67.1} & \uwave{65.6} & \uwave{96.0} & \uwave{48.8} & \uwave{87.1} \\
&  & DiAD~\cite{diad} & 55.4 & 81.1 & 83.6 &  & 87.7 & \pzo3.9 & \pzo7.6 & 58.2 & \pzo4.0 & 53.9 \\
&  & ViTAD~\cite{vitad} & 86.6 & 94.8 & 86.6 &  & 98.5 & 51.5 & 53.3 & 93.5 & 36.4 & 80.7 \\
&  & InvAD~\cite{invad} & \textbf{96.4} & \textbf{98.6} & \textbf{95.5} &  & \textbf{99.3} & \underline{72.3} & \underline{69.0} & \textbf{97.4} & \underline{52.7} & \textbf{89.8} \\
&  & InvAD-lite~\cite{invad} & \underline{93.0} & 96.9 & 91.3 &  & 98.3 & 61.4 & 62.0 & 94.0 & 44.9 & 85.3 \\
&  & MambaAD~\cite{mambaad} & 58.4 & 77.0 & 81.7 &  & 96.1 & 19.6 & 27.8 & 85.8 & 16.1 & 63.8 \\
\cline{2-13} & \multirow{4}{*}{\rotatebox{90}{Hybrid}} & UniAD~\cite{uniad} & 72.5 & 84.8 & 83.1 &  & 91.4 & \pzo8.6 & 13.5 & 71.1 & \pzo7.2 & 60.7 \\
&  & RD++~\cite{rrd} & \underline{93.0} & \underline{97.5} & \uwave{93.0} &  & \textbf{99.3} & \textbf{74.6} & \textbf{70.8} & \underline{97.2} & \textbf{54.8} & \underline{89.3} \\
&  & DesTSeg~\cite{destseg} & 86.4 & 93.8 & 88.4 &  & 95.6 & 59.2 & 56.1 & 89.4 & 39.0 & 81.3 \\
\hline \multirow{16}{*}{\rotatebox{90}{Avg}} & \multirow{3}{*}{\rotatebox{90}{Aug.}} & DRAEM~\cite{draem} & 35.6 & 53.3 & 72.5 &  & 42.1 & \pzo2.2 & \pzo4.6 & 19.0 & \pzo2.5 & 32.8 \\
&  & SimpleNet~\cite{simplenet} & 88.4 & 92.0 & 87.9 &  & 96.5 & 32.0 & 34.6 & 89.0 & 24.5 & 74.3 \\
&  & RealNet~\cite{realnet} & 85.1 & 90.2 & 88.3 &  & 83.3 & 36.1 & 39.6 & 68.1 & 28.2 & 70.1 \\
\cline{2-13} & \multirow{4}{*}{\rotatebox{90}{Emb.}} & CFA~\cite{cfa} & 81.6 & 87.7 & 85.7 &  & 84.9 & 19.6 & 22.9 & 53.5 & 16.6 & 62.3 \\
&  & PatchCore~\cite{patchcore} & \textbf{94.6} & \textbf{96.9} & \textbf{93.4} &  & \textbf{98.9} & \textbf{46.1} & \textbf{47.6} & \textbf{95.7} & \textbf{35.0} & \textbf{81.9} \\
&  & CFLOW-AD~\cite{cflow} & 75.7 & 80.1 & 81.7 &  & 96.8 & 26.3 & 28.0 & 89.5 & 20.1 & 68.3 \\
&  & PyramidalFlow~\cite{pyramidflow} & 73.6 & 77.0 & 79.4 &  & 94.1 & 21.1 & 17.8 & 77.2 & 10.4 & 62.9 \\
\cline{2-13} & \multirow{6}{*}{\rotatebox{90}{Rec.}} & RD~\cite{rd} & \uwave{91.3} & \uwave{93.6} & \uwave{91.8} &  & \uwave{98.3} & 40.4 & 41.8 & \underline{95.5} & 31.4 & 79.0 \\
&  & DiAD~\cite{diad} & 68.3 & 77.9 & 80.1 &  & 90.4 & 10.9 & 13.1 & 66.1 & \pzo8.2 & 58.1 \\
&  & ViTAD~\cite{vitad} & 87.8 & 90.5 & 88.0 &  & 97.7 & 35.2 & 37.4 & 92.8 & 27.7 & 75.6 \\
&  & InvAD~\cite{invad} & \underline{93.7} & \underline{93.9} & \underline{93.0} &  & 98.2 & \uwave{42.4} & \underline{45.7} & \uwave{94.8} & \underline{34.0} & \underline{80.2} \\
&  & InvAD-lite~\cite{invad} & 90.9 & 92.9 & 89.5 &  & 98.0 & 39.7 & 42.6 & 94.0 & 30.9 & 78.2 \\
&  & MambaAD~\cite{mambaad} & 88.7 & 93.2 & 90.8 &  & 97.5 & 33.6 & 38.1 & 92.3 & 26.8 & 76.3 \\
\cline{2-13} & \multirow{4}{*}{\rotatebox{90}{Hybrid}} & UniAD~\cite{uniad} & 70.5 & 76.0 & 78.0 &  & 93.9 & 13.7 & 19.9 & 79.7 & 12.5 & 61.7 \\
&  & RD++~\cite{rrd} & 90.2 & 93.3 & 90.5 &  & \underline{98.5} & \underline{43.0} & \uwave{44.1} & \underline{95.5} & \uwave{33.6} & \uwave{79.3} \\
&  & DesTSeg~\cite{destseg} & \uwave{91.3} & 90.8 & 90.2 &  & 82.0 & 32.6 & 34.6 & 63.3 & 25.6 & 69.3 \\

        \bottomrule
        \end{tabular}
\begin{tabular}{ccccccccccccc}
        \toprule
        & & \multirow{2}{*}{Method} & \multicolumn{3}{c}{Image-level} & & \multicolumn{3}{c}{Pixel-level} & \multirow{2}{*}{mAU-PRO} & \multirow{2}{*}{mIoU-max} & \multirow{2}{*}{mAD} \\
        \cline{4-6} \cline{8-10} 
        & & & mAU-ROC & mAP & m$F_1$-max & & mAU-ROC & mAP & m$F_1$-max &  &  \\

        \hline \multirow{16}{*}{\rotatebox{90}{Bear}} & \multirow{3}{*}{\rotatebox{90}{Aug.}} & DRAEM~\cite{draem} & 43.3 & 83.5 & 92.3 &  & 54.0 & \pzo0.2 & \pzo1.1 & 34.1 & \pzo0.5 & 44.1 \\
&  & SimpleNet~\cite{simplenet} & 24.2 & 72.7 & 90.6 &  & 94.9 & \pzo3.0 & 10.4 & 87.2 & \pzo5.5 & 54.7 \\
\cline{2-13} & \multirow{4}{*}{\rotatebox{90}{Emb.}} & CFA~\cite{cfa} & 15.0 & 69.1 & 90.6 &  & 99.1 & \pzo4.2 & 10.3 & 96.5 & \pzo5.5 & 55.0 \\
&  & PatchCore~\cite{patchcore} & \underline{84.2} & \underline{96.8} & 91.7 &  & \underline{99.6} & \underline{17.6} & \underline{29.5} & \underline{98.6} & \underline{17.3} & \underline{74.0} \\
&  & CFLOW-AD~\cite{cflow} & 76.7 & 94.4 & 92.3 &  & \uwave{99.4} & \pzo6.0 & 12.3 & \uwave{97.6} & \pzo6.6 & 68.4 \\
&  & PyramidalFlow~\cite{pyramidflow} & 46.7 & 78.6 & 90.6 &  & 98.2 & \pzo2.3 & \pzo4.9 & 93.9 & \pzo2.5 & 59.3 \\
\cline{2-13} & \multirow{6}{*}{\rotatebox{90}{Rec.}} & RD~\cite{rd} & 76.7 & 94.6 & \underline{94.1} &  & 97.7 & \pzo5.2 & \pzo7.9 & 93.2 & \pzo4.1 & 67.1 \\
&  & DiAD~\cite{diad} & 52.5 & 88.7 & 90.6 &  & 97.4 & \pzo5.1 & 13.5 & 90.3 & \pzo7.2 & 62.6 \\
&  & ViTAD~\cite{vitad} & 35.0 & 76.8 & 90.6 &  & 97.3 & \pzo1.9 & \pzo6.9 & 91.0 & \pzo3.6 & 57.1 \\
&  & InvAD~\cite{invad} & \textbf{95.8} & \textbf{99.1} & \textbf{98.0} &  & \textbf{99.7} & \textbf{39.9} & \textbf{44.1} & \textbf{98.9} & \textbf{28.3} & \textbf{82.2} \\
&  & InvAD-lite~\cite{invad} & 82.5 & 96.1 & \uwave{93.9} &  & 98.4 & \pzo5.0 & 11.6 & 95.1 & \pzo6.2 & 68.9 \\
&  & MambaAD~\cite{mambaad} & 32.5 & 75.1 & 90.6 &  & 93.3 & \pzo1.0 & \pzo4.0 & 80.3 & \pzo2.0 & 53.8 \\
\cline{2-13} & \multirow{4}{*}{\rotatebox{90}{Hybrid}} & UniAD~\cite{uniad} & \uwave{83.3} & \uwave{96.5} & 90.6 &  & 99.0 & \pzo4.0 & \pzo9.6 & 96.3 & \pzo5.0 & 68.5 \\
&  & RD++~\cite{rrd} & 77.5 & 94.4 & \uwave{93.9} &  & 99.0 & \uwave{\pzo8.5} & \uwave{15.3} & 96.8 & \uwave{\pzo8.3} & \uwave{69.3} \\
&  & DesTSeg~\cite{destseg} & 26.7 & 76.9 & 90.6 &  & 80.3 & \pzo0.4 & \pzo1.3 & 56.6 & \pzo0.6 & 47.5 \\
\hline \multirow{16}{*}{\rotatebox{90}{Bird}} & \multirow{3}{*}{\rotatebox{90}{Aug.}} & DRAEM~\cite{draem} & 60.9 & 89.6 & 89.8 &  & 57.7 & \pzo0.7 & \pzo1.0 & 22.1 & \pzo0.5 & 46.0 \\
&  & SimpleNet~\cite{simplenet} & 58.2 & 87.8 & \uwave{91.7} &  & 82.7 & \pzo2.4 & \pzo6.2 & 53.7 & \pzo3.2 & 54.7 \\
\cline{2-13} & \multirow{4}{*}{\rotatebox{90}{Emb.}} & CFA~\cite{cfa} & 55.5 & 83.1 & 89.8 &  & 86.6 & \pzo4.6 & 10.9 & 56.9 & \pzo5.7 & 55.3 \\
&  & PatchCore~\cite{patchcore} & \uwave{71.8} & \uwave{92.6} & \textbf{93.6} &  & \textbf{96.4} & \textbf{32.2} & \textbf{39.7} & \textbf{84.2} & \textbf{24.8} & \textbf{72.9} \\
&  & CFLOW-AD~\cite{cflow} & 35.5 & 74.4 & 89.8 &  & 89.3 & \pzo2.7 & \pzo6.3 & 64.4 & \pzo3.3 & 51.8 \\
&  & PyramidalFlow~\cite{pyramidflow} & 17.3 & 69.0 & 89.8 &  & 91.2 & \pzo2.9 & \pzo6.4 & 66.7 & \pzo3.3 & 49.0 \\
\cline{2-13} & \multirow{6}{*}{\rotatebox{90}{Rec.}} & RD~\cite{rd} & 51.8 & 85.9 & 89.8 &  & 87.1 & \pzo7.7 & 16.6 & 57.2 & \pzo9.1 & 56.6 \\
&  & DiAD~\cite{diad} & \pzo9.1 & 70.5 & 89.8 &  & \uwave{93.1} & \pzo4.3 & 10.4 & 71.1 & \pzo5.5 & 49.8 \\
&  & ViTAD~\cite{vitad} & 67.3 & 89.7 & \textbf{93.6} &  & 89.6 & \pzo9.8 & 17.6 & 62.6 & \pzo9.7 & 61.5 \\
&  & InvAD~\cite{invad} & \underline{84.5} & \underline{96.4} & \underline{93.3} &  & 89.0 & \uwave{10.1} & \uwave{20.0} & 66.1 & \uwave{11.1} & \uwave{65.6} \\
&  & InvAD-lite~\cite{invad} & 53.6 & 78.6 & \uwave{91.7} &  & 92.8 & \pzo6.2 & 13.4 & \uwave{73.8} & \pzo7.2 & 58.6 \\
&  & MambaAD~\cite{mambaad} & \textbf{86.4} & \textbf{97.1} & 91.3 &  & \underline{95.1} & \underline{17.8} & \underline{28.5} & \underline{77.9} & \underline{16.6} & \underline{70.6} \\
\cline{2-13} & \multirow{4}{*}{\rotatebox{90}{Hybrid}} & UniAD~\cite{uniad} & 38.2 & 74.3 & 89.8 &  & 87.1 & \pzo2.4 & \pzo6.5 & 63.3 & \pzo3.4 & 51.7 \\
&  & RD++~\cite{rrd} & 45.5 & 82.2 & 89.8 &  & 89.6 & \pzo6.8 & 15.4 & 63.2 & \pzo8.4 & 56.1 \\
&  & DesTSeg~\cite{destseg} & 60.0 & 82.7 & \textbf{93.6} &  & 66.2 & \pzo5.4 & 13.8 & 35.4 & \pzo7.4 & 51.0 \\
\hline \multirow{16}{*}{\rotatebox{90}{Elephant}} & \multirow{3}{*}{\rotatebox{90}{Aug.}} & DRAEM~\cite{draem} & \textbf{77.8} & \textbf{93.9} & \textbf{90.0} &  & 50.1 & \pzo0.4 & \pzo1.2 & 18.7 & \pzo0.6 & 47.4 \\
&  & SimpleNet~\cite{simplenet} & 20.0 & 68.9 & \underline{87.8} &  & 76.4 & \pzo6.1 & \uwave{14.5} & 42.9 & \uwave{\pzo7.8} & 45.2 \\
\cline{2-13} & \multirow{4}{*}{\rotatebox{90}{Emb.}} & CFA~\cite{cfa} & 35.6 & 71.5 & \underline{87.8} &  & 86.8 & \pzo5.7 & 10.6 & 58.4 & \pzo5.6 & 50.9 \\
&  & PatchCore~\cite{patchcore} & 27.8 & 69.5 & \underline{87.8} &  & \underline{93.7} & \textbf{11.1} & \textbf{18.3} & \underline{78.8} & \textbf{10.1} & 55.3 \\
&  & CFLOW-AD~\cite{cflow} & 23.3 & 71.6 & \underline{87.8} &  & 90.6 & \uwave{\pzo8.6} & 11.5 & 66.4 & \pzo6.1 & 51.4 \\
&  & PyramidalFlow~\cite{pyramidflow} & \uwave{51.1} & \underline{84.2} & \underline{87.8} &  & \uwave{93.0} & \pzo2.8 & \pzo6.0 & \uwave{76.5} & \pzo3.1 & \underline{57.3} \\
\cline{2-13} & \multirow{6}{*}{\rotatebox{90}{Rec.}} & RD~\cite{rd} & 43.3 & 82.7 & \underline{87.8} &  & 88.2 & \pzo2.1 & \pzo5.4 & 65.6 & \pzo2.8 & 53.6 \\
&  & DiAD~\cite{diad} & 36.7 & 76.9 & \textbf{90.0} &  & 91.8 & \pzo2.0 & \pzo4.3 & 74.1 & \pzo2.2 & 53.7 \\
&  & ViTAD~\cite{vitad} & 46.7 & 77.4 & \underline{87.8} &  & \textbf{96.1} & \underline{\pzo9.1} & \underline{18.0} & \textbf{85.6} & \underline{\pzo9.9} & \textbf{60.1} \\
&  & InvAD~\cite{invad} & 32.2 & 72.6 & \underline{87.8} &  & 91.3 & \pzo6.5 & 13.2 & 71.4 & \pzo7.0 & 53.6 \\
&  & InvAD-lite~\cite{invad} & 36.7 & 72.7 & \underline{87.8} &  & 91.5 & \pzo4.7 & 10.1 & 75.2 & \pzo5.3 & 54.1 \\
&  & MambaAD~\cite{mambaad} & 47.8 & 79.2 & \underline{87.8} &  & 90.7 & \pzo4.7 & \pzo9.2 & 72.5 & \pzo4.8 & \uwave{56.0} \\
\cline{2-13} & \multirow{4}{*}{\rotatebox{90}{Hybrid}} & UniAD~\cite{uniad} & 11.1 & 63.1 & \underline{87.8} &  & 79.1 & \pzo1.3 & \pzo4.0 & 38.7 & \pzo2.0 & 40.7 \\
&  & RD++~\cite{rrd} & 41.1 & 80.3 & \underline{87.8} &  & 85.2 & \pzo1.7 & \pzo4.1 & 59.6 & \pzo2.1 & 51.4 \\
&  & DesTSeg~\cite{destseg} & \underline{58.9} & \uwave{83.6} & \textbf{90.0} &  & 66.6 & \pzo1.2 & \pzo5.0 & 32.6 & \pzo2.6 & 48.3 \\
\hline \multirow{16}{*}{\rotatebox{90}{Parrot}} & \multirow{3}{*}{\rotatebox{90}{Aug.}} & DRAEM~\cite{draem} & \textbf{64.3} & \underline{87.0} & \textbf{92.0} &  & 49.2 & \pzo0.6 & \pzo1.3 & 14.6 & \pzo0.6 & \uwave{44.1} \\
&  & SimpleNet~\cite{simplenet} & 16.5 & 71.6 & \underline{90.2} &  & 61.9 & \pzo0.9 & \pzo1.8 & 32.7 & \pzo0.9 & 39.4 \\
\cline{2-13} & \multirow{4}{*}{\rotatebox{90}{Emb.}} & CFA~\cite{cfa} & \pzo4.3 & 65.9 & \underline{90.2} &  & 42.3 & \pzo0.5 & \pzo1.3 & 17.0 & \pzo0.7 & 31.6 \\
&  & PatchCore~\cite{patchcore} & \pzo5.2 & 66.2 & \underline{90.2} &  & \textbf{81.7} & \textbf{\pzo2.1} & \textbf{\pzo5.1} & \textbf{64.0} & \textbf{\pzo2.6} & \underline{44.9} \\
&  & CFLOW-AD~\cite{cflow} & 16.5 & 68.0 & \underline{90.2} &  & 66.7 & \uwave{\pzo1.0} & \uwave{\pzo2.5} & \uwave{41.9} & \underline{\pzo1.3} & 41.0 \\
&  & PyramidalFlow~\cite{pyramidflow} & 25.2 & \uwave{77.3} & \underline{90.2} &  & 64.2 & \pzo0.9 & \pzo2.2 & 31.8 & \uwave{\pzo1.1} & 41.7 \\
\cline{2-13} & \multirow{6}{*}{\rotatebox{90}{Rec.}} & RD~\cite{rd} & \pzo1.7 & 64.6 & \underline{90.2} &  & 64.3 & \pzo0.9 & \pzo2.0 & 34.3 & \pzo1.0 & 36.9 \\
&  & DiAD~\cite{diad} & \underline{60.9} & \textbf{91.6} & \underline{90.2} &  & 63.6 & \pzo0.9 & \pzo2.0 & 41.7 & \pzo1.0 & \textbf{50.1} \\
&  & ViTAD~\cite{vitad} & 16.5 & 69.8 & \underline{90.2} &  & \uwave{69.8} & \underline{\pzo1.1} & \underline{\pzo2.6} & 40.8 & \underline{\pzo1.3} & 41.5 \\
&  & InvAD~\cite{invad} & 11.3 & 68.6 & \underline{90.2} &  & 52.1 & \pzo0.7 & \pzo1.4 & 32.7 & \pzo0.7 & 36.7 \\
&  & InvAD-lite~\cite{invad} & \pzo4.3 & 65.4 & \underline{90.2} &  & 60.4 & \pzo0.8 & \pzo1.8 & 38.4 & \pzo0.9 & 37.3 \\
&  & MambaAD~\cite{mambaad} & \pzo6.1 & 66.6 & \underline{90.2} &  & \underline{72.4} & \underline{\pzo1.1} & \underline{\pzo2.6} & \underline{45.6} & \underline{\pzo1.3} & 40.7 \\
\cline{2-13} & \multirow{4}{*}{\rotatebox{90}{Hybrid}} & UniAD~\cite{uniad} & \uwave{33.9} & 76.4 & \underline{90.2} &  & 61.2 & \pzo0.8 & \pzo1.8 & 37.7 & \pzo0.9 & 43.1 \\
&  & RD++~\cite{rrd} & \pzo7.0 & 66.2 & \underline{90.2} &  & 63.1 & \pzo0.9 & \pzo2.0 & 33.5 & \pzo1.0 & 37.6 \\
&  & DesTSeg~\cite{destseg} & \pzo3.5 & 65.1 & \underline{90.2} &  & 48.7 & \pzo0.6 & \pzo1.3 & 18.5 & \pzo0.6 & 32.6 \\

        \bottomrule
        \end{tabular}
\begin{tabular}{ccccccccccccc}
        \toprule
        & & \multirow{2}{*}{Method} & \multicolumn{3}{c}{Image-level} & & \multicolumn{3}{c}{Pixel-level} & \multirow{2}{*}{mAU-PRO} & \multirow{2}{*}{mIoU-max} & \multirow{2}{*}{mAD} \\
        \cline{4-6} \cline{8-10} 
        & & & mAU-ROC & mAP & m$F_1$-max & & mAU-ROC & mAP & m$F_1$-max &  &  \\

        \hline \multirow{16}{*}{\rotatebox{90}{Pig}} & \multirow{3}{*}{\rotatebox{90}{Aug.}} & DRAEM~\cite{draem} & \textbf{67.1} & \textbf{89.5} & \uwave{87.2} &  & 52.2 & \pzo0.5 & \pzo1.2 & 23.8 & \pzo0.6 & 45.9 \\
&  & SimpleNet~\cite{simplenet} & 49.4 & 76.5 & \uwave{87.2} &  & 93.9 & 10.1 & 21.9 & 72.9 & 12.3 & 58.8 \\
\cline{2-13} & \multirow{4}{*}{\rotatebox{90}{Emb.}} & CFA~\cite{cfa} & 55.3 & 77.6 & \underline{89.5} &  & 93.0 & \pzo5.0 & 11.2 & 73.0 & \pzo5.9 & 57.8 \\
&  & PatchCore~\cite{patchcore} & 56.5 & 78.8 & \underline{89.5} &  & \textbf{98.5} & \underline{19.9} & \underline{28.7} & 89.7 & \underline{16.7} & \underline{65.9} \\
&  & CFLOW-AD~\cite{cflow} & 57.6 & 78.8 & \uwave{87.2} &  & 96.5 & \pzo5.8 & 12.0 & 85.2 & \pzo6.4 & 60.4 \\
&  & PyramidalFlow~\cite{pyramidflow} & 57.6 & \uwave{84.2} & \uwave{87.2} &  & 95.7 & \pzo5.2 & 10.0 & 81.9 & \pzo5.3 & 60.3 \\
\cline{2-13} & \multirow{6}{*}{\rotatebox{90}{Rec.}} & RD~\cite{rd} & \uwave{60.0} & 80.2 & \underline{89.5} &  & \underline{98.4} & \textbf{21.1} & \textbf{31.0} & \underline{92.5} & \textbf{18.3} & \textbf{67.5} \\
&  & DiAD~\cite{diad} & 56.5 & \underline{87.9} & \uwave{87.2} &  & 92.9 & \pzo2.7 & \pzo5.9 & 71.7 & \pzo3.0 & 57.8 \\
&  & ViTAD~\cite{vitad} & 37.6 & 71.6 & \uwave{87.2} &  & 97.7 & \pzo8.6 & 17.2 & 89.8 & \pzo9.4 & 58.5 \\
&  & InvAD~\cite{invad} & 58.8 & 77.1 & \underline{89.5} &  & \uwave{98.1} & 11.7 & 22.1 & \uwave{91.1} & 12.4 & 64.1 \\
&  & InvAD-lite~\cite{invad} & 47.1 & 73.7 & \underline{89.5} &  & \underline{98.4} & 13.0 & \uwave{24.1} & \textbf{92.9} & \uwave{13.7} & 62.7 \\
&  & MambaAD~\cite{mambaad} & \underline{61.2} & 80.3 & \uwave{87.2} &  & 97.7 & 12.2 & 22.8 & 87.1 & 12.8 & 64.1 \\
\cline{2-13} & \multirow{4}{*}{\rotatebox{90}{Hybrid}} & UniAD~\cite{uniad} & 50.6 & 83.9 & \uwave{87.2} &  & 88.8 & \pzo1.6 & \pzo4.2 & 62.2 & \pzo2.1 & 54.1 \\
&  & RD++~\cite{rrd} & \underline{61.2} & 80.3 & \textbf{91.4} &  & 98.0 & \uwave{14.3} & 23.0 & 91.0 & 13.0 & \uwave{65.6} \\
&  & DesTSeg~\cite{destseg} & 48.2 & 74.8 & \underline{89.5} &  & 71.1 & \pzo2.3 & \pzo6.0 & 43.6 & \pzo3.1 & 47.9 \\
\hline \multirow{16}{*}{\rotatebox{90}{Puppy}} & \multirow{3}{*}{\rotatebox{90}{Aug.}} & DRAEM~\cite{draem} & 53.0 & 82.9 & 88.9 &  & 46.3 & \pzo0.4 & \pzo1.9 & 23.9 & \pzo1.0 & 42.5 \\
&  & SimpleNet~\cite{simplenet} & 68.0 & 90.6 & 90.9 &  & 94.5 & \pzo4.1 & 10.3 & 72.4 & \pzo5.4 & 61.5 \\
\cline{2-13} & \multirow{4}{*}{\rotatebox{90}{Emb.}} & CFA~\cite{cfa} & \uwave{83.0} & \uwave{95.3} & \uwave{93.0} &  & \uwave{98.6} & \pzo7.1 & 14.5 & 92.3 & \pzo7.8 & 69.1 \\
&  & PatchCore~\cite{patchcore} & \textbf{100.} & \textbf{100.} & \textbf{100.} &  & \underline{99.2} & 13.4 & \uwave{25.1} & 92.1 & \uwave{14.3} & \underline{75.7} \\
&  & CFLOW-AD~\cite{cflow} & 79.0 & 94.3 & \uwave{93.0} &  & \underline{99.2} & \underline{27.9} & \underline{33.3} & \underline{94.2} & \underline{20.0} & \uwave{74.4} \\
&  & PyramidalFlow~\cite{pyramidflow} & 56.0 & 85.5 & 88.9 &  & 95.1 & \pzo7.6 & 16.9 & 75.0 & \pzo9.3 & 60.7 \\
\cline{2-13} & \multirow{6}{*}{\rotatebox{90}{Rec.}} & RD~\cite{rd} & 78.0 & 94.4 & 90.0 &  & 95.8 & \pzo4.4 & \pzo9.1 & 87.2 & \pzo4.7 & 65.6 \\
&  & DiAD~\cite{diad} & 76.0 & 94.7 & 88.9 &  & 94.6 & \pzo1.8 & \pzo5.0 & 78.3 & \pzo2.6 & 62.8 \\
&  & ViTAD~\cite{vitad} & 58.0 & 87.6 & 88.9 &  & 92.5 & \pzo1.2 & \pzo2.9 & 75.8 & \pzo1.5 & 58.1 \\
&  & InvAD~\cite{invad} & \textbf{100.} & \textbf{100.} & \textbf{100.} &  & \textbf{99.8} & \textbf{45.6} & \textbf{44.9} & \textbf{98.1} & \textbf{28.9} & \textbf{84.1} \\
&  & InvAD-lite~\cite{invad} & \underline{96.0} & \underline{99.0} & \underline{97.6} &  & 96.9 & \pzo5.9 & 11.9 & 90.3 & \pzo6.3 & 71.1 \\
&  & MambaAD~\cite{mambaad} & 82.0 & 94.7 & 92.3 &  & 88.1 & \pzo1.8 & \pzo5.3 & 71.1 & \pzo2.7 & 62.2 \\
\cline{2-13} & \multirow{4}{*}{\rotatebox{90}{Hybrid}} & UniAD~\cite{uniad} & 74.0 & 92.9 & 90.9 &  & \uwave{98.6} & \uwave{14.1} & 21.9 & 91.0 & 12.3 & 69.1 \\
&  & RD++~\cite{rrd} & 66.0 & 87.6 & \uwave{93.0} &  & 98.1 & \pzo4.8 & 11.2 & \uwave{92.4} & \pzo5.9 & 64.7 \\
&  & DesTSeg~\cite{destseg} & 49.0 & 81.8 & 88.9 &  & 97.6 & 11.2 & 11.6 & 87.7 & \pzo6.2 & 61.1 \\
\hline \multirow{16}{*}{\rotatebox{90}{Scorpion}} & \multirow{3}{*}{\rotatebox{90}{Aug.}} & DRAEM~\cite{draem} & 33.0 & 80.7 & \underline{90.2} &  & 46.8 & \pzo1.4 & \pzo2.9 & 14.6 & \pzo1.5 & 38.5 \\
&  & SimpleNet~\cite{simplenet} & 43.5 & 84.0 & \underline{90.2} &  & 70.9 & \underline{\pzo6.0} & \uwave{13.0} & 33.4 & \uwave{\pzo6.9} & 48.7 \\
\cline{2-13} & \multirow{4}{*}{\rotatebox{90}{Emb.}} & CFA~\cite{cfa} & 30.4 & 81.6 & \underline{90.2} &  & 60.9 & \uwave{\pzo5.6} & \underline{13.4} & 26.4 & \underline{\pzo7.2} & 44.1 \\
&  & PatchCore~\cite{patchcore} & 13.0 & 70.7 & \underline{90.2} &  & \textbf{88.2} & \textbf{\pzo8.8} & \textbf{17.0} & \textbf{61.6} & \textbf{\pzo9.3} & \underline{49.9} \\
&  & CFLOW-AD~\cite{cflow} & \textbf{64.3} & \underline{90.1} & \underline{90.2} &  & \uwave{79.1} & \pzo4.0 & \pzo7.8 & \uwave{35.9} & \pzo4.1 & \textbf{53.1} \\
&  & PyramidalFlow~\cite{pyramidflow} & 47.8 & 85.3 & \underline{90.2} &  & 68.0 & \pzo2.7 & \pzo5.9 & 22.1 & \pzo3.0 & 46.0 \\
\cline{2-13} & \multirow{6}{*}{\rotatebox{90}{Rec.}} & RD~\cite{rd} & \textbf{64.3} & \textbf{91.8} & \underline{90.2} &  & 64.7 & \pzo2.0 & \pzo4.8 & 20.3 & \pzo2.5 & 48.3 \\
&  & DiAD~\cite{diad} & \underline{56.5} & 79.2 & \textbf{93.9} &  & 73.2 & \pzo2.9 & \pzo7.0 & 30.8 & \pzo3.6 & \uwave{49.1} \\
&  & ViTAD~\cite{vitad} & 46.1 & 84.4 & \underline{90.2} &  & 62.9 & \pzo1.9 & \pzo4.2 & 17.3 & \pzo2.2 & 43.9 \\
&  & InvAD~\cite{invad} & 45.2 & \uwave{86.6} & \underline{90.2} &  & 68.4 & \pzo2.3 & \pzo5.0 & 22.0 & \pzo2.6 & 45.7 \\
&  & InvAD-lite~\cite{invad} & 50.4 & 83.8 & \underline{90.2} &  & 67.4 & \pzo2.2 & \pzo4.9 & 18.6 & \pzo2.5 & 45.4 \\
&  & MambaAD~\cite{mambaad} & \uwave{53.0} & 84.0 & \underline{90.2} &  & 66.6 & \pzo2.1 & \pzo4.8 & 17.0 & \pzo2.4 & 45.4 \\
\cline{2-13} & \multirow{4}{*}{\rotatebox{90}{Hybrid}} & UniAD~\cite{uniad} & 32.2 & 75.9 & \underline{90.2} &  & \underline{81.2} & \pzo4.8 & 10.1 & \underline{44.9} & \pzo5.3 & 48.5 \\
&  & RD++~\cite{rrd} & 22.6 & 73.5 & \underline{90.2} &  & 70.9 & \pzo2.5 & \pzo5.8 & 26.5 & \pzo3.0 & 41.7 \\
&  & DesTSeg~\cite{destseg} & 31.3 & 81.2 & \underline{90.2} &  & 48.6 & \pzo1.3 & \pzo2.9 & 11.1 & \pzo1.5 & 38.1 \\
\hline \multirow{16}{*}{\rotatebox{90}{Turtle}} & \multirow{3}{*}{\rotatebox{90}{Aug.}} & DRAEM~\cite{draem} & 73.3 & 93.3 & 89.4 &  & 47.9 & \pzo1.3 & \pzo4.0 & 31.0 & \pzo2.0 & 48.6 \\
&  & SimpleNet~\cite{simplenet} & 95.2 & 99.0 & 95.2 &  & 98.2 & 15.2 & 24.7 & 93.1 & 14.1 & 74.4 \\
\cline{2-13} & \multirow{4}{*}{\rotatebox{90}{Emb.}} & CFA~\cite{cfa} & \textbf{100.} & \textbf{100.} & \textbf{100.} &  & \uwave{99.3} & \uwave{41.9} & \uwave{43.0} & \uwave{96.8} & \uwave{27.4} & \uwave{83.0} \\
&  & PatchCore~\cite{patchcore} & \textbf{100.} & \textbf{100.} & \textbf{100.} &  & \underline{99.5} & \underline{43.1} & \underline{48.4} & \underline{97.9} & \underline{31.9} & \underline{84.1} \\
&  & CFLOW-AD~\cite{cflow} & \underline{99.0} & \underline{99.8} & \underline{97.7} &  & 99.1 & 30.0 & 34.8 & 96.7 & 21.1 & 79.6 \\
&  & PyramidalFlow~\cite{pyramidflow} & 81.9 & 95.6 & 90.5 &  & 97.7 & 15.1 & 24.5 & 92.8 & 13.9 & 71.2 \\
\cline{2-13} & \multirow{6}{*}{\rotatebox{90}{Rec.}} & RD~\cite{rd} & 90.5 & 98.0 & 92.3 &  & 98.4 & 22.8 & 29.0 & 94.4 & 17.0 & 75.1 \\
&  & DiAD~\cite{diad} & \uwave{96.2} & 99.1 & \uwave{95.5} &  & 93.2 & \pzo7.0 & 13.8 & 82.6 & \pzo7.4 & 69.6 \\
&  & ViTAD~\cite{vitad} & 83.8 & 96.0 & 91.3 &  & 95.6 & \pzo6.3 & 12.8 & 85.6 & \pzo6.9 & 67.3 \\
&  & InvAD~\cite{invad} & \textbf{100.} & \textbf{100.} & \textbf{100.} &  & \textbf{99.7} & \textbf{53.8} & \textbf{55.4} & \textbf{98.7} & \textbf{38.3} & \textbf{86.8} \\
&  & InvAD-lite~\cite{invad} & \uwave{96.2} & \uwave{99.2} & 95.2 &  & 97.9 & 17.7 & 25.3 & 94.8 & 14.5 & 75.2 \\
&  & MambaAD~\cite{mambaad} & 87.6 & 97.1 & 91.3 &  & 96.3 & 13.7 & 20.1 & 90.2 & 11.2 & 70.9 \\
\cline{2-13} & \multirow{4}{*}{\rotatebox{90}{Hybrid}} & UniAD~\cite{uniad} & 94.3 & 98.7 & \uwave{95.5} &  & 97.8 & 18.7 & 28.5 & 89.6 & 16.6 & 74.7 \\
&  & RD++~\cite{rrd} & \textbf{100.} & \textbf{100.} & \textbf{100.} &  & 99.2 & 24.3 & 38.2 & 96.7 & 23.6 & 79.8 \\
&  & DesTSeg~\cite{destseg} & 67.6 & 90.7 & 89.4 &  & 95.1 & 20.6 & 26.3 & 86.2 & 15.2 & 68.0 \\

        \bottomrule
        \end{tabular}
\begin{tabular}{ccccccccccccc}
        \toprule
        & & \multirow{2}{*}{Method} & \multicolumn{3}{c}{Image-level} & & \multicolumn{3}{c}{Pixel-level} & \multirow{2}{*}{mAU-PRO} & \multirow{2}{*}{mIoU-max} & \multirow{2}{*}{mAD} \\
        \cline{4-6} \cline{8-10} 
        & & & mAU-ROC & mAP & m$F_1$-max & & mAU-ROC & mAP & m$F_1$-max &  &  \\

        \hline \multirow{16}{*}{\rotatebox{90}{Unicorn}} & \multirow{3}{*}{\rotatebox{90}{Aug.}} & DRAEM~\cite{draem} & \textbf{72.4} & \underline{91.3} & \underline{91.3} &  & 47.5 & \pzo0.2 & \pzo0.5 & 14.5 & \pzo0.2 & 45.4 \\
&  & SimpleNet~\cite{simplenet} & 17.1 & 70.1 & \uwave{89.4} &  & 61.4 & \pzo0.4 & \pzo1.5 & 23.8 & \pzo0.7 & 37.7 \\
\cline{2-13} & \multirow{4}{*}{\rotatebox{90}{Emb.}} & CFA~\cite{cfa} & 34.3 & 76.8 & \uwave{89.4} &  & 68.2 & \pzo0.8 & \uwave{\pzo3.5} & 33.8 & \uwave{\pzo1.8} & 43.8 \\
&  & PatchCore~\cite{patchcore} & \uwave{43.8} & 74.1 & \textbf{93.3} &  & \textbf{97.3} & \textbf{\pzo6.8} & \textbf{14.1} & \textbf{90.3} & \textbf{\pzo7.6} & \textbf{60.0} \\
&  & CFLOW-AD~\cite{cflow} & \textbf{72.4} & \textbf{93.2} & \underline{91.3} &  & \uwave{90.3} & \uwave{\pzo1.4} & \pzo3.0 & \uwave{66.6} & \pzo1.5 & \underline{59.7} \\
&  & PyramidalFlow~\cite{pyramidflow} & \underline{46.7} & 77.8 & \uwave{89.4} &  & 83.6 & \pzo0.9 & \pzo2.3 & 52.2 & \pzo1.2 & 50.4 \\
\cline{2-13} & \multirow{6}{*}{\rotatebox{90}{Rec.}} & RD~\cite{rd} & 40.0 & 76.4 & \uwave{89.4} &  & 77.0 & \pzo0.6 & \pzo1.4 & 39.3 & \pzo0.7 & 46.3 \\
&  & DiAD~\cite{diad} & 42.9 & \uwave{85.6} & \uwave{89.4} &  & 83.4 & \pzo0.8 & \pzo2.0 & 56.4 & \pzo1.0 & \uwave{51.5} \\
&  & ViTAD~\cite{vitad} & 20.0 & 68.6 & \uwave{89.4} &  & 74.7 & \pzo0.5 & \pzo1.1 & 32.1 & \pzo0.6 & 40.9 \\
&  & InvAD~\cite{invad} & 37.1 & 76.5 & \uwave{89.4} &  & 85.3 & \pzo1.0 & \pzo2.5 & 54.8 & \pzo1.3 & 49.5 \\
&  & InvAD-lite~\cite{invad} & 40.0 & 75.4 & \uwave{89.4} &  & 79.0 & \pzo0.9 & \pzo2.3 & 51.5 & \pzo1.2 & 48.4 \\
&  & MambaAD~\cite{mambaad} & 18.1 & 70.9 & \uwave{89.4} &  & 79.1 & \pzo0.9 & \pzo3.1 & 47.0 & \pzo1.6 & 44.1 \\
\cline{2-13} & \multirow{4}{*}{\rotatebox{90}{Hybrid}} & UniAD~\cite{uniad} & 21.9 & 68.2 & \uwave{89.4} &  & \underline{91.8} & \underline{\pzo1.7} & \underline{\pzo4.1} & \underline{72.6} & \underline{\pzo2.1} & 50.0 \\
&  & RD++~\cite{rrd} & 37.1 & 77.2 & \uwave{89.4} &  & 83.1 & \pzo0.8 & \pzo1.8 & 48.4 & \pzo0.9 & 48.3 \\
&  & DesTSeg~\cite{destseg} & 33.3 & 74.0 & \uwave{89.4} &  & 59.0 & \pzo0.4 & \pzo1.3 & 29.3 & \pzo0.7 & 41.0 \\
\hline \multirow{16}{*}{\rotatebox{90}{Whale}} & \multirow{3}{*}{\rotatebox{90}{Aug.}} & DRAEM~\cite{draem} & 46.2 & 89.5 & 92.8 &  & 42.6 & \pzo0.3 & \pzo1.5 & 25.6 & \pzo0.7 & 42.6 \\
&  & SimpleNet~\cite{simplenet} & 86.2 & 97.4 & 94.1 &  & 96.4 & \pzo5.6 & 11.7 & 86.4 & \pzo6.2 & 68.3 \\
\cline{2-13} & \multirow{4}{*}{\rotatebox{90}{Emb.}} & CFA~\cite{cfa} & 80.0 & 96.2 & 93.5 &  & 98.6 & 29.5 & 32.8 & 90.5 & 19.6 & 74.4 \\
&  & PatchCore~\cite{patchcore} & \uwave{95.0} & \uwave{99.1} & \underline{98.5} &  & \underline{99.7} & \underline{46.8} & \underline{47.4} & \uwave{97.8} & \underline{31.0} & \underline{83.5} \\
&  & CFLOW-AD~\cite{cflow} & 73.1 & 95.3 & 92.8 &  & 99.1 & 19.6 & 30.1 & 95.0 & 17.7 & 72.1 \\
&  & PyramidalFlow~\cite{pyramidflow} & 90.6 & 98.1 & \underline{98.5} &  & 97.4 & \pzo9.3 & 15.4 & 88.7 & \pzo8.3 & 71.1 \\
\cline{2-13} & \multirow{6}{*}{\rotatebox{90}{Rec.}} & RD~\cite{rd} & 48.8 & 89.5 & 92.8 &  & 98.7 & 15.6 & 21.0 & 93.7 & 11.7 & 65.7 \\
&  & DiAD~\cite{diad} & 11.9 & 76.2 & 92.8 &  & 94.0 & \pzo1.7 & \pzo4.4 & 76.4 & \pzo2.2 & 51.0 \\
&  & ViTAD~\cite{vitad} & 58.8 & 91.4 & 92.8 &  & 96.8 & \pzo4.1 & \pzo9.8 & 85.2 & \pzo5.2 & 62.7 \\
&  & InvAD~\cite{invad} & \textbf{100.} & \textbf{100.} & \textbf{100.} &  & \textbf{99.8} & \textbf{49.4} & \textbf{53.9} & \textbf{98.6} & \textbf{36.9} & \textbf{86.0} \\
&  & InvAD-lite~\cite{invad} & \underline{96.9} & \underline{99.5} & \uwave{97.0} &  & \uwave{99.6} & \uwave{34.2} & \uwave{37.8} & \underline{98.5} & \uwave{23.3} & \uwave{80.5} \\
&  & MambaAD~\cite{mambaad} & 86.9 & 97.9 & 92.8 &  & 99.1 & 19.3 & 28.1 & 96.5 & 16.4 & 74.4 \\
\cline{2-13} & \multirow{4}{*}{\rotatebox{90}{Hybrid}} & UniAD~\cite{uniad} & 36.2 & 83.4 & 92.8 &  & 97.8 & \pzo8.2 & 14.9 & 89.7 & \pzo8.0 & 60.4 \\
&  & RD++~\cite{rrd} & 88.8 & 97.8 & \uwave{97.0} &  & 99.3 & 29.9 & 32.3 & 96.0 & 19.2 & 77.3 \\
&  & DesTSeg~\cite{destseg} & 75.6 & 92.1 & 95.4 &  & 94.1 & \pzo6.3 & 12.9 & 81.9 & \pzo6.9 & 65.5 \\
\hline \multirow{16}{*}{\rotatebox{90}{Avg}} & \multirow{3}{*}{\rotatebox{90}{Aug.}} & DRAEM~\cite{draem} & 59.1 & \textbf{88.1} & 90.4 &  & 49.4 & \pzo0.6 & \pzo1.7 & 22.3 & \pzo0.8 & 44.5 \\
&  & SimpleNet~\cite{simplenet} & 47.8 & 81.9 & 90.7 &  & 83.1 & \pzo5.4 & 11.6 & 59.8 & \pzo6.3 & 54.3 \\
\cline{2-13} & \multirow{4}{*}{\rotatebox{90}{Emb.}} & CFA~\cite{cfa} & 49.3 & 81.7 & 91.4 &  & 83.3 & 10.5 & 15.2 & 64.2 & \pzo8.7 & 56.5 \\
&  & PatchCore~\cite{patchcore} & 59.7 & 84.8 & \underline{93.5} &  & \textbf{95.4} & \underline{20.2} & \textbf{27.3} & \textbf{85.5} & \underline{16.6} & \textbf{66.6} \\
&  & CFLOW-AD~\cite{cflow} & \uwave{59.8} & \uwave{86.0} & 91.2 &  & \underline{90.9} & \uwave{10.7} & \uwave{15.4} & \underline{74.4} & \uwave{\pzo8.8} & \uwave{61.2} \\
&  & PyramidalFlow~\cite{pyramidflow} & 52.1 & 83.6 & 90.3 &  & 88.4 & \pzo5.0 & \pzo9.4 & 68.2 & \pzo5.1 & 56.7 \\
\cline{2-13} & \multirow{6}{*}{\rotatebox{90}{Rec.}} & RD~\cite{rd} & 55.5 & 85.8 & 90.6 &  & 87.0 & \pzo8.2 & 12.8 & 67.8 & \pzo7.2 & 58.2 \\
&  & DiAD~\cite{diad} & 49.9 & 85.1 & 90.8 &  & 87.7 & \pzo2.9 & \pzo6.8 & 67.4 & \pzo3.6 & 55.8 \\
&  & ViTAD~\cite{vitad} & 47.0 & 81.3 & 90.2 &  & 87.3 & \pzo4.5 & \pzo9.3 & 66.6 & \pzo5.0 & 55.2 \\
&  & InvAD~\cite{invad} & \textbf{66.5} & \underline{87.7} & \textbf{93.8} &  & 88.3 & \textbf{22.1} & \underline{26.2} & \uwave{73.2} & \textbf{16.8} & \underline{65.4} \\
&  & InvAD-lite~\cite{invad} & \underline{60.4} & 84.3 & 92.2 &  & 88.2 & \pzo9.0 & 14.3 & 72.9 & \pzo8.1 & 60.2 \\
&  & MambaAD~\cite{mambaad} & 56.2 & 84.3 & 90.3 &  & 87.8 & \pzo7.5 & 12.8 & 68.5 & \pzo7.2 & 58.2 \\
\cline{2-13} & \multirow{4}{*}{\rotatebox{90}{Hybrid}} & UniAD~\cite{uniad} & 47.6 & 81.3 & 90.4 &  & 88.2 & \pzo5.8 & 10.6 & 68.6 & \pzo5.8 & 56.1 \\
&  & RD++~\cite{rrd} & 54.7 & 83.9 & \uwave{92.3} &  & \uwave{88.5} & \pzo9.4 & 14.9 & 70.4 & \pzo8.5 & 59.2 \\
&  & DesTSeg~\cite{destseg} & 45.4 & 80.3 & 90.7 &  & 72.7 & \pzo5.0 & \pzo8.2 & 48.3 & \pzo4.5 & 50.1 \\

        \bottomrule
        \end{tabular}
\begin{tabular}{ccccccccccccc}
        \toprule
        & & \multirow{2}{*}{Method} & \multicolumn{3}{c}{Image-level} & & \multicolumn{3}{c}{Pixel-level} & \multirow{2}{*}{mAU-PRO} & \multirow{2}{*}{mIoU-max} & \multirow{2}{*}{mAD} \\
        \cline{4-6} \cline{8-10} 
        & & & mAU-ROC & mAP & m$F_1$-max & & mAU-ROC & mAP & m$F_1$-max &  &  \\

        &  & SimpleNet~\cite{simplenet} & 62.7 & 94.7 & \underline{94.9} &  & 91.1 & \uwave{\pzo8.0} & \uwave{15.0} & 69.5 & \uwave{\pzo8.1} & 62.3 \\
\cline{2-13} & \multirow{4}{*}{\rotatebox{90}{Emb.}} & CFA~\cite{cfa} & 56.4 & 93.3 & \underline{94.9} &  & 80.3 & \underline{\pzo9.9} & \underline{19.5} & 63.7 & \underline{10.8} & 59.7 \\
&  & CFLOW-AD~\cite{cflow} & 51.4 & 92.1 & \textbf{95.1} &  & 90.8 & \pzo4.6 & \pzo5.2 & 65.1 & \pzo2.7 & 57.8 \\
&  & PyramidalFlow~\cite{pyramidflow} & 39.2 & 89.3 & \underline{94.9} &  & 87.3 & \pzo3.3 & \pzo5.0 & 70.3 & \pzo2.6 & 55.6 \\
\cline{2-13} & \multirow{6}{*}{\rotatebox{90}{Rec.}} & RD~\cite{rd} & 57.6 & 92.0 & \underline{94.9} &  & 93.3 & \pzo4.9 & \pzo9.6 & \uwave{77.2} & \pzo5.0 & 61.4 \\
&  & DiAD~\cite{diad} & \textbf{78.2} & \textbf{97.3} & \underline{94.9} &  & 91.3 & \pzo3.4 & \pzo8.1 & 63.2 & \pzo4.2 & 62.3 \\
&  & ViTAD~\cite{vitad} & 62.4 & 92.9 & \textbf{95.1} &  & \uwave{93.5} & \pzo5.3 & 10.0 & 76.1 & \pzo5.3 & 62.2 \\
&  & InvAD~\cite{invad} & 66.9 & \uwave{95.3} & \underline{94.9} &  & \textbf{95.1} & \textbf{15.8} & \textbf{25.2} & \textbf{82.8} & \textbf{14.4} & \textbf{68.0} \\
&  & InvAD-lite~\cite{invad} & \uwave{68.9} & 95.0 & \textbf{95.1} &  & \underline{93.6} & \pzo6.7 & 12.9 & \underline{78.5} & \pzo6.9 & \underline{64.4} \\
&  & MambaAD~\cite{mambaad} & \underline{72.0} & \underline{95.5} & \underline{94.9} &  & 92.8 & \pzo5.5 & 10.4 & 75.6 & \pzo5.5 & \uwave{63.8} \\
\cline{2-13} & \multirow{4}{*}{\rotatebox{90}{Hybrid}} & UniAD~\cite{uniad} & 49.6 & 91.1 & \underline{94.9} &  & 91.9 & \pzo4.1 & \pzo7.9 & 76.1 & \pzo4.1 & 59.4 \\
&  & RD++~\cite{rrd} & 54.9 & 91.1 & \underline{94.9} &  & 92.9 & \pzo4.2 & \pzo8.5 & 75.8 & \pzo4.5 & 60.3 \\
&  & DesTSeg~\cite{destseg} & 55.4 & 92.5 & \underline{94.9} &  & 54.4 & \pzo4.2 & \pzo6.3 & 32.1 & \pzo3.2 & 48.5 \\
\hline \multirow{16}{*}{\rotatebox{90}{02Unicorn}} & \multirow{3}{*}{\rotatebox{90}{Aug.}} & DRAEM~\cite{draem} & 51.6 & 91.4 & \uwave{95.2} &  & 57.1 & \pzo0.7 & \pzo0.9 & 23.6 & \pzo0.5 & 45.8 \\
&  & SimpleNet~\cite{simplenet} & \underline{76.0} & \underline{96.7} & \uwave{95.2} &  & 83.7 & \pzo2.0 & \pzo5.0 & 59.4 & \pzo2.6 & 59.7 \\
\cline{2-13} & \multirow{4}{*}{\rotatebox{90}{Emb.}} & CFA~\cite{cfa} & 66.3 & 95.7 & \textbf{95.5} &  & 72.7 & \pzo1.3 & \pzo2.9 & 43.6 & \pzo1.5 & 54.0 \\
&  & CFLOW-AD~\cite{cflow} & 53.7 & 93.0 & \uwave{95.2} &  & 84.5 & \pzo2.6 & \pzo3.7 & 55.2 & \pzo1.9 & 55.4 \\
&  & PyramidalFlow~\cite{pyramidflow} & 42.9 & 89.5 & \textbf{95.5} &  & 73.4 & \pzo0.8 & \pzo1.8 & 46.3 & \pzo0.9 & 50.0 \\
\cline{2-13} & \multirow{6}{*}{\rotatebox{90}{Rec.}} & RD~\cite{rd} & 60.1 & 93.9 & \uwave{95.2} &  & 85.3 & \pzo2.0 & \pzo4.2 & \uwave{71.4} & \pzo2.1 & 58.9 \\
&  & DiAD~\cite{diad} & 71.0 & \uwave{96.6} & \uwave{95.2} &  & 78.9 & \pzo1.4 & \pzo3.9 & 45.8 & \pzo2.0 & 56.1 \\
&  & ViTAD~\cite{vitad} & 63.8 & 95.2 & \uwave{95.2} &  & \underline{86.4} & \pzo2.4 & \uwave{\pzo5.6} & 67.6 & \uwave{\pzo2.9} & 59.5 \\
&  & InvAD~\cite{invad} & \textbf{79.4} & \textbf{97.5} & \underline{95.4} &  & \textbf{87.5} & \underline{\pzo4.1} & \textbf{11.1} & \textbf{75.6} & \textbf{\pzo5.9} & \textbf{64.4} \\
&  & InvAD-lite~\cite{invad} & \uwave{72.4} & \uwave{96.6} & \uwave{95.2} &  & \uwave{86.2} & \pzo2.5 & \pzo5.4 & \underline{73.2} & \pzo2.8 & \underline{61.6} \\
&  & MambaAD~\cite{mambaad} & 66.8 & 95.7 & \uwave{95.2} &  & 84.6 & \uwave{\pzo2.7} & \pzo5.4 & 69.6 & \pzo2.8 & \uwave{60.0} \\
\cline{2-13} & \multirow{4}{*}{\rotatebox{90}{Hybrid}} & UniAD~\cite{uniad} & 64.7 & 95.1 & \uwave{95.2} &  & \uwave{86.2} & \pzo2.1 & \pzo5.3 & 61.9 & \pzo2.7 & 58.6 \\
&  & RD++~\cite{rrd} & 64.4 & 94.5 & \uwave{95.2} &  & 85.3 & \pzo2.2 & \pzo4.8 & 69.5 & \pzo2.5 & 59.4 \\
&  & DesTSeg~\cite{destseg} & 68.3 & 95.5 & \textbf{95.5} &  & 53.2 & \textbf{\pzo4.7} & \underline{\pzo6.4} & 29.3 & \underline{\pzo3.3} & 50.4 \\
\hline \multirow{16}{*}{\rotatebox{90}{03Mallard}} & \multirow{3}{*}{\rotatebox{90}{Aug.}} & DRAEM~\cite{draem} & 38.8 & 88.1 & \textbf{95.4} &  & 49.8 & \pzo1.3 & \pzo1.9 & 18.2 & \pzo1.0 & 41.9 \\
&  & SimpleNet~\cite{simplenet} & 36.2 & 87.6 & \textbf{95.4} &  & 84.9 & \pzo4.8 & \uwave{12.1} & 55.4 & \uwave{\pzo6.4} & 53.8 \\
\cline{2-13} & \multirow{4}{*}{\rotatebox{90}{Emb.}} & CFA~\cite{cfa} & 32.2 & 87.5 & \textbf{95.4} &  & 75.4 & \pzo4.6 & \underline{12.8} & 46.7 & \underline{\pzo6.9} & 50.7 \\
&  & CFLOW-AD~\cite{cflow} & 41.3 & \uwave{91.4} & \textbf{95.4} &  & 84.9 & \pzo3.7 & \pzo5.1 & 53.1 & \pzo2.6 & 53.6 \\
&  & PyramidalFlow~\cite{pyramidflow} & 46.0 & 88.7 & \textbf{95.4} &  & 82.1 & \pzo2.4 & \pzo4.9 & 55.0 & \pzo2.5 & 53.5 \\
\cline{2-13} & \multirow{6}{*}{\rotatebox{90}{Rec.}} & RD~\cite{rd} & \uwave{47.9} & 91.2 & \textbf{95.4} &  & 84.3 & \pzo4.5 & \pzo9.1 & 57.9 & \pzo4.8 & 55.8 \\
&  & DiAD~\cite{diad} & \textbf{74.2} & \textbf{96.4} & \textbf{95.4} &  & 82.4 & \pzo2.3 & \pzo4.5 & 47.5 & \pzo2.3 & \underline{57.5} \\
&  & ViTAD~\cite{vitad} & 44.9 & 91.3 & \textbf{95.4} &  & \underline{85.5} & \underline{\pzo5.8} & 11.9 & \underline{60.4} & \pzo6.3 & 56.5 \\
&  & InvAD~\cite{invad} & 44.7 & 90.0 & \textbf{95.4} &  & \textbf{85.9} & \textbf{\pzo7.2} & \textbf{14.5} & \textbf{61.6} & \textbf{\pzo7.8} & \uwave{57.0} \\
&  & InvAD-lite~\cite{invad} & 39.9 & 89.3 & \textbf{95.4} &  & 85.1 & \uwave{\pzo5.2} & 11.7 & \uwave{59.6} & \pzo6.2 & 55.2 \\
&  & MambaAD~\cite{mambaad} & \underline{57.4} & \underline{93.6} & \textbf{95.4} &  & 84.1 & \pzo5.1 & 10.5 & 57.6 & \pzo5.5 & \textbf{57.7} \\
\cline{2-13} & \multirow{4}{*}{\rotatebox{90}{Hybrid}} & UniAD~\cite{uniad} & 29.6 & 86.4 & \textbf{95.4} &  & \uwave{85.3} & \pzo3.4 & \pzo8.6 & 59.5 & \pzo4.5 & 52.6 \\
&  & RD++~\cite{rrd} & 41.2 & 88.7 & \textbf{95.4} &  & 84.2 & \pzo3.5 & \pzo7.8 & 57.7 & \pzo4.1 & 54.1 \\
&  & DesTSeg~\cite{destseg} & 32.1 & 88.0 & \textbf{95.4} &  & 56.5 & \pzo3.7 & \pzo7.8 & 32.2 & \pzo4.0 & 45.1 \\
\hline \multirow{16}{*}{\rotatebox{90}{04Turtle}} & \multirow{3}{*}{\rotatebox{90}{Aug.}} & DRAEM~\cite{draem} & 40.6 & 87.6 & \uwave{94.9} &  & 53.6 & \pzo1.0 & \pzo1.3 & 27.2 & \pzo0.7 & 43.7 \\
&  & SimpleNet~\cite{simplenet} & 41.9 & 90.6 & \uwave{94.9} &  & 82.8 & \pzo2.9 & \pzo6.0 & 51.7 & \pzo3.1 & 53.0 \\
\cline{2-13} & \multirow{4}{*}{\rotatebox{90}{Emb.}} & CFA~\cite{cfa} & 27.8 & 87.2 & \uwave{94.9} &  & 71.7 & \pzo2.6 & \pzo3.9 & 45.7 & \pzo2.0 & 47.7 \\
&  & CFLOW-AD~\cite{cflow} & 64.5 & 94.5 & \uwave{94.9} &  & 86.5 & \pzo4.2 & \pzo6.4 & 58.0 & \pzo3.3 & 58.4 \\
&  & PyramidalFlow~\cite{pyramidflow} & 33.7 & 86.7 & \uwave{94.9} &  & 80.1 & \pzo1.6 & \pzo4.0 & 48.3 & \pzo2.0 & 49.9 \\
\cline{2-13} & \multirow{6}{*}{\rotatebox{90}{Rec.}} & RD~\cite{rd} & 62.7 & 93.7 & \uwave{94.9} &  & \uwave{91.3} & \uwave{\pzo9.4} & 16.9 & \uwave{72.5} & \pzo9.2 & 63.1 \\
&  & DiAD~\cite{diad} & \textbf{86.2} & \textbf{98.4} & \textbf{95.8} &  & 91.2 & \pzo6.1 & 12.6 & 60.9 & \pzo6.7 & \underline{64.4} \\
&  & ViTAD~\cite{vitad} & 59.0 & 93.6 & \uwave{94.9} &  & 90.8 & \pzo7.8 & 15.6 & 70.0 & \pzo8.5 & 61.7 \\
&  & InvAD~\cite{invad} & \underline{75.8} & \underline{96.0} & \underline{95.1} &  & \textbf{93.1} & \textbf{13.5} & \textbf{24.6} & \textbf{78.5} & \textbf{14.0} & \textbf{68.1} \\
&  & InvAD-lite~\cite{invad} & 61.8 & 93.7 & \uwave{94.9} &  & \underline{91.8} & \underline{10.8} & \underline{19.7} & \underline{74.2} & \underline{10.9} & 63.8 \\
&  & MambaAD~\cite{mambaad} & \uwave{68.9} & \uwave{95.5} & \uwave{94.9} &  & 91.0 & \pzo9.3 & \uwave{18.0} & 71.2 & \uwave{\pzo9.9} & \uwave{64.1} \\
\cline{2-13} & \multirow{4}{*}{\rotatebox{90}{Hybrid}} & UniAD~\cite{uniad} & 45.1 & 88.6 & \uwave{94.9} &  & 87.2 & \pzo3.2 & \pzo5.8 & 66.0 & \pzo3.0 & 55.8 \\
&  & RD++~\cite{rrd} & 61.9 & 94.4 & \uwave{94.9} &  & 90.5 & \pzo6.9 & 12.8 & 71.2 & \pzo6.8 & 61.8 \\
&  & DesTSeg~\cite{destseg} & 35.2 & 89.3 & \uwave{94.9} &  & 52.3 & \pzo2.6 & \pzo4.0 & 36.6 & \pzo2.0 & 45.0 \\

        \bottomrule
        \end{tabular}
\begin{tabular}{ccccccccccccc}
        \toprule
        & & \multirow{2}{*}{Method} & \multicolumn{3}{c}{Image-level} & & \multicolumn{3}{c}{Pixel-level} & \multirow{2}{*}{mAU-PRO} & \multirow{2}{*}{mIoU-max} & \multirow{2}{*}{mAD} \\
        \cline{4-6} \cline{8-10} 
        & & & mAU-ROC & mAP & m$F_1$-max & & mAU-ROC & mAP & m$F_1$-max &  &  \\

        \hline \multirow{16}{*}{\rotatebox{90}{05Whale}} & \multirow{3}{*}{\rotatebox{90}{Aug.}} & DRAEM~\cite{draem} & 54.6 & 91.4 & \underline{94.4} &  & 47.3 & \pzo0.7 & \pzo1.4 & 25.9 & \pzo0.7 & 45.1 \\
&  & SimpleNet~\cite{simplenet} & 63.1 & 93.9 & \underline{94.4} &  & 82.6 & \pzo2.3 & \pzo4.9 & 60.5 & \pzo2.5 & 57.4 \\
\cline{2-13} & \multirow{4}{*}{\rotatebox{90}{Emb.}} & CFA~\cite{cfa} & \uwave{65.2} & 94.4 & \underline{94.4} &  & 73.4 & \pzo2.3 & \pzo3.8 & 54.3 & \pzo1.9 & 55.4 \\
&  & CFLOW-AD~\cite{cflow} & 54.5 & 91.0 & \underline{94.4} &  & 85.4 & \pzo2.7 & \pzo4.4 & 63.3 & \pzo2.2 & 56.5 \\
&  & PyramidalFlow~\cite{pyramidflow} & 37.9 & 84.7 & \underline{94.4} &  & 73.6 & \pzo1.0 & \pzo2.4 & 49.4 & \pzo1.2 & 49.1 \\
\cline{2-13} & \multirow{6}{*}{\rotatebox{90}{Rec.}} & RD~\cite{rd} & 56.5 & 92.6 & \textbf{94.5} &  & 87.0 & \pzo3.6 & \pzo7.1 & 74.8 & \pzo3.7 & 59.4 \\
&  & DiAD~\cite{diad} & 48.7 & 91.0 & \underline{94.4} &  & 80.3 & \pzo2.3 & \pzo6.6 & 50.3 & \pzo3.4 & 53.4 \\
&  & ViTAD~\cite{vitad} & 58.0 & 92.5 & \underline{94.4} &  & 88.3 & \pzo4.0 & \pzo8.4 & 76.0 & \pzo4.4 & 60.2 \\
&  & InvAD~\cite{invad} & \textbf{75.7} & \textbf{96.6} & \underline{94.4} &  & \textbf{89.7} & \textbf{\pzo8.6} & \textbf{17.6} & \textbf{81.5} & \textbf{\pzo9.6} & \textbf{66.3} \\
&  & InvAD-lite~\cite{invad} & 64.9 & \uwave{94.5} & \underline{94.4} &  & \uwave{89.0} & \underline{\pzo6.1} & \underline{11.7} & \underline{78.5} & \underline{\pzo6.2} & \uwave{62.7} \\
&  & MambaAD~\cite{mambaad} & 60.2 & 93.5 & \underline{94.4} &  & 87.5 & \uwave{\pzo4.9} & \uwave{\pzo9.8} & 74.4 & \uwave{\pzo5.1} & 60.7 \\
\cline{2-13} & \multirow{4}{*}{\rotatebox{90}{Hybrid}} & UniAD~\cite{uniad} & \underline{72.4} & \underline{95.7} & \textbf{94.5} &  & \underline{89.5} & \pzo3.8 & \pzo8.2 & \uwave{76.9} & \pzo4.3 & \underline{63.0} \\
&  & RD++~\cite{rrd} & 52.4 & 91.7 & \underline{94.4} &  & 86.7 & \pzo3.7 & \pzo8.0 & 74.4 & \pzo4.1 & 58.8 \\
&  & DesTSeg~\cite{destseg} & 52.0 & 91.5 & \underline{94.4} &  & 58.1 & \pzo4.2 & \pzo9.0 & 45.7 & \pzo4.7 & 50.7 \\
\hline \multirow{16}{*}{\rotatebox{90}{06Bird}} & \multirow{3}{*}{\rotatebox{90}{Aug.}} & DRAEM~\cite{draem} & 44.4 & 88.1 & 94.4 &  & 44.1 & \pzo1.0 & \pzo2.0 & 23.7 & \pzo1.0 & 42.5 \\
&  & SimpleNet~\cite{simplenet} & 63.6 & 93.5 & 94.4 &  & 90.3 & \pzo5.5 & \pzo9.1 & 71.1 & \pzo4.8 & 61.1 \\
\cline{2-13} & \multirow{4}{*}{\rotatebox{90}{Emb.}} & CFA~\cite{cfa} & 65.7 & 92.3 & \underline{94.7} &  & 83.8 & \pzo4.6 & 10.8 & 62.3 & \pzo5.7 & 59.2 \\
&  & CFLOW-AD~\cite{cflow} & 63.8 & 91.5 & 94.4 &  & 90.4 & \pzo3.9 & \pzo7.1 & 70.9 & \pzo3.7 & 60.3 \\
&  & PyramidalFlow~\cite{pyramidflow} & \uwave{75.7} & \uwave{96.1} & 94.4 &  & \underline{92.6} & \textbf{\pzo7.0} & \textbf{13.5} & 76.6 & \textbf{\pzo7.2} & \uwave{65.1} \\
\cline{2-13} & \multirow{6}{*}{\rotatebox{90}{Rec.}} & RD~\cite{rd} & 58.5 & 91.8 & 94.4 &  & 90.6 & \pzo4.7 & \pzo8.3 & 75.4 & \pzo4.3 & 60.5 \\
&  & DiAD~\cite{diad} & \underline{79.5} & \underline{97.3} & \textbf{95.4} &  & \textbf{93.3} & \uwave{\pzo6.0} & \uwave{12.4} & \uwave{77.0} & \uwave{\pzo6.6} & \underline{65.9} \\
&  & ViTAD~\cite{vitad} & 64.4 & 93.3 & \uwave{94.5} &  & 91.2 & \pzo4.8 & \pzo9.8 & 75.9 & \pzo5.1 & 62.0 \\
&  & InvAD~\cite{invad} & \textbf{83.3} & \textbf{97.6} & \underline{94.7} &  & \uwave{91.9} & \underline{\pzo6.7} & \underline{12.5} & \textbf{78.5} & \underline{\pzo6.7} & \textbf{66.5} \\
&  & InvAD-lite~\cite{invad} & 74.8 & 95.6 & \underline{94.7} &  & 91.5 & \pzo5.6 & \pzo9.9 & \underline{77.2} & \pzo5.2 & 64.2 \\
&  & MambaAD~\cite{mambaad} & 64.5 & 93.7 & \uwave{94.5} &  & 91.2 & \pzo5.0 & \pzo9.1 & 76.4 & \pzo4.7 & 62.1 \\
\cline{2-13} & \multirow{4}{*}{\rotatebox{90}{Hybrid}} & UniAD~\cite{uniad} & 51.3 & 89.6 & 94.4 &  & 90.2 & \pzo3.9 & \pzo7.5 & 73.0 & \pzo3.9 & 58.6 \\
&  & RD++~\cite{rrd} & 62.9 & 92.1 & \uwave{94.5} &  & 90.9 & \pzo4.7 & \pzo8.3 & 75.7 & \pzo4.4 & 61.3 \\
&  & DesTSeg~\cite{destseg} & 57.1 & 91.6 & 94.4 &  & 52.2 & \pzo4.0 & \pzo4.6 & 25.6 & \pzo2.4 & 47.1 \\
\hline \multirow{16}{*}{\rotatebox{90}{07Owl}} & \multirow{3}{*}{\rotatebox{90}{Aug.}} & DRAEM~\cite{draem} & 59.2 & 88.7 & 92.8 &  & 47.6 & \pzo0.7 & \pzo1.8 & 27.1 & \pzo0.9 & 45.4 \\
&  & SimpleNet~\cite{simplenet} & 67.0 & 92.0 & \textbf{93.4} &  & 88.8 & \pzo3.5 & \pzo7.5 & 66.8 & \pzo3.9 & 59.9 \\
\cline{2-13} & \multirow{4}{*}{\rotatebox{90}{Emb.}} & CFA~\cite{cfa} & 58.3 & 90.8 & \uwave{93.0} &  & 73.4 & \pzo3.2 & \pzo7.4 & 53.8 & \pzo3.8 & 54.3 \\
&  & CFLOW-AD~\cite{cflow} & 64.1 & 91.9 & 92.8 &  & 90.0 & \pzo5.7 & \pzo5.0 & 66.4 & \pzo2.6 & 59.4 \\
&  & PyramidalFlow~\cite{pyramidflow} & 44.7 & 85.0 & \uwave{93.0} &  & 85.3 & \pzo2.2 & \pzo5.2 & 64.2 & \pzo2.7 & 54.2 \\
\cline{2-13} & \multirow{6}{*}{\rotatebox{90}{Rec.}} & RD~\cite{rd} & 63.4 & 92.2 & \uwave{93.0} &  & 91.9 & \pzo5.0 & \pzo9.2 & 77.9 & \pzo4.8 & 61.8 \\
&  & DiAD~\cite{diad} & 62.6 & 92.5 & 92.8 &  & \underline{93.8} & \pzo4.9 & \uwave{10.2} & 71.6 & \pzo5.3 & 61.2 \\
&  & ViTAD~\cite{vitad} & 66.8 & 92.3 & 92.8 &  & \uwave{92.5} & \pzo5.0 & \uwave{10.2} & 77.6 & \uwave{\pzo5.4} & 62.5 \\
&  & InvAD~\cite{invad} & \textbf{71.0} & \textbf{93.8} & \textbf{93.4} &  & \textbf{94.0} & \underline{10.3} & \textbf{19.4} & \textbf{82.5} & \textbf{10.8} & \textbf{66.3} \\
&  & InvAD-lite~\cite{invad} & 67.4 & \underline{93.7} & 92.8 &  & 92.4 & \uwave{\pzo6.5} & \underline{11.9} & \underline{78.6} & \underline{\pzo6.3} & \underline{63.3} \\
&  & MambaAD~\cite{mambaad} & \uwave{67.8} & \uwave{93.6} & 92.8 &  & 91.2 & \pzo4.6 & \pzo8.2 & 76.0 & \pzo4.3 & 62.0 \\
\cline{2-13} & \multirow{4}{*}{\rotatebox{90}{Hybrid}} & UniAD~\cite{uniad} & 61.1 & 91.5 & \uwave{93.0} &  & 91.5 & \pzo4.1 & \pzo7.9 & 74.3 & \pzo4.1 & 60.5 \\
&  & RD++~\cite{rrd} & \underline{69.4} & 93.4 & 92.8 &  & 92.0 & \pzo5.1 & \pzo9.2 & \uwave{78.2} & \pzo4.8 & \uwave{62.9} \\
&  & DesTSeg~\cite{destseg} & 65.2 & 92.6 & \underline{93.2} &  & 53.2 & \textbf{10.7} & \pzo7.9 & 35.5 & \pzo4.1 & 51.2 \\
\hline \multirow{16}{*}{\rotatebox{90}{08Sabertooth}} & \multirow{3}{*}{\rotatebox{90}{Aug.}} & DRAEM~\cite{draem} & 60.4 & 90.6 & \underline{93.2} &  & 45.8 & \pzo0.5 & \pzo0.9 & 24.3 & \pzo0.4 & 45.1 \\
&  & SimpleNet~\cite{simplenet} & 54.4 & 90.2 & \uwave{93.0} &  & 83.8 & \pzo1.7 & \pzo2.8 & 57.6 & \pzo1.4 & 54.8 \\
\cline{2-13} & \multirow{4}{*}{\rotatebox{90}{Emb.}} & CFA~\cite{cfa} & 55.6 & 89.9 & \uwave{93.0} &  & 76.3 & \pzo2.5 & \underline{\pzo5.1} & 54.6 & \underline{\pzo2.6} & 53.9 \\
&  & CFLOW-AD~\cite{cflow} & 61.5 & 90.9 & \underline{93.2} &  & 86.7 & \pzo1.8 & \pzo3.4 & 58.7 & \pzo1.7 & 56.6 \\
&  & PyramidalFlow~\cite{pyramidflow} & 65.2 & 93.3 & \uwave{93.0} &  & 77.6 & \pzo1.1 & \pzo2.4 & 49.2 & \pzo1.2 & 54.5 \\
\cline{2-13} & \multirow{6}{*}{\rotatebox{90}{Rec.}} & RD~\cite{rd} & 67.4 & 93.2 & \underline{93.2} &  & 87.9 & \pzo2.1 & \pzo3.6 & 67.2 & \pzo1.8 & \uwave{59.2} \\
&  & DiAD~\cite{diad} & \textbf{89.2} & \textbf{98.4} & \textbf{93.8} &  & 85.1 & \pzo1.5 & \pzo3.0 & 48.5 & \pzo1.5 & \underline{59.9} \\
&  & ViTAD~\cite{vitad} & 61.8 & 91.9 & \underline{93.2} &  & \underline{88.8} & \pzo2.1 & \pzo3.8 & 67.5 & \pzo2.0 & 58.4 \\
&  & InvAD~\cite{invad} & \underline{73.7} & \underline{94.9} & \uwave{93.0} &  & \textbf{90.5} & \underline{\pzo3.5} & \textbf{\pzo5.8} & \textbf{74.0} & \textbf{\pzo3.0} & \textbf{62.2} \\
&  & InvAD-lite~\cite{invad} & \uwave{69.3} & \uwave{93.7} & \underline{93.2} &  & \uwave{88.3} & \uwave{\pzo2.8} & \pzo4.0 & \uwave{68.0} & \pzo2.1 & \underline{59.9} \\
&  & MambaAD~\cite{mambaad} & 63.3 & 92.5 & \underline{93.2} &  & 86.9 & \pzo2.5 & \pzo3.7 & 63.9 & \pzo1.9 & 58.0 \\
\cline{2-13} & \multirow{4}{*}{\rotatebox{90}{Hybrid}} & UniAD~\cite{uniad} & 55.5 & 89.1 & \uwave{93.0} &  & 88.2 & \pzo2.1 & \pzo3.7 & \underline{71.2} & \pzo1.9 & 57.5 \\
&  & RD++~\cite{rrd} & 64.0 & 92.2 & \uwave{93.0} &  & 87.7 & \pzo2.2 & \pzo3.7 & 66.6 & \pzo1.9 & 58.5 \\
&  & DesTSeg~\cite{destseg} & 61.1 & 92.1 & \uwave{93.0} &  & 51.6 & \textbf{\pzo4.5} & \uwave{\pzo4.5} & 31.0 & \uwave{\pzo2.3} & 48.3 \\

        \bottomrule
        \end{tabular}
\begin{tabular}{ccccccccccccc}
        \toprule
        & & \multirow{2}{*}{Method} & \multicolumn{3}{c}{Image-level} & & \multicolumn{3}{c}{Pixel-level} & \multirow{2}{*}{mAU-PRO} & \multirow{2}{*}{mIoU-max} & \multirow{2}{*}{mAD} \\
        \cline{4-6} \cline{8-10} 
        & & & mAU-ROC & mAP & m$F_1$-max & & mAU-ROC & mAP & m$F_1$-max &  &  \\

       \hline \multirow{16}{*}{\rotatebox{90}{09Swan}} & \multirow{3}{*}{\rotatebox{90}{Aug.}} & DRAEM~\cite{draem} & 41.6 & 83.8 & 93.1 &  & 44.7 & \pzo0.6 & \pzo1.0 & 23.4 & \pzo0.5 & 41.2 \\
&  & SimpleNet~\cite{simplenet} & 52.6 & 89.0 & 93.1 &  & 83.7 & \pzo2.0 & \pzo4.8 & 58.1 & \pzo2.4 & 54.8 \\
\cline{2-13} & \multirow{4}{*}{\rotatebox{90}{Emb.}} & CFA~\cite{cfa} & 56.6 & 89.3 & \underline{93.3} &  & 75.1 & \pzo2.5 & \pzo7.4 & 48.4 & \pzo3.8 & 53.2 \\
&  & CFLOW-AD~\cite{cflow} & 47.4 & 86.7 & 93.1 &  & 85.8 & \pzo2.2 & \pzo4.0 & 60.6 & \pzo2.0 & 54.3 \\
&  & PyramidalFlow~\cite{pyramidflow} & 43.9 & 85.2 & 93.1 &  & 75.7 & \pzo1.1 & \pzo2.6 & 42.6 & \pzo1.3 & 49.2 \\
\cline{2-13} & \multirow{6}{*}{\rotatebox{90}{Rec.}} & RD~\cite{rd} & 55.6 & 89.6 & 93.1 &  & 87.7 & \pzo2.5 & \pzo4.5 & 71.1 & \pzo2.3 & 57.7 \\
&  & DiAD~\cite{diad} & \uwave{59.6} & \uwave{90.5} & \textbf{93.8} &  & 86.8 & \textbf{\pzo5.9} & \textbf{11.8} & 54.7 & \textbf{\pzo6.3} & 57.6 \\
&  & ViTAD~\cite{vitad} & 52.8 & 88.1 & \uwave{93.2} &  & \underline{90.0} & \uwave{\pzo3.0} & \pzo6.0 & \uwave{73.1} & \pzo3.1 & \uwave{58.0} \\
&  & InvAD~\cite{invad} & \textbf{68.9} & \textbf{93.7} & 93.1 &  & \textbf{91.6} & \textbf{\pzo5.9} & \underline{11.5} & \textbf{80.1} & \underline{\pzo6.1} & \textbf{63.5} \\
&  & InvAD-lite~\cite{invad} & \underline{59.9} & \underline{90.7} & 93.1 &  & \uwave{89.8} & \underline{\pzo4.0} & \uwave{\pzo7.8} & \underline{76.1} & \uwave{\pzo4.1} & \underline{60.2} \\
&  & MambaAD~\cite{mambaad} & 54.7 & 88.7 & 93.1 &  & 87.2 & \pzo2.4 & \pzo4.3 & 69.0 & \pzo2.2 & 57.1 \\
\cline{2-13} & \multirow{4}{*}{\rotatebox{90}{Hybrid}} & UniAD~\cite{uniad} & 52.5 & 87.5 & 93.1 &  & 88.4 & \pzo2.7 & \pzo5.0 & 71.3 & \pzo2.5 & 57.2 \\
&  & RD++~\cite{rrd} & 53.9 & 88.9 & 93.1 &  & 87.6 & \pzo2.4 & \pzo4.5 & 70.6 & \pzo2.3 & 57.3 \\
&  & DesTSeg~\cite{destseg} & 54.7 & 89.3 & 93.1 &  & 50.9 & \pzo2.5 & \pzo2.3 & 29.0 & \pzo1.2 & 46.0 \\
\hline \multirow{16}{*}{\rotatebox{90}{10Sheep}} & \multirow{3}{*}{\rotatebox{90}{Aug.}} & DRAEM~\cite{draem} & 44.9 & 86.4 & 92.7 &  & 44.1 & \pzo0.8 & \pzo1.7 & 27.5 & \pzo0.9 & 42.6 \\
&  & SimpleNet~\cite{simplenet} & 60.4 & 91.3 & 92.7 &  & 90.5 & \pzo3.8 & \pzo6.8 & 76.8 & \pzo3.5 & 60.3 \\
\cline{2-13} & \multirow{4}{*}{\rotatebox{90}{Emb.}} & CFA~\cite{cfa} & 65.9 & 92.2 & 93.1 &  & 85.1 & \pzo3.9 & \pzo8.6 & 67.7 & \pzo4.5 & 59.5 \\
&  & CFLOW-AD~\cite{cflow} & 61.4 & 89.8 & 92.9 &  & 92.0 & \pzo3.8 & \pzo6.1 & 79.3 & \pzo3.1 & 60.8 \\
&  & PyramidalFlow~\cite{pyramidflow} & 54.4 & 89.6 & 92.7 &  & 90.6 & \pzo2.3 & \pzo5.0 & 71.8 & \pzo2.6 & 58.1 \\
\cline{2-13} & \multirow{6}{*}{\rotatebox{90}{Rec.}} & RD~\cite{rd} & 64.4 & 92.6 & 92.7 &  & 92.6 & \pzo5.3 & \pzo9.2 & 84.5 & \pzo4.8 & 63.0 \\
&  & DiAD~\cite{diad} & \textbf{85.0} & \underline{96.8} & \textbf{94.1} &  & 93.3 & \pzo4.1 & \pzo8.5 & 76.0 & \pzo4.4 & \uwave{65.4} \\
&  & ViTAD~\cite{vitad} & 64.8 & 92.0 & 92.7 &  & \uwave{93.4} & \pzo4.8 & \pzo9.3 & \uwave{84.8} & \pzo4.9 & 63.1 \\
&  & InvAD~\cite{invad} & \underline{84.6} & \textbf{97.1} & \underline{93.6} &  & \textbf{94.0} & \underline{\pzo8.2} & \textbf{13.6} & \textbf{87.1} & \textbf{\pzo7.3} & \textbf{68.3} \\
&  & InvAD-lite~\cite{invad} & \uwave{78.7} & \uwave{95.9} & \uwave{93.4} &  & \underline{93.5} & \uwave{\pzo6.7} & \uwave{10.1} & \underline{85.2} & \uwave{\pzo5.3} & \underline{66.2} \\
&  & MambaAD~\cite{mambaad} & 70.1 & 93.8 & 92.9 &  & 92.8 & \pzo5.5 & \pzo9.4 & 84.0 & \pzo4.9 & 64.1 \\
\cline{2-13} & \multirow{4}{*}{\rotatebox{90}{Hybrid}} & UniAD~\cite{uniad} & 57.4 & 90.3 & 92.7 &  & 93.3 & \pzo4.8 & \pzo8.2 & 83.3 & \pzo4.3 & 61.4 \\
&  & RD++~\cite{rrd} & 71.4 & 94.2 & 92.9 &  & 92.7 & \pzo6.2 & \underline{10.6} & 84.3 & \underline{\pzo5.6} & 64.6 \\
&  & DesTSeg~\cite{destseg} & 67.5 & 93.7 & 92.7 &  & 53.1 & \textbf{\pzo8.5} & \pzo8.1 & 39.0 & \pzo4.2 & 51.8 \\
\hline \multirow{16}{*}{\rotatebox{90}{11Pig}} & \multirow{3}{*}{\rotatebox{90}{Aug.}} & DRAEM~\cite{draem} & 51.2 & 90.2 & \uwave{94.0} &  & 54.8 & \pzo1.0 & \pzo1.6 & 28.9 & \pzo0.8 & 46.0 \\
&  & SimpleNet~\cite{simplenet} & 54.8 & 90.9 & \uwave{94.0} &  & 94.0 & \pzo6.4 & 12.8 & 75.7 & \pzo6.8 & 61.2 \\
\cline{2-13} & \multirow{4}{*}{\rotatebox{90}{Emb.}} & CFA~\cite{cfa} & 54.7 & 90.6 & \uwave{94.0} &  & 87.4 & \pzo7.5 & 14.9 & 61.9 & \pzo8.1 & 58.7 \\
&  & CFLOW-AD~\cite{cflow} & 51.4 & 89.3 & \uwave{94.0} &  & 92.3 & \pzo3.5 & \pzo5.5 & 74.5 & \pzo2.8 & 58.6 \\
&  & PyramidalFlow~\cite{pyramidflow} & 56.4 & 91.0 & \uwave{94.0} &  & 89.8 & \pzo2.7 & \pzo5.5 & 66.9 & \pzo2.8 & 58.0 \\
\cline{2-13} & \multirow{6}{*}{\rotatebox{90}{Rec.}} & RD~\cite{rd} & 58.2 & 91.8 & \uwave{94.0} &  & 94.3 & \pzo6.5 & 11.8 & 83.5 & \pzo6.3 & 62.9 \\
&  & DiAD~\cite{diad} & 44.0 & 90.1 & \uwave{94.0} &  & 93.7 & \pzo9.4 & 16.8 & 70.9 & \pzo9.2 & 59.9 \\
&  & ViTAD~\cite{vitad} & 58.4 & 91.1 & \uwave{94.0} &  & \uwave{95.9} & \pzo8.8 & 17.0 & 83.3 & \pzo9.3 & 64.1 \\
&  & InvAD~\cite{invad} & \textbf{72.3} & \textbf{95.1} & \textbf{94.4} &  & \textbf{96.9} & \textbf{18.9} & \textbf{27.6} & \textbf{87.9} & \textbf{16.0} & \textbf{70.4} \\
&  & InvAD-lite~\cite{invad} & \underline{71.8} & \textbf{95.1} & \underline{94.2} &  & \underline{96.3} & \underline{16.4} & \underline{24.4} & \underline{86.4} & \underline{13.9} & \underline{69.2} \\
&  & MambaAD~\cite{mambaad} & \uwave{67.4} & \underline{94.2} & \underline{94.2} &  & 95.2 & \uwave{10.6} & \uwave{18.5} & \uwave{84.5} & \uwave{10.2} & \uwave{66.4} \\
\cline{2-13} & \multirow{4}{*}{\rotatebox{90}{Hybrid}} & UniAD~\cite{uniad} & 46.7 & 86.8 & \uwave{94.0} &  & 93.6 & \pzo3.8 & \pzo7.3 & 78.8 & \pzo3.8 & 58.7 \\
&  & RD++~\cite{rrd} & 58.7 & 92.1 & \uwave{94.0} &  & 94.7 & \pzo7.2 & 14.1 & 83.9 & \pzo7.6 & 63.5 \\
&  & DesTSeg~\cite{destseg} & 63.0 & \uwave{92.9} & \uwave{94.0} &  & 57.5 & \pzo7.1 & 11.7 & 37.9 & \pzo6.2 & 52.0 \\
\hline \multirow{16}{*}{\rotatebox{90}{12Zalika}} & \multirow{3}{*}{\rotatebox{90}{Aug.}} & DRAEM~\cite{draem} & 43.6 & 84.1 & \underline{92.9} &  & 43.4 & \pzo1.1 & \pzo2.3 & 25.0 & \pzo1.2 & 41.8 \\
&  & SimpleNet~\cite{simplenet} & 57.1 & 88.2 & \textbf{93.1} &  & 84.2 & \pzo4.0 & \pzo8.4 & 59.5 & \pzo4.4 & 56.4 \\
\cline{2-13} & \multirow{4}{*}{\rotatebox{90}{Emb.}} & CFA~\cite{cfa} & 54.8 & 90.0 & \underline{92.9} &  & 73.9 & \pzo4.2 & \uwave{\pzo9.2} & 53.5 & \uwave{\pzo4.8} & 54.1 \\
&  & CFLOW-AD~\cite{cflow} & 51.4 & 88.0 & \underline{92.9} &  & 86.0 & \pzo4.4 & \pzo6.9 & 55.3 & \pzo3.6 & 55.0 \\
&  & PyramidalFlow~\cite{pyramidflow} & 43.8 & 85.3 & \underline{92.9} &  & 79.1 & \pzo2.2 & \pzo4.1 & 57.5 & \pzo2.1 & 52.1 \\
\cline{2-13} & \multirow{6}{*}{\rotatebox{90}{Rec.}} & RD~\cite{rd} & \uwave{59.3} & \uwave{92.0} & \underline{92.9} &  & 87.2 & \pzo4.9 & \pzo8.6 & \uwave{69.9} & \pzo4.5 & \uwave{59.3} \\
&  & DiAD~\cite{diad} & 46.6 & 86.6 & \underline{92.9} &  & 85.2 & \pzo4.4 & \pzo6.9 & 42.0 & \pzo3.6 & 52.1 \\
&  & ViTAD~\cite{vitad} & 54.9 & 91.0 & \underline{92.9} &  & \uwave{87.3} & \pzo4.7 & \pzo8.7 & 67.5 & \pzo4.6 & 58.1 \\
&  & InvAD~\cite{invad} & \textbf{64.0} & \textbf{92.3} & \underline{92.9} &  & \textbf{90.2} & \textbf{10.0} & \textbf{18.1} & \textbf{76.5} & \textbf{10.0} & \textbf{63.4} \\
&  & InvAD-lite~\cite{invad} & \underline{60.9} & \underline{92.1} & \underline{92.9} &  & \underline{88.6} & \underline{\pzo7.0} & \underline{11.5} & \underline{72.3} & \underline{\pzo6.1} & \underline{60.8} \\
&  & MambaAD~\cite{mambaad} & 58.3 & 91.6 & \underline{92.9} &  & 87.2 & \uwave{\pzo5.2} & \pzo8.7 & 68.9 & \pzo4.5 & 59.0 \\
\cline{2-13} & \multirow{4}{*}{\rotatebox{90}{Hybrid}} & UniAD~\cite{uniad} & 52.1 & 88.9 & \underline{92.9} &  & 85.9 & \pzo3.4 & \pzo6.0 & 64.8 & \pzo3.1 & 56.3 \\
&  & RD++~\cite{rrd} & 55.5 & 90.5 & \underline{92.9} &  & 87.0 & \pzo5.1 & \pzo8.2 & 69.3 & \pzo4.3 & 58.4 \\
&  & DesTSeg~\cite{destseg} & 52.3 & 88.9 & \underline{92.9} &  & 52.2 & \pzo4.0 & \pzo5.7 & 38.5 & \pzo2.9 & 47.8 \\

        \bottomrule
        \end{tabular}
\begin{tabular}{ccccccccccccc}
        \toprule
        & & \multirow{2}{*}{Method} & \multicolumn{3}{c}{Image-level} & & \multicolumn{3}{c}{Pixel-level} & \multirow{2}{*}{mAU-PRO} & \multirow{2}{*}{mIoU-max} & \multirow{2}{*}{mAD} \\
        \cline{4-6} \cline{8-10} 
        & & & mAU-ROC & mAP & m$F_1$-max & & mAU-ROC & mAP & m$F_1$-max &  &  \\

        \hline \multirow{16}{*}{\rotatebox{90}{13Pheonix}} & \multirow{3}{*}{\rotatebox{90}{Aug.}} & DRAEM~\cite{draem} & 51.9 & 89.6 & \uwave{94.3} &  & 45.4 & \pzo0.6 & \pzo1.0 & 22.8 & \pzo0.5 & 43.7 \\
&  & SimpleNet~\cite{simplenet} & \uwave{55.7} & 90.2 & \underline{94.4} &  & 80.7 & \pzo1.5 & \pzo3.3 & 56.9 & \pzo1.7 & 54.7 \\
\cline{2-13} & \multirow{4}{*}{\rotatebox{90}{Emb.}} & CFA~\cite{cfa} & 54.1 & 90.4 & \uwave{94.3} &  & 77.4 & \pzo2.0 & \underline{\pzo5.5} & 58.0 & \underline{\pzo2.8} & 54.5 \\
&  & CFLOW-AD~\cite{cflow} & 52.1 & 89.7 & \uwave{94.3} &  & 82.4 & \pzo1.4 & \pzo2.7 & 57.2 & \pzo1.4 & 54.3 \\
&  & PyramidalFlow~\cite{pyramidflow} & 48.0 & 87.6 & \uwave{94.3} &  & 72.8 & \pzo0.9 & \pzo2.1 & 54.1 & \pzo1.0 & 51.4 \\
\cline{2-13} & \multirow{6}{*}{\rotatebox{90}{Rec.}} & RD~\cite{rd} & 53.5 & 90.5 & \uwave{94.3} &  & 83.6 & \pzo2.5 & \pzo3.5 & 70.0 & \pzo1.8 & 56.8 \\
&  & DiAD~\cite{diad} & 41.5 & 86.8 & \uwave{94.3} &  & 83.2 & \pzo1.4 & \pzo3.0 & 49.1 & \pzo1.5 & 51.3 \\
&  & ViTAD~\cite{vitad} & 52.6 & 89.9 & \uwave{94.3} &  & \uwave{84.8} & \pzo1.8 & \pzo3.5 & 68.4 & \pzo1.8 & 56.5 \\
&  & InvAD~\cite{invad} & \textbf{62.7} & \textbf{92.9} & \textbf{94.6} &  & \textbf{87.0} & \textbf{\pzo3.6} & \textbf{\pzo7.2} & \textbf{77.5} & \textbf{\pzo3.7} & \textbf{60.8} \\
&  & InvAD-lite~\cite{invad} & \underline{56.0} & \uwave{91.6} & \uwave{94.3} &  & \underline{85.3} & \underline{\pzo3.2} & \uwave{\pzo5.3} & \underline{74.0} & \uwave{\pzo2.7} & \underline{58.5} \\
&  & MambaAD~\cite{mambaad} & \uwave{55.7} & \underline{91.7} & \underline{94.4} &  & 83.7 & \uwave{\pzo2.8} & \pzo3.7 & 70.7 & \pzo1.9 & \uwave{57.5} \\
\cline{2-13} & \multirow{4}{*}{\rotatebox{90}{Hybrid}} & UniAD~\cite{uniad} & 55.1 & 90.2 & \uwave{94.3} &  & 83.8 & \pzo1.5 & \pzo3.1 & 64.5 & \pzo1.6 & 56.1 \\
&  & RD++~\cite{rrd} & 54.7 & 90.6 & \underline{94.4} &  & 84.1 & \pzo1.9 & \pzo3.6 & \uwave{71.0} & \pzo1.8 & 57.2 \\
&  & DesTSeg~\cite{destseg} & 53.3 & 91.0 & \uwave{94.3} &  & 52.5 & \pzo2.2 & \pzo4.2 & 35.5 & \pzo2.1 & 47.6 \\
\hline \multirow{16}{*}{\rotatebox{90}{14Elephant}} & \multirow{3}{*}{\rotatebox{90}{Aug.}} & DRAEM~\cite{draem} & 50.4 & 89.5 & \textbf{93.9} &  & 52.4 & \pzo1.1 & \pzo1.9 & 25.9 & \pzo0.9 & 45.0 \\
&  & SimpleNet~\cite{simplenet} & 58.7 & 91.9 & \textbf{93.9} &  & 64.9 & \pzo2.2 & \pzo4.9 & 54.8 & \pzo2.5 & 53.0 \\
\cline{2-13} & \multirow{4}{*}{\rotatebox{90}{Emb.}} & CFA~\cite{cfa} & 54.2 & 90.9 & \textbf{93.9} &  & 61.8 & \pzo1.9 & \pzo3.8 & 45.8 & \pzo1.9 & 50.3 \\
&  & CFLOW-AD~\cite{cflow} & 55.7 & 91.4 & \textbf{93.9} &  & 68.2 & \pzo2.2 & \pzo3.8 & 49.7 & \pzo1.9 & 52.1 \\
&  & PyramidalFlow~\cite{pyramidflow} & 44.5 & 87.3 & \textbf{93.9} &  & 63.7 & \pzo1.4 & \pzo3.1 & 45.2 & \pzo1.6 & 48.4 \\
\cline{2-13} & \multirow{6}{*}{\rotatebox{90}{Rec.}} & RD~\cite{rd} & 58.3 & 91.7 & \textbf{93.9} &  & 69.9 & \pzo2.9 & \pzo6.6 & \uwave{64.6} & \pzo3.4 & 55.4 \\
&  & DiAD~\cite{diad} & \textbf{68.7} & \textbf{95.1} & \textbf{93.9} &  & \textbf{74.2} & \pzo1.9 & \pzo3.9 & 44.7 & \pzo2.0 & 54.6 \\
&  & ViTAD~\cite{vitad} & 57.4 & 91.9 & \textbf{93.9} &  & \uwave{70.8} & \pzo3.1 & \pzo7.4 & 64.0 & \pzo3.8 & 55.5 \\
&  & InvAD~\cite{invad} & \uwave{63.1} & 93.3 & \textbf{93.9} &  & \underline{72.3} & \underline{\pzo4.4} & \textbf{10.8} & \textbf{68.4} & \textbf{\pzo5.7} & \textbf{58.0} \\
&  & InvAD-lite~\cite{invad} & \underline{66.2} & \uwave{94.2} & \textbf{93.9} &  & 70.5 & \uwave{\pzo3.6} & \underline{\pzo8.2} & \underline{66.0} & \underline{\pzo4.3} & \underline{57.5} \\
&  & MambaAD~\cite{mambaad} & \underline{66.2} & \underline{94.4} & \textbf{93.9} &  & 69.6 & \pzo3.1 & \pzo7.2 & 63.5 & \pzo3.7 & \uwave{56.8} \\
\cline{2-13} & \multirow{4}{*}{\rotatebox{90}{Hybrid}} & UniAD~\cite{uniad} & 55.7 & 90.5 & \textbf{93.9} &  & 68.5 & \pzo1.9 & \pzo4.1 & 59.2 & \pzo2.1 & 53.4 \\
&  & RD++~\cite{rrd} & 60.7 & 92.5 & \textbf{93.9} &  & 70.2 & \pzo3.0 & \pzo6.9 & 63.5 & \pzo3.6 & 55.8 \\
&  & DesTSeg~\cite{destseg} & 60.0 & 91.9 & \textbf{93.9} &  & 53.5 & \textbf{\pzo5.3} & \uwave{\pzo8.1} & 46.9 & \uwave{\pzo4.2} & 51.4 \\
\hline \multirow{16}{*}{\rotatebox{90}{15Parrot}} & \multirow{3}{*}{\rotatebox{90}{Aug.}} & DRAEM~\cite{draem} & 52.8 & 86.4 & \underline{91.8} &  & 48.6 & \pzo0.8 & \pzo1.4 & 24.1 & \pzo0.7 & 43.7 \\
&  & SimpleNet~\cite{simplenet} & \underline{62.2} & \uwave{90.3} & \underline{91.8} &  & 80.3 & \pzo2.4 & \pzo4.8 & 53.2 & \pzo2.4 & 55.0 \\
\cline{2-13} & \multirow{4}{*}{\rotatebox{90}{Emb.}} & CFA~\cite{cfa} & 55.6 & 88.6 & \underline{91.8} &  & 69.4 & \pzo2.2 & \pzo5.0 & 44.5 & \pzo2.5 & 51.0 \\
&  & CFLOW-AD~\cite{cflow} & 52.9 & 86.3 & \textbf{92.0} &  & 83.5 & \pzo2.9 & \pzo5.2 & 60.5 & \pzo2.7 & 54.8 \\
&  & PyramidalFlow~\cite{pyramidflow} & \textbf{62.3} & \underline{90.4} & \textbf{92.0} &  & 81.5 & \pzo3.0 & \pzo6.6 & 66.1 & \pzo3.4 & \uwave{57.4} \\
\cline{2-13} & \multirow{6}{*}{\rotatebox{90}{Rec.}} & RD~\cite{rd} & 54.6 & 87.9 & \textbf{92.0} &  & 83.9 & \pzo3.2 & \pzo6.7 & \uwave{67.2} & \pzo3.5 & 56.5 \\
&  & DiAD~\cite{diad} & 52.4 & 88.4 & \underline{91.8} &  & 83.6 & \pzo2.5 & \pzo5.6 & 63.4 & \pzo2.9 & 55.4 \\
&  & ViTAD~\cite{vitad} & 50.5 & 87.3 & \underline{91.8} &  & 83.7 & \pzo3.2 & \uwave{\pzo7.1} & 66.6 & \uwave{\pzo3.7} & 55.7 \\
&  & InvAD~\cite{invad} & \uwave{60.8} & \textbf{90.9} & \textbf{92.0} &  & \textbf{86.3} & \underline{\pzo6.5} & \textbf{13.4} & \textbf{73.9} & \textbf{\pzo7.2} & \textbf{60.5} \\
&  & InvAD-lite~\cite{invad} & 57.0 & 89.6 & \underline{91.8} &  & \underline{85.1} & \uwave{\pzo4.2} & \underline{\pzo8.4} & \underline{69.1} & \underline{\pzo4.4} & \underline{57.9} \\
&  & MambaAD~\cite{mambaad} & 55.1 & 88.9 & \underline{91.8} &  & 84.1 & \pzo3.5 & \pzo6.5 & 65.9 & \pzo3.4 & 56.5 \\
\cline{2-13} & \multirow{4}{*}{\rotatebox{90}{Hybrid}} & UniAD~\cite{uniad} & 42.9 & 83.7 & \underline{91.8} &  & \uwave{84.4} & \pzo2.9 & \pzo5.4 & 65.8 & \pzo2.8 & 53.8 \\
&  & RD++~\cite{rrd} & 49.2 & 86.2 & \textbf{92.0} &  & 84.1 & \pzo3.2 & \pzo6.6 & 66.7 & \pzo3.4 & 55.4 \\
&  & DesTSeg~\cite{destseg} & 52.4 & 88.7 & \underline{91.8} &  & 52.0 & \textbf{\pzo9.9} & \pzo5.6 & 24.8 & \pzo2.9 & 46.5 \\
\hline \multirow{16}{*}{\rotatebox{90}{16Cat}} & \multirow{3}{*}{\rotatebox{90}{Aug.}} & DRAEM~\cite{draem} & 50.5 & 89.9 & \underline{94.3} &  & 43.0 & \pzo0.6 & \pzo1.5 & 24.4 & \pzo0.7 & 43.5 \\
&  & SimpleNet~\cite{simplenet} & \uwave{58.3} & 91.8 & \underline{94.3} &  & 92.1 & \pzo2.5 & \pzo5.7 & 79.3 & \pzo2.9 & 60.6 \\
\cline{2-13} & \multirow{4}{*}{\rotatebox{90}{Emb.}} & CFA~\cite{cfa} & 54.6 & 90.9 & \textbf{94.4} &  & 82.6 & \pzo2.7 & \underline{\pzo8.1} & 59.8 & \underline{\pzo4.2} & 56.2 \\
&  & CFLOW-AD~\cite{cflow} & 52.0 & 90.1 & \underline{94.3} &  & 93.1 & \pzo2.3 & \pzo4.8 & 80.5 & \pzo2.5 & 59.6 \\
&  & PyramidalFlow~\cite{pyramidflow} & 49.2 & 88.6 & \underline{94.3} &  & 91.1 & \pzo1.7 & \pzo3.8 & 70.2 & \pzo1.9 & 57.0 \\
\cline{2-13} & \multirow{6}{*}{\rotatebox{90}{Rec.}} & RD~\cite{rd} & 52.4 & 90.1 & \underline{94.3} &  & 93.6 & \pzo3.1 & \pzo6.3 & 84.8 & \pzo3.3 & 60.7 \\
&  & DiAD~\cite{diad} & 45.8 & 88.0 & \underline{94.3} &  & 93.7 & \pzo3.0 & \pzo5.3 & 81.8 & \pzo2.7 & 58.8 \\
&  & ViTAD~\cite{vitad} & 57.2 & \uwave{92.0} & \underline{94.3} &  & 93.8 & \pzo3.2 & \pzo6.3 & 84.6 & \pzo3.3 & \uwave{61.6} \\
&  & InvAD~\cite{invad} & \textbf{58.9} & \underline{92.1} & \underline{94.3} &  & \textbf{94.5} & \textbf{\pzo5.3} & \textbf{11.0} & \textbf{86.9} & \textbf{\pzo5.8} & \textbf{63.3} \\
&  & InvAD-lite~\cite{invad} & \underline{58.5} & \textbf{92.5} & \underline{94.3} &  & \underline{94.2} & \underline{\pzo3.7} & \uwave{\pzo7.4} & \underline{85.6} & \uwave{\pzo3.9} & \underline{62.3} \\
&  & MambaAD~\cite{mambaad} & 54.5 & 91.0 & \textbf{94.4} &  & \uwave{94.0} & \uwave{\pzo3.5} & \pzo7.0 & \uwave{84.9} & \pzo3.6 & 61.3 \\
\cline{2-13} & \multirow{4}{*}{\rotatebox{90}{Hybrid}} & UniAD~\cite{uniad} & 51.7 & 89.5 & \underline{94.3} &  & 93.8 & \pzo2.7 & \pzo5.6 & 82.4 & \pzo2.9 & 60.0 \\
&  & RD++~\cite{rrd} & 53.9 & 90.8 & \underline{94.3} &  & 93.4 & \pzo3.4 & \pzo6.3 & 84.5 & \pzo3.3 & 60.9 \\
&  & DesTSeg~\cite{destseg} & 56.2 & 90.5 & \underline{94.3} &  & 52.8 & \pzo1.4 & \pzo3.1 & 30.6 & \pzo1.6 & 47.0 \\

        \bottomrule
        \end{tabular}
    }
    \label{tab:app_madsim_100e_4}
\end{table*}

\begin{table*}[hp]
    \centering
    \caption{Benchmarked results on MAD\_Sim dataset~\cite{pad} by the suggested metrics in Sec.~\textcolor{blue}{3.3}.
    }
    \renewcommand{\arraystretch}{1.0}
    \setlength\tabcolsep{5.0pt}
    \resizebox{1.0\linewidth}{!}{
        \begin{tabular}{ccccccccccccc}
        \toprule
        & & \multirow{2}{*}{Method} & \multicolumn{3}{c}{Image-level} & & \multicolumn{3}{c}{Pixel-level} & \multirow{2}{*}{mAU-PRO} & \multirow{2}{*}{mIoU-max} & \multirow{2}{*}{mAD} \\
        \cline{4-6} \cline{8-10} 
        & & & mAU-ROC & mAP & m$F_1$-max & & mAU-ROC & mAP & m$F_1$-max &  &  \\

        \hline \multirow{16}{*}{\rotatebox{90}{17Scorpion}} & \multirow{3}{*}{\rotatebox{90}{Aug.}} & DRAEM~\cite{draem} & 48.4 & 86.4 & 92.9 &  & 51.5 & \pzo0.7 & \pzo1.4 & 25.6 & \pzo0.7 & 43.8 \\
&  & SimpleNet~\cite{simplenet} & 72.7 & 94.5 & \uwave{93.1} &  & 88.4 & \pzo4.0 & \pzo6.5 & 67.9 & \pzo3.4 & 61.0 \\
\cline{2-13} & \multirow{4}{*}{\rotatebox{90}{Emb.}} & CFA~\cite{cfa} & 68.3 & 92.4 & 93.0 &  & 78.9 & \pzo4.1 & \pzo7.0 & 55.9 & \pzo3.6 & 57.1 \\
&  & CFLOW-AD~\cite{cflow} & 59.7 & 91.0 & 92.9 &  & 89.6 & \pzo4.6 & \pzo4.9 & 68.1 & \pzo2.5 & 58.7 \\
&  & PyramidalFlow~\cite{pyramidflow} & 57.6 & 87.3 & \uwave{93.1} &  & 83.4 & \pzo1.9 & \pzo5.1 & 53.1 & \pzo2.6 & 54.5 \\
\cline{2-13} & \multirow{6}{*}{\rotatebox{90}{Rec.}} & RD~\cite{rd} & 60.1 & 91.2 & 92.9 &  & 91.3 & \pzo4.8 & \pzo7.4 & 82.3 & \pzo3.8 & 61.4 \\
&  & DiAD~\cite{diad} & \textbf{84.8} & \textbf{96.9} & \textbf{93.8} &  & 87.0 & \pzo1.9 & \pzo3.5 & 56.5 & \pzo1.8 & 60.6 \\
&  & ViTAD~\cite{vitad} & 60.1 & 90.5 & \uwave{93.1} &  & 91.2 & \pzo3.3 & \pzo7.7 & 77.6 & \pzo4.0 & 60.5 \\
&  & InvAD~\cite{invad} & \underline{81.5} & \underline{96.7} & \underline{93.3} &  & \textbf{93.6} & \textbf{\pzo7.2} & \textbf{10.5} & \textbf{86.1} & \textbf{\pzo5.6} & \textbf{67.0} \\
&  & InvAD-lite~\cite{invad} & 73.5 & 94.7 & 92.9 &  & \underline{93.3} & \underline{\pzo6.1} & \uwave{\pzo8.6} & \underline{84.8} & \uwave{\pzo4.5} & \underline{64.8} \\
&  & MambaAD~\cite{mambaad} & 73.0 & 94.6 & 93.0 &  & \uwave{93.0} & \uwave{\pzo5.5} & \pzo8.2 & \uwave{83.6} & \pzo4.3 & \uwave{64.4} \\
\cline{2-13} & \multirow{4}{*}{\rotatebox{90}{Hybrid}} & UniAD~\cite{uniad} & 63.5 & 90.9 & 92.9 &  & 91.7 & \pzo4.4 & \pzo7.2 & 79.1 & \pzo3.8 & 61.4 \\
&  & RD++~\cite{rrd} & 64.1 & 92.3 & 92.9 &  & 91.7 & \pzo5.4 & \pzo7.9 & 82.4 & \pzo4.1 & 62.4 \\
&  & DesTSeg~\cite{destseg} & \uwave{77.8} & \uwave{95.9} & \uwave{93.1} &  & 60.6 & \pzo5.4 & \underline{\pzo9.7} & 44.3 & \underline{\pzo5.1} & 55.3 \\
\hline \multirow{16}{*}{\rotatebox{90}{18Obesobeso}} & \multirow{3}{*}{\rotatebox{90}{Aug.}} & DRAEM~\cite{draem} & 43.9 & 87.1 & \uwave{94.1} &  & 47.5 & \pzo1.0 & \pzo1.8 & 26.9 & \pzo0.9 & 43.2 \\
&  & SimpleNet~\cite{simplenet} & 63.3 & 93.6 & \uwave{94.1} &  & 92.4 & 15.8 & 21.7 & 81.6 & 12.2 & 66.1 \\
\cline{2-13} & \multirow{4}{*}{\rotatebox{90}{Emb.}} & CFA~\cite{cfa} & 62.9 & 93.2 & \uwave{94.1} &  & 81.8 & 12.6 & 20.0 & 64.6 & 11.1 & 61.3 \\
&  & CFLOW-AD~\cite{cflow} & 59.6 & 91.6 & \uwave{94.1} &  & 92.5 & \pzo5.8 & \pzo8.8 & 79.4 & \pzo4.6 & 61.7 \\
&  & PyramidalFlow~\cite{pyramidflow} & 61.7 & 93.2 & \uwave{94.1} &  & 91.9 & \pzo4.5 & \pzo8.8 & 74.7 & \pzo4.6 & 61.3 \\
\cline{2-13} & \multirow{6}{*}{\rotatebox{90}{Rec.}} & RD~\cite{rd} & 64.6 & 94.0 & \uwave{94.1} &  & 93.5 & 11.6 & 20.7 & 87.8 & 11.5 & 66.6 \\
&  & DiAD~\cite{diad} & \textbf{87.5} & \textbf{98.3} & \textbf{94.4} &  & \textbf{95.1} & 10.2 & 17.7 & 82.9 & \pzo9.7 & \underline{69.4} \\
&  & ViTAD~\cite{vitad} & 67.5 & 94.4 & \uwave{94.1} &  & \uwave{94.3} & \textbf{18.2} & \underline{24.7} & \underline{88.3} & \underline{14.1} & \uwave{68.8} \\
&  & InvAD~\cite{invad} & \underline{83.5} & \underline{97.6} & \underline{94.2} &  & \underline{94.8} & \underline{16.6} & \textbf{26.3} & \textbf{90.8} & \textbf{15.1} & \textbf{72.0} \\
&  & InvAD-lite~\cite{invad} & \uwave{70.3} & \uwave{95.3} & \underline{94.2} &  & 93.7 & 12.9 & 21.2 & \uwave{88.1} & 11.8 & 68.0 \\
&  & MambaAD~\cite{mambaad} & 69.6 & 95.0 & \underline{94.2} &  & 93.0 & 10.9 & 20.2 & 86.4 & 11.3 & 67.0 \\
\cline{2-13} & \multirow{4}{*}{\rotatebox{90}{Hybrid}} & UniAD~\cite{uniad} & 64.9 & 93.4 & \uwave{94.1} &  & 92.2 & \pzo6.9 & 12.9 & 82.4 & \pzo6.9 & 63.8 \\
&  & RD++~\cite{rrd} & 67.7 & 94.0 & \textbf{94.4} &  & 93.2 & \pzo9.1 & 17.4 & 86.5 & \pzo9.5 & 66.0 \\
&  & DesTSeg~\cite{destseg} & 63.1 & 93.1 & \underline{94.2} &  & 61.1 & \uwave{16.2} & \uwave{22.4} & 45.0 & \uwave{12.6} & 56.4 \\
\hline \multirow{16}{*}{\rotatebox{90}{19Bear}} & \multirow{3}{*}{\rotatebox{90}{Aug.}} & DRAEM~\cite{draem} & 54.1 & 89.3 & 93.3 &  & 49.3 & \pzo0.8 & \pzo1.3 & 23.0 & \pzo0.7 & 44.4 \\
&  & SimpleNet~\cite{simplenet} & 63.0 & 92.8 & \uwave{93.5} &  & 88.4 & \pzo7.0 & 12.8 & 68.6 & \pzo6.8 & 60.9 \\
\cline{2-13} & \multirow{4}{*}{\rotatebox{90}{Emb.}} & CFA~\cite{cfa} & 63.0 & 92.4 & \uwave{93.5} &  & 80.7 & \pzo5.5 & 12.1 & 57.5 & \pzo6.4 & 57.8 \\
&  & CFLOW-AD~\cite{cflow} & 60.9 & 91.3 & 93.3 &  & 88.9 & \pzo3.7 & \pzo6.4 & 64.6 & \pzo3.3 & 58.4 \\
&  & PyramidalFlow~\cite{pyramidflow} & 52.6 & 89.6 & \underline{93.6} &  & 87.2 & \pzo3.6 & \pzo6.3 & 61.0 & \pzo3.3 & 56.3 \\
\cline{2-13} & \multirow{6}{*}{\rotatebox{90}{Rec.}} & RD~\cite{rd} & 62.9 & 92.2 & \underline{93.6} &  & 90.8 & \pzo6.2 & 10.8 & 76.8 & \pzo5.7 & 61.9 \\
&  & DiAD~\cite{diad} & 59.1 & 92.9 & 93.3 &  & 89.4 & \pzo4.2 & 10.5 & 62.6 & \pzo5.5 & 58.8 \\
&  & ViTAD~\cite{vitad} & 60.9 & 91.2 & \uwave{93.5} &  & 91.1 & \pzo5.5 & 11.5 & 75.1 & \pzo6.1 & 61.3 \\
&  & InvAD~\cite{invad} & \textbf{73.9} & \textbf{95.4} & 93.3 &  & \textbf{92.5} & \textbf{13.8} & \textbf{21.7} & \textbf{82.0} & \textbf{12.2} & \textbf{67.5} \\
&  & InvAD-lite~\cite{invad} & \underline{67.7} & \uwave{93.2} & 93.3 &  & \underline{92.2} & \underline{11.3} & \underline{18.1} & \underline{78.9} & \underline{10.0} & \underline{65.0} \\
&  & MambaAD~\cite{mambaad} & 64.2 & 92.9 & \uwave{93.5} &  & \uwave{91.2} & \pzo7.9 & 13.4 & 76.1 & \pzo7.2 & \uwave{62.7} \\
\cline{2-13} & \multirow{4}{*}{\rotatebox{90}{Hybrid}} & UniAD~\cite{uniad} & 56.8 & 90.6 & 93.3 &  & 90.0 & \pzo4.2 & \pzo7.9 & \uwave{77.2} & \pzo4.1 & 60.0 \\
&  & RD++~\cite{rrd} & 65.3 & 93.0 & \uwave{93.5} &  & 90.8 & \pzo7.7 & 11.8 & 76.9 & \pzo6.3 & 62.7 \\
&  & DesTSeg~\cite{destseg} & \uwave{66.8} & \underline{93.5} & \textbf{93.7} &  & 58.5 & \uwave{\pzo9.4} & \uwave{13.7} & 43.7 & \uwave{\pzo7.3} & 54.2 \\
\hline \multirow{16}{*}{\rotatebox{90}{20Puppy}} & \multirow{3}{*}{\rotatebox{90}{Aug.}} & DRAEM~\cite{draem} & 44.7 & 84.1 & \uwave{92.7} &  & 47.9 & \pzo0.5 & \pzo0.9 & 20.7 & \pzo0.4 & 41.6 \\
&  & SimpleNet~\cite{simplenet} & 54.6 & 89.8 & \underline{92.9} &  & 83.1 & \pzo2.6 & \pzo4.9 & 54.4 & \pzo2.5 & 54.6 \\
\cline{2-13} & \multirow{4}{*}{\rotatebox{90}{Emb.}} & CFA~\cite{cfa} & 56.3 & 90.2 & \underline{92.9} &  & 71.2 & \pzo3.0 & \pzo6.9 & 51.5 & \pzo3.6 & 53.1 \\
&  & CFLOW-AD~\cite{cflow} & 57.5 & 90.1 & \uwave{92.7} &  & 85.2 & \pzo1.9 & \pzo4.5 & 57.1 & \pzo2.3 & 55.6 \\
&  & PyramidalFlow~\cite{pyramidflow} & 56.0 & 89.4 & \underline{92.9} &  & 81.1 & \pzo1.5 & \pzo3.2 & 53.1 & \pzo1.6 & 53.9 \\
\cline{2-13} & \multirow{6}{*}{\rotatebox{90}{Rec.}} & RD~\cite{rd} & 54.0 & 89.6 & \textbf{93.0} &  & 86.8 & \pzo3.6 & \pzo6.3 & 66.5 & \pzo3.3 & 57.1 \\
&  & DiAD~\cite{diad} & 48.7 & 88.8 & \uwave{92.7} &  & 83.4 & \pzo1.4 & \pzo2.7 & 51.9 & \pzo1.4 & 52.8 \\
&  & ViTAD~\cite{vitad} & 52.0 & 87.4 & \textbf{93.0} &  & \underline{87.6} & \pzo2.4 & \pzo4.9 & 66.3 & \pzo2.5 & 56.2 \\
&  & InvAD~\cite{invad} & \underline{62.9} & \underline{92.5} & \underline{92.9} &  & \textbf{89.3} & \underline{\pzo5.9} & \textbf{11.0} & \textbf{73.3} & \textbf{\pzo5.8} & \textbf{61.1} \\
&  & InvAD-lite~\cite{invad} & 54.0 & 90.0 & \textbf{93.0} &  & \uwave{87.5} & \pzo3.5 & \pzo6.2 & \uwave{68.2} & \pzo3.2 & 57.5 \\
&  & MambaAD~\cite{mambaad} & 49.2 & 87.7 & \uwave{92.7} &  & 86.6 & \pzo2.6 & \pzo5.3 & 64.8 & \pzo2.7 & 55.6 \\
\cline{2-13} & \multirow{4}{*}{\rotatebox{90}{Hybrid}} & UniAD~\cite{uniad} & 55.6 & 89.8 & \uwave{92.7} &  & 86.5 & \pzo3.4 & \pzo7.9 & \underline{68.4} & \pzo4.1 & \uwave{57.8} \\
&  & RD++~\cite{rrd} & \uwave{59.0} & \uwave{91.5} & \underline{92.9} &  & 87.1 & \uwave{\pzo4.1} & \uwave{\pzo8.1} & 66.8 & \uwave{\pzo4.2} & \underline{58.5} \\
&  & DesTSeg~\cite{destseg} & \textbf{64.6} & \textbf{93.0} & \underline{92.9} &  & 53.7 & \textbf{13.3} & \underline{\pzo9.5} & 32.9 & \underline{\pzo5.0} & 51.4 \\

        \bottomrule
        \end{tabular}
\begin{tabular}{ccccccccccccc}
        \toprule
        & & \multirow{2}{*}{Method} & \multicolumn{3}{c}{Image-level} & & \multicolumn{3}{c}{Pixel-level} & \multirow{2}{*}{mAU-PRO} & \multirow{2}{*}{mIoU-max} & \multirow{2}{*}{mAD} \\
        \cline{4-6} \cline{8-10} 
        & & & mAU-ROC & mAP & m$F_1$-max & & mAU-ROC & mAP & m$F_1$-max &  &  \\

        \hline \multirow{16}{*}{\rotatebox{90}{brain}} & \multirow{3}{*}{\rotatebox{90}{Aug.}} & DRAEM~\cite{draem} & 47.1 & 82.8 & 90.6 &  & 33.8 & \pzo2.2 & \pzo6.1 & \pzo7.9 & \pzo3.1 & 38.6 \\
&  & SimpleNet~\cite{simplenet} & 84.8 & 96.3 & 91.0 &  & 94.5 & 43.4 & 43.9 & 71.4 & 28.1 & 75.0 \\
\cline{2-13} & \multirow{4}{*}{\rotatebox{90}{Emb.}} & CFA~\cite{cfa} & 82.5 & 95.9 & 90.6 &  & 75.6 & 33.0 & 39.0 & 36.5 & 24.2 & 64.7 \\
&  & CFLOW-AD~\cite{cflow} & 85.7 & 96.2 & 91.9 &  & 94.5 & 56.6 & 17.2 & 73.8 & \pzo9.4 & 73.7 \\
&  & PyramidalFlow~\cite{pyramidflow} & 62.4 & 86.1 & 90.9 &  & 85.7 & 10.4 & 18.0 & 50.5 & \pzo9.9 & 57.7 \\
\cline{2-13} & \multirow{6}{*}{\rotatebox{90}{Rec.}} & RD~\cite{rd} & 83.9 & 94.6 & 91.9 &  & 96.5 & 45.6 & 48.9 & 82.8 & 32.4 & 77.7 \\
&  & DiAD~\cite{diad} & \underline{93.2} & \underline{97.7} & \textbf{95.2} &  & 94.9 & 35.2 & 39.8 & 79.5 & 24.8 & 76.5 \\
&  & ViTAD~\cite{vitad} & 89.4 & \uwave{97.3} & 93.0 &  & \underline{97.7} & \textbf{61.8} & \underline{58.8} & 84.0 & \underline{41.7} & \uwave{83.1} \\
&  & InvAD~\cite{invad} & \uwave{90.8} & \underline{97.7} & \uwave{93.2} &  & \underline{97.7} & \uwave{59.1} & \uwave{58.3} & \underline{86.2} & \uwave{41.2} & \underline{83.3} \\
&  & InvAD-lite~\cite{invad} & 84.9 & 95.9 & 91.8 &  & 96.5 & 46.2 & 49.2 & 82.5 & 32.6 & 78.1 \\
&  & MambaAD~\cite{mambaad} & \textbf{93.7} & \textbf{98.5} & \underline{94.2} &  & \textbf{97.9} & \underline{60.8} & \textbf{61.5} & \textbf{87.5} & \textbf{44.4} & \textbf{84.9} \\
\cline{2-13} & \multirow{4}{*}{\rotatebox{90}{Hybrid}} & UniAD~\cite{uniad} & 90.2 & \underline{97.7} & 92.6 &  & \uwave{97.4} & 56.2 & 55.6 & 82.9 & 38.5 & 81.8 \\
&  & RD++~\cite{rrd} & 84.8 & 95.5 & 91.8 &  & 96.9 & 48.5 & 51.5 & \uwave{84.2} & 34.6 & 79.0 \\
&  & DesTSeg~\cite{destseg} & 87.1 & 95.9 & 92.2 &  & 70.2 & 52.2 & 42.7 & 33.9 & 27.2 & 67.7 \\
\hline \multirow{16}{*}{\rotatebox{90}{liver}} & \multirow{3}{*}{\rotatebox{90}{Aug.}} & DRAEM~\cite{draem} & 53.1 & 49.7 & 61.6 &  & 20.0 & \pzo0.4 & \pzo1.5 & 10.2 & \pzo0.7 & 28.1 \\
&  & SimpleNet~\cite{simplenet} & \uwave{60.5} & 50.6 & 62.2 &  & 94.2 & \pzo6.0 & 11.6 & 81.5 & \pzo6.2 & 52.4 \\
\cline{2-13} & \multirow{4}{*}{\rotatebox{90}{Emb.}} & CFA~\cite{cfa} & 52.9 & 48.1 & 61.3 &  & 88.0 & \pzo4.7 & 11.1 & 60.5 & \pzo5.9 & 46.7 \\
&  & CFLOW-AD~\cite{cflow} & \underline{63.9} & \textbf{56.1} & 63.0 &  & 95.9 & \pzo2.9 & \pzo5.6 & 87.4 & \pzo2.9 & 53.5 \\
&  & PyramidalFlow~\cite{pyramidflow} & 47.2 & 43.2 & 60.9 &  & 75.0 & \pzo3.3 & 11.5 & \pzo9.0 & \pzo6.1 & 35.7 \\
\cline{2-13} & \multirow{6}{*}{\rotatebox{90}{Rec.}} & RD~\cite{rd} & 55.5 & 45.8 & 64.4 &  & 96.6 & \pzo5.5 & 10.4 & 91.1 & \pzo5.5 & 52.8 \\
&  & DiAD~\cite{diad} & 56.5 & 51.7 & 62.0 &  & 96.4 & \pzo5.5 & 10.6 & 89.6 & \pzo5.6 & 53.2 \\
&  & ViTAD~\cite{vitad} & \underline{63.9} & \underline{54.9} & \underline{65.1} &  & \textbf{97.9} & \underline{13.2} & \textbf{21.4} & \uwave{92.6} & \textbf{12.0} & \textbf{58.4} \\
&  & InvAD~\cite{invad} & \textbf{64.2} & 52.8 & \textbf{65.9} &  & \uwave{97.0} & \pzo7.8 & 14.5 & \textbf{92.9} & \pzo7.8 & \uwave{56.4} \\
&  & InvAD-lite~\cite{invad} & 57.0 & 46.6 & 63.8 &  & 96.4 & \pzo5.3 & \pzo9.8 & 90.6 & \pzo5.1 & 52.8 \\
&  & MambaAD~\cite{mambaad} & \textbf{64.2} & \uwave{54.6} & \uwave{64.5} &  & \uwave{97.0} & \uwave{10.0} & \underline{17.4} & \uwave{92.6} & \underline{\pzo9.5} & \underline{57.2} \\
\cline{2-13} & \multirow{4}{*}{\rotatebox{90}{Hybrid}} & UniAD~\cite{uniad} & 60.3 & 48.3 & 63.1 &  & \underline{97.1} & \pzo7.9 & 14.0 & \underline{92.7} & \pzo7.5 & 54.8 \\
&  & RD++~\cite{rrd} & 55.6 & 44.8 & 64.4 &  & 96.6 & \pzo5.5 & 10.3 & 91.5 & \pzo5.4 & 52.7 \\
&  & DesTSeg~\cite{destseg} & 58.5 & 47.8 & 61.4 &  & 57.6 & \textbf{13.8} & \uwave{15.6} & 31.4 & \uwave{\pzo8.5} & 40.9 \\
\hline \multirow{16}{*}{\rotatebox{90}{retinal}} & \multirow{3}{*}{\rotatebox{90}{Aug.}} & DRAEM~\cite{draem} & 54.7 & 49.4 & 59.7 &  & 47.8 & \pzo3.5 & \pzo9.6 & 13.3 & \pzo5.1 & 34.0 \\
&  & SimpleNet~\cite{simplenet} & 87.0 & 86.2 & 76.8 &  & 94.2 & 53.9 & 52.5 & 78.2 & 35.6 & 75.5 \\
\cline{2-13} & \multirow{4}{*}{\rotatebox{90}{Emb.}} & CFA~\cite{cfa} & 77.7 & 75.8 & 67.4 &  & 71.4 & 20.7 & 24.5 & 37.3 & 14.0 & 53.5 \\
&  & CFLOW-AD~\cite{cflow} & 88.0 & 86.5 & 76.8 &  & 95.8 & 61.6 & 57.9 & 84.1 & 40.7 & 78.7 \\
&  & PyramidalFlow~\cite{pyramidflow} & 52.3 & 42.7 & 59.7 &  & 75.9 & 11.4 & 21.8 & 43.2 & 12.2 & 43.9 \\
\cline{2-13} & \multirow{6}{*}{\rotatebox{90}{Rec.}} & RD~\cite{rd} & 89.0 & 86.8 & 78.2 &  & \uwave{96.4} & 65.1 & 60.1 & \uwave{86.5} & 43.0 & 80.3 \\
&  & DiAD~\cite{diad} & 86.6 & 82.0 & 76.0 &  & 96.1 & 61.8 & 56.2 & 83.8 & 39.0 & 77.5 \\
&  & ViTAD~\cite{vitad} & \uwave{92.1} & \underline{90.0} & \uwave{81.9} &  & 95.6 & \uwave{69.8} & \uwave{64.2} & 83.5 & \uwave{47.3} & 82.4 \\
&  & InvAD~\cite{invad} & \underline{92.2} & \textbf{91.0} & \underline{82.4} &  & \textbf{97.1} & \textbf{71.9} & \textbf{65.5} & \textbf{88.7} & \textbf{48.7} & \textbf{84.1} \\
&  & InvAD-lite~\cite{invad} & 91.7 & \uwave{89.2} & 81.8 &  & 95.7 & 65.3 & 59.0 & 84.4 & 41.9 & 81.0 \\
&  & MambaAD~\cite{mambaad} & \textbf{93.8} & 89.1 & \textbf{86.9} &  & 95.5 & 66.4 & 63.5 & 84.6 & 46.6 & \uwave{82.8} \\
\cline{2-13} & \multirow{4}{*}{\rotatebox{90}{Hybrid}} & UniAD~\cite{uniad} & 86.3 & 82.4 & 75.8 &  & 95.3 & 53.8 & 53.7 & 82.5 & 36.7 & 75.7 \\
&  & RD++~\cite{rrd} & 91.2 & \uwave{89.2} & 81.3 &  & \underline{96.7} & \underline{70.4} & \underline{64.9} & \underline{87.6} & \underline{48.1} & \underline{83.0} \\
&  & DesTSeg~\cite{destseg} & 90.0 & 87.4 & 81.0 &  & 69.2 & 59.0 & 43.7 & 40.4 & 27.9 & 67.2 \\
\hline \multirow{16}{*}{\rotatebox{90}{Avg}} & \multirow{3}{*}{\rotatebox{90}{Aug.}} & DRAEM~\cite{draem} & 51.6 & 60.6 & 70.6 &  & 33.8 & \pzo2.0 & \pzo5.7 & 10.5 & \pzo3.0 & 33.5 \\
&  & SimpleNet~\cite{simplenet} & 77.5 & 77.7 & 76.7 &  & 94.3 & 34.4 & 36.0 & 77.0 & 23.3 & 67.7 \\
\cline{2-13} & \multirow{4}{*}{\rotatebox{90}{Emb.}} & CFA~\cite{cfa} & 71.0 & 73.3 & 73.1 &  & 78.3 & 19.5 & 24.9 & 44.7 & 14.7 & 55.0 \\
&  & CFLOW-AD~\cite{cflow} & 79.2 & 79.6 & 77.2 &  & 95.4 & 40.4 & 26.9 & 81.8 & 17.7 & 68.6 \\
&  & PyramidalFlow~\cite{pyramidflow} & 53.9 & 57.3 & 70.5 &  & 78.8 & \pzo8.4 & 17.1 & 34.2 & \pzo9.4 & 45.7 \\
\cline{2-13} & \multirow{6}{*}{\rotatebox{90}{Rec.}} & RD~\cite{rd} & 76.1 & 75.7 & 78.2 &  & 96.5 & 38.8 & 39.8 & 86.8 & 26.9 & 70.3 \\
&  & DiAD~\cite{diad} & 78.8 & 77.2 & 77.7 &  & 95.8 & 34.2 & 35.5 & 84.3 & 23.2 & 69.1 \\
&  & ViTAD~\cite{vitad} & \uwave{81.8} & \underline{80.7} & \uwave{80.0} &  & \underline{97.1} & \textbf{48.3} & \textbf{48.2} & 86.7 & \textbf{33.7} & \underline{74.7} \\
&  & InvAD~\cite{invad} & \underline{82.4} & \uwave{80.5} & \underline{80.5} &  & \textbf{97.3} & \underline{46.2} & \uwave{46.1} & \textbf{89.3} & \uwave{32.6} & \uwave{74.6} \\
&  & InvAD-lite~\cite{invad} & 77.9 & 77.3 & 79.1 &  & 96.2 & 39.0 & 39.3 & 85.8 & 26.5 & 70.7 \\
&  & MambaAD~\cite{mambaad} & \textbf{83.9} & \textbf{80.8} & \textbf{81.9} &  & \uwave{96.8} & \uwave{45.8} & \underline{47.5} & \underline{88.2} & \underline{33.5} & \textbf{75.0} \\
\cline{2-13} & \multirow{4}{*}{\rotatebox{90}{Hybrid}} & UniAD~\cite{uniad} & 79.0 & 76.1 & 77.1 &  & 96.6 & 39.3 & 41.1 & 86.0 & 27.6 & 70.7 \\
&  & RD++~\cite{rrd} & 77.2 & 76.5 & 79.2 &  & 96.7 & 41.5 & 42.2 & \uwave{87.8} & 29.4 & 71.6 \\
&  & DesTSeg~\cite{destseg} & 78.5 & 77.0 & 78.2 &  & 65.7 & 41.7 & 34.0 & 35.3 & 21.2 & 58.6 \\

        \bottomrule
        \end{tabular}
\begin{tabular}{ccccccccccccc}
        \toprule
        & & \multirow{2}{*}{Method} & \multicolumn{3}{c}{Image-level} & & \multicolumn{3}{c}{Pixel-level} & \multirow{2}{*}{mAU-PRO} & \multirow{2}{*}{mIoU-max} & \multirow{2}{*}{mAD} \\
        \cline{4-6} \cline{8-10} 
        & & & mAU-ROC & mAP & m$F_1$-max & & mAU-ROC & mAP & m$F_1$-max &  &  \\

        \hline \multirow{16}{*}{\rotatebox{90}{audiojack}} & \multirow{3}{*}{\rotatebox{90}{Aug.}} & DRAEM~\cite{draem} & 53.0 & 36.9 & 51.4 &  & 42.8 & \pzo0.1 & \pzo0.3 & 13.7 & \pzo0.2 & 28.3 \\
&  & SimpleNet~\cite{simplenet} & 51.4 & 36.3 & 50.9 &  & 66.0 & \pzo0.2 & \pzo0.9 & 37.6 & \pzo0.5 & 34.8 \\
\cline{2-13} & \multirow{4}{*}{\rotatebox{90}{Emb.}} & CFA~\cite{cfa} & 57.3 & 41.9 & 52.1 &  & 86.5 & \pzo0.5 & \pzo1.6 & 57.1 & \pzo0.8 & 42.4 \\
&  & CFLOW-AD~\cite{cflow} & 77.4 & 70.8 & 60.9 &  & 95.4 & 16.4 & 15.4 & 73.2 & \pzo8.3 & 58.5 \\
&  & PyramidalFlow~\cite{pyramidflow} & 51.7 & 34.9 & 50.7 &  & 81.7 & \pzo0.2 & \pzo0.4 & 40.7 & \pzo0.2 & 37.2 \\
\cline{2-13} & \multirow{6}{*}{\rotatebox{90}{Rec.}} & RD~\cite{rd} & 76.0 & 62.8 & 60.6 &  & 96.7 & 13.1 & 22.1 & 80.6 & 12.4 & 58.8 \\
&  & DiAD~\cite{diad} & 76.5 & 54.3 & 65.7 &  & 91.6 & \pzo1.0 & \pzo3.9 & 63.3 & \pzo2.0 & 50.9 \\
&  & ViTAD~\cite{vitad} & 80.6 & 72.8 & 63.5 &  & 96.8 & 21.3 & 31.5 & 79.5 & 18.7 & 63.7 \\
&  & InvAD~\cite{invad} & \textbf{85.2} & \textbf{80.7} & \textbf{69.3} &  & \textbf{98.5} & \underline{33.9} & \underline{43.8} & \textbf{89.6} & \underline{28.0} & \textbf{71.6} \\
&  & InvAD-lite~\cite{invad} & \uwave{84.3} & \underline{78.7} & \uwave{67.8} &  & \underline{98.1} & \uwave{32.4} & \uwave{40.8} & \underline{87.0} & \uwave{25.6} & \underline{69.9} \\
&  & MambaAD~\cite{mambaad} & \underline{84.9} & \uwave{77.7} & \underline{68.2} &  & \uwave{98.0} & 22.2 & 30.4 & \uwave{86.2} & 17.9 & 66.8 \\
\cline{2-13} & \multirow{4}{*}{\rotatebox{90}{Hybrid}} & UniAD~\cite{uniad} & 81.7 & 76.2 & 65.4 &  & 97.6 & 20.7 & 31.1 & 84.1 & 18.4 & 65.3 \\
&  & RD++~\cite{rrd} & 76.0 & 60.0 & 61.5 &  & 96.6 & 10.6 & 20.1 & 80.4 & 11.2 & 57.9 \\
&  & DesTSeg~\cite{destseg} & 81.6 & 74.7 & 66.5 &  & 88.3 & \textbf{44.9} & \textbf{50.7} & 64.5 & \textbf{34.0} & \uwave{67.3} \\
\hline \multirow{16}{*}{\rotatebox{90}{bottle\_cap}} & \multirow{3}{*}{\rotatebox{90}{Aug.}} & DRAEM~\cite{draem} & 46.9 & 40.9 & 60.2 &  & 35.2 & \pzo0.0 & \pzo0.1 & \pzo9.7 & \pzo0.0 & 27.6 \\
&  & SimpleNet~\cite{simplenet} & 47.4 & 41.0 & 60.2 &  & 80.1 & \pzo0.5 & \pzo3.7 & 35.8 & \pzo1.9 & 38.4 \\
\cline{2-13} & \multirow{4}{*}{\rotatebox{90}{Emb.}} & CFA~\cite{cfa} & 55.7 & 49.7 & 60.2 &  & 85.2 & \pzo0.5 & \pzo2.4 & 57.0 & \pzo1.2 & 44.4 \\
&  & CFLOW-AD~\cite{cflow} & 80.0 & 78.3 & 71.7 &  & 98.8 & 13.6 & 22.6 & 91.9 & 12.7 & 65.3 \\
&  & PyramidalFlow~\cite{pyramidflow} & 55.4 & 46.7 & 60.3 &  & 93.2 & \pzo0.7 & \pzo2.6 & 72.0 & \pzo1.3 & 47.3 \\
\cline{2-13} & \multirow{6}{*}{\rotatebox{90}{Rec.}} & RD~\cite{rd} & 89.6 & 86.3 & 81.2 &  & \uwave{99.4} & 18.6 & 28.6 & 96.3 & 16.7 & 71.4 \\
&  & DiAD~\cite{diad} & 91.6 & \underline{94.0} & \textbf{87.9} &  & 94.6 & \pzo4.9 & 11.4 & 73.0 & \pzo6.0 & 65.3 \\
&  & ViTAD~\cite{vitad} & 82.2 & 78.8 & 74.8 &  & 98.7 & 16.7 & 27.5 & 91.5 & 16.0 & 67.2 \\
&  & InvAD~\cite{invad} & \textbf{95.5} & \textbf{94.9} & \underline{85.9} &  & \underline{99.6} & \uwave{24.9} & \textbf{33.9} & \uwave{97.2} & \textbf{20.4} & \textbf{76.0} \\
&  & InvAD-lite~\cite{invad} & \uwave{92.6} & 91.2 & 81.9 &  & \underline{99.6} & 21.2 & 28.5 & \textbf{97.5} & 16.6 & \uwave{73.2} \\
&  & MambaAD~\cite{mambaad} & \underline{93.2} & \uwave{92.6} & \uwave{82.7} &  & \textbf{99.7} & \textbf{29.9} & \underline{33.8} & \underline{97.4} & \underline{20.3} & \underline{75.6} \\
\cline{2-13} & \multirow{4}{*}{\rotatebox{90}{Hybrid}} & UniAD~\cite{uniad} & 91.6 & 90.6 & 80.4 &  & \uwave{99.4} & 21.0 & 30.5 & 95.8 & 18.0 & 72.8 \\
&  & RD++~\cite{rrd} & 89.7 & 86.7 & 81.5 &  & 99.3 & 18.9 & 30.4 & 95.6 & 17.9 & 71.7 \\
&  & DesTSeg~\cite{destseg} & 75.5 & 74.5 & 65.9 &  & 71.1 & \underline{27.3} & \uwave{31.7} & 43.2 & \uwave{18.9} & 55.6 \\
\hline \multirow{16}{*}{\rotatebox{90}{button\_battery}} & \multirow{3}{*}{\rotatebox{90}{Aug.}} & DRAEM~\cite{draem} & 34.4 & 46.9 & 72.4 &  & 51.8 & \pzo0.5 & \pzo0.9 & 17.8 & \pzo0.4 & 32.1 \\
&  & SimpleNet~\cite{simplenet} & 60.4 & 68.6 & 72.4 &  & 78.0 & \pzo9.4 & 15.4 & 38.3 & \pzo8.4 & 48.9 \\
\cline{2-13} & \multirow{4}{*}{\rotatebox{90}{Emb.}} & CFA~\cite{cfa} & 53.2 & 57.9 & 72.5 &  & 84.3 & \pzo1.6 & \pzo3.2 & 54.8 & \pzo1.6 & 46.8 \\
&  & CFLOW-AD~\cite{cflow} & 66.0 & 75.1 & 72.7 &  & 95.6 & 29.2 & 25.8 & 74.8 & 14.8 & 62.7 \\
&  & PyramidalFlow~\cite{pyramidflow} & 52.5 & 56.4 & 72.5 &  & 50.2 & 17.5 & \pzo0.8 & 15.0 & \pzo0.4 & 37.8 \\
\cline{2-13} & \multirow{6}{*}{\rotatebox{90}{Rec.}} & RD~\cite{rd} & 74.7 & 79.7 & 75.9 &  & 97.7 & 34.5 & 39.4 & 86.4 & 24.5 & 69.8 \\
&  & DiAD~\cite{diad} & 80.5 & 71.3 & 70.6 &  & 84.1 & \pzo1.4 & \pzo5.3 & 66.9 & \pzo2.7 & 54.3 \\
&  & ViTAD~\cite{vitad} & 77.0 & 82.2 & 77.6 &  & \uwave{98.3} & 49.1 & 49.6 & 82.7 & 32.9 & 73.8 \\
&  & InvAD~\cite{invad} & \textbf{90.4} & \textbf{92.5} & \textbf{84.6} &  & \textbf{99.1} & \textbf{57.2} & \textbf{56.1} & \textbf{92.6} & \textbf{39.0} & \textbf{81.8} \\
&  & InvAD-lite~\cite{invad} & 82.0 & 86.9 & 78.4 &  & \underline{98.5} & \uwave{51.1} & \uwave{52.4} & \underline{89.0} & \uwave{35.5} & \underline{76.9} \\
&  & MambaAD~\cite{mambaad} & \uwave{82.8} & \uwave{87.4} & \uwave{79.2} &  & \uwave{98.3} & 48.6 & 49.6 & \uwave{88.1} & 33.0 & \uwave{76.3} \\
\cline{2-13} & \multirow{4}{*}{\rotatebox{90}{Hybrid}} & UniAD~\cite{uniad} & 72.8 & 79.8 & 74.6 &  & 96.5 & 29.5 & 33.7 & 78.7 & 20.3 & 66.5 \\
&  & RD++~\cite{rrd} & 76.5 & 82.2 & 75.8 &  & 97.9 & 38.4 & 42.7 & 87.1 & 27.2 & 71.5 \\
&  & DesTSeg~\cite{destseg} & \underline{84.6} & \underline{87.8} & \underline{81.2} &  & 92.2 & \underline{55.7} & \underline{53.7} & 60.4 & \underline{36.7} & 73.7 \\
\hline \multirow{16}{*}{\rotatebox{90}{end\_cap}} & \multirow{3}{*}{\rotatebox{90}{Aug.}} & DRAEM~\cite{draem} & 48.1 & 57.5 & 72.9 &  & 54.9 & \pzo0.1 & \pzo0.3 & 21.0 & \pzo0.1 & 36.4 \\
&  & SimpleNet~\cite{simplenet} & 52.4 & 59.6 & 72.9 &  & 65.5 & \pzo0.3 & \pzo1.8 & 39.0 & \pzo0.9 & 41.6 \\
\cline{2-13} & \multirow{4}{*}{\rotatebox{90}{Emb.}} & CFA~\cite{cfa} & 55.3 & 62.5 & 73.3 &  & 72.8 & \pzo0.4 & \pzo2.7 & 40.0 & \pzo1.4 & 43.9 \\
&  & CFLOW-AD~\cite{cflow} & 63.7 & 72.7 & 72.9 &  & 87.6 & \pzo3.5 & \pzo5.9 & 60.3 & \pzo3.0 & 52.4 \\
&  & PyramidalFlow~\cite{pyramidflow} & 55.7 & 63.8 & 73.0 &  & 77.2 & \pzo0.4 & \pzo1.9 & 33.2 & \pzo1.0 & 43.6 \\
\cline{2-13} & \multirow{6}{*}{\rotatebox{90}{Rec.}} & RD~\cite{rd} & 80.0 & 84.0 & 78.2 &  & 96.5 & 12.3 & \uwave{21.9} & 89.4 & \uwave{12.3} & 66.0 \\
&  & DiAD~\cite{diad} & \textbf{85.1} & 83.4 & \textbf{84.8} &  & 81.3 & \pzo2.0 & \pzo6.9 & 38.2 & \pzo3.6 & 54.5 \\
&  & ViTAD~\cite{vitad} & 72.6 & 77.1 & 75.2 &  & 93.8 & \pzo5.7 & 12.2 & 75.9 & \pzo6.5 & 58.9 \\
&  & InvAD~\cite{invad} & \underline{84.1} & \textbf{87.7} & \underline{80.3} &  & \textbf{98.0} & \textbf{14.7} & \textbf{22.7} & \textbf{93.5} & \textbf{12.8} & \textbf{68.7} \\
&  & InvAD-lite~\cite{invad} & 79.8 & 84.2 & \uwave{78.3} &  & \underline{97.4} & \underline{13.5} & 21.0 & \underline{91.5} & 11.8 & \underline{66.5} \\
&  & MambaAD~\cite{mambaad} & 78.6 & 83.1 & 77.4 &  & \uwave{97.2} & 12.2 & 19.5 & 90.3 & 10.8 & 65.5 \\
\cline{2-13} & \multirow{4}{*}{\rotatebox{90}{Hybrid}} & UniAD~\cite{uniad} & \uwave{80.9} & \underline{86.3} & 77.8 &  & 95.5 & \pzo9.5 & 17.7 & 86.4 & \pzo9.7 & 64.9 \\
&  & RD++~\cite{rrd} & 79.7 & \uwave{84.3} & 77.8 &  & 96.8 & \uwave{12.6} & \underline{22.6} & \uwave{90.4} & \underline{12.7} & \uwave{66.3} \\
&  & DesTSeg~\cite{destseg} & 72.7 & 76.8 & 74.9 &  & 75.3 & 10.3 & 18.7 & 53.2 & 10.3 & 54.6 \\
  
        \bottomrule
        \end{tabular}
\begin{tabular}{ccccccccccccc}
        \toprule
        & & \multirow{2}{*}{Method} & \multicolumn{3}{c}{Image-level} & & \multicolumn{3}{c}{Pixel-level} & \multirow{2}{*}{mAU-PRO} & \multirow{2}{*}{mIoU-max} & \multirow{2}{*}{mAD} \\
        \cline{4-6} \cline{8-10} 
        & & & mAU-ROC & mAP & m$F_1$-max & & mAU-ROC & mAP & m$F_1$-max &  &  \\

        \hline \multirow{16}{*}{\rotatebox{90}{eraser}} & \multirow{3}{*}{\rotatebox{90}{Aug.}} & DRAEM~\cite{draem} & 53.8 & 42.8 & 55.9 &  & 42.6 & \pzo0.1 & \pzo0.2 & 11.2 & \pzo0.1 & 29.5 \\
&  & SimpleNet~\cite{simplenet} & 53.4 & 46.3 & 55.8 &  & 87.6 & \pzo3.8 & \pzo8.7 & 59.8 & \pzo4.6 & 45.1 \\
\cline{2-13} & \multirow{4}{*}{\rotatebox{90}{Emb.}} & CFA~\cite{cfa} & 51.2 & 43.0 & 55.9 &  & 78.5 & \pzo1.8 & \pzo5.8 & 57.6 & \pzo3.0 & 42.0 \\
&  & CFLOW-AD~\cite{cflow} & 88.6 & 87.5 & 77.6 &  & 98.9 & 23.2 & 26.9 & 93.4 & 15.6 & 70.9 \\
&  & PyramidalFlow~\cite{pyramidflow} & 57.8 & 42.5 & 57.3 &  & 88.8 & \pzo0.7 & \pzo2.6 & 60.3 & \pzo1.3 & 44.3 \\
\cline{2-13} & \multirow{6}{*}{\rotatebox{90}{Rec.}} & RD~\cite{rd} & 90.0 & 88.5 & 79.4 &  & \textbf{99.5} & \underline{30.6} & \uwave{35.9} & \underline{96.3} & \uwave{21.9} & \uwave{74.3} \\
&  & DiAD~\cite{diad} & 80.0 & 80.0 & 77.3 &  & 91.1 & \pzo7.7 & 15.4 & 67.5 & \pzo8.4 & 59.9 \\
&  & ViTAD~\cite{vitad} & 86.0 & 85.1 & 74.5 &  & 98.5 & 24.8 & 32.4 & 89.3 & 19.3 & 70.1 \\
&  & InvAD~\cite{invad} & \textbf{92.1} & \textbf{90.3} & \textbf{81.7} &  & \underline{99.4} & \uwave{30.4} & \underline{36.1} & \uwave{95.1} & \underline{22.0} & \textbf{75.0} \\
&  & InvAD-lite~\cite{invad} & 88.7 & 87.2 & 77.4 &  & \uwave{99.3} & 28.9 & 33.6 & 94.8 & 20.2 & 72.8 \\
&  & MambaAD~\cite{mambaad} & 88.4 & 86.9 & 76.7 &  & 99.2 & 27.4 & 35.7 & 93.8 & 21.7 & 72.6 \\
\cline{2-13} & \multirow{4}{*}{\rotatebox{90}{Hybrid}} & UniAD~\cite{uniad} & \uwave{90.2} & \uwave{88.8} & \underline{80.2} &  & \uwave{99.3} & 25.4 & 32.0 & 94.4 & 19.1 & 72.9 \\
&  & RD++~\cite{rrd} & \underline{90.6} & \underline{89.4} & \uwave{79.7} &  & \textbf{99.5} & 29.2 & \uwave{35.9} & \textbf{96.8} & \uwave{21.9} & \underline{74.4} \\
&  & DesTSeg~\cite{destseg} & 80.5 & 79.5 & 68.4 &  & 83.3 & \textbf{53.8} & \textbf{53.0} & 56.0 & \textbf{36.1} & 67.8 \\
\hline \multirow{16}{*}{\rotatebox{90}{fire\_hood}} & \multirow{3}{*}{\rotatebox{90}{Aug.}} & DRAEM~\cite{draem} & 56.3 & 39.5 & 53.4 &  & 42.7 & \pzo0.1 & \pzo0.2 & \pzo9.9 & \pzo0.1 & 28.9 \\
&  & SimpleNet~\cite{simplenet} & 51.3 & 39.9 & 52.9 &  & 76.8 & \pzo1.1 & \pzo4.8 & 39.9 & \pzo2.5 & 38.1 \\
\cline{2-13} & \multirow{4}{*}{\rotatebox{90}{Emb.}} & CFA~\cite{cfa} & 56.2 & 40.6 & 52.9 &  & 79.6 & \pzo0.4 & \pzo1.4 & 42.0 & \pzo0.7 & 39.0 \\
&  & CFLOW-AD~\cite{cflow} & 80.3 & 73.8 & \uwave{68.2} &  & 98.1 & 21.6 & 22.7 & 86.0 & 12.8 & 64.4 \\
&  & PyramidalFlow~\cite{pyramidflow} & 56.5 & 39.1 & 54.1 &  & 50.0 & \pzo0.2 & \pzo0.1 & 15.4 & \pzo0.1 & 30.8 \\
\cline{2-13} & \multirow{6}{*}{\rotatebox{90}{Rec.}} & RD~\cite{rd} & 78.4 & 70.8 & 64.5 &  & \underline{98.9} & \underline{28.3} & \uwave{34.6} & \underline{88.4} & \uwave{20.9} & 66.3 \\
&  & DiAD~\cite{diad} & \textbf{83.3} & \textbf{81.7} & \textbf{80.5} &  & 91.8 & \pzo3.2 & \pzo9.2 & 66.7 & \pzo4.8 & 59.5 \\
&  & ViTAD~\cite{vitad} & 75.6 & 67.8 & 60.6 &  & 98.0 & 18.0 & 27.8 & 82.5 & 16.1 & 61.5 \\
&  & InvAD~\cite{invad} & \underline{82.1} & \underline{75.1} & \underline{68.3} &  & \textbf{99.0} & \uwave{28.2} & \underline{35.3} & \textbf{89.4} & \underline{21.5} & \textbf{68.2} \\
&  & InvAD-lite~\cite{invad} & 80.0 & 73.6 & 65.6 &  & \uwave{98.8} & 24.4 & 31.6 & \uwave{87.5} & 18.7 & 65.9 \\
&  & MambaAD~\cite{mambaad} & 79.9 & 73.5 & 65.4 &  & 98.7 & 25.9 & 33.0 & 86.8 & 19.7 & 66.2 \\
\cline{2-13} & \multirow{4}{*}{\rotatebox{90}{Hybrid}} & UniAD~\cite{uniad} & 80.3 & \uwave{74.5} & 66.8 &  & 98.6 & 25.6 & 33.5 & 84.8 & 20.1 & \uwave{66.3} \\
&  & RD++~\cite{rrd} & \uwave{80.5} & 73.7 & 66.7 &  & \underline{98.9} & \textbf{29.2} & \textbf{36.6} & \textbf{89.4} & \textbf{22.4} & \underline{67.9} \\
&  & DesTSeg~\cite{destseg} & 75.6 & 65.6 & 61.5 &  & 78.4 & 26.7 & 34.1 & 45.9 & 20.6 & 55.4 \\
\hline \multirow{16}{*}{\rotatebox{90}{mint}} & \multirow{3}{*}{\rotatebox{90}{Aug.}} & DRAEM~\cite{draem} & 51.8 & 46.9 & 64.0 &  & 45.3 & \pzo0.1 & \pzo0.1 & 13.9 & \pzo0.1 & 31.7 \\
&  & SimpleNet~\cite{simplenet} & 55.7 & 51.9 & 63.8 &  & 73.1 & \pzo0.5 & \pzo3.0 & 26.8 & \pzo1.5 & 39.3 \\
\cline{2-13} & \multirow{4}{*}{\rotatebox{90}{Emb.}} & CFA~\cite{cfa} & 51.2 & 49.0 & 63.8 &  & 77.1 & \pzo0.1 & \pzo0.3 & 39.2 & \pzo0.2 & 40.1 \\
&  & CFLOW-AD~\cite{cflow} & 63.6 & 64.1 & 63.7 &  & 92.8 & \pzo8.7 & 12.8 & 61.4 & \pzo6.8 & 52.4 \\
&  & PyramidalFlow~\cite{pyramidflow} & 57.0 & 51.2 & 63.8 &  & 50.0 & \pzo0.0 & \pzo0.1 & 15.0 & \pzo0.1 & 33.9 \\
\cline{2-13} & \multirow{6}{*}{\rotatebox{90}{Rec.}} & RD~\cite{rd} & 66.3 & 64.6 & 65.1 &  & 94.9 & 12.8 & 23.8 & 73.5 & 13.5 & 57.3 \\
&  & DiAD~\cite{diad} & \underline{76.7} & \underline{76.7} & \textbf{76.0} &  & 91.1 & \pzo5.7 & 11.6 & 64.2 & \pzo6.2 & 57.4 \\
&  & ViTAD~\cite{vitad} & 69.2 & 70.1 & 64.9 &  & 94.7 & 13.9 & 26.6 & 70.0 & 15.3 & 58.5 \\
&  & InvAD~\cite{invad} & \textbf{76.8} & \textbf{77.1} & \underline{68.9} &  & \textbf{98.2} & \underline{18.5} & \textbf{29.1} & \textbf{82.8} & \textbf{17.0} & \textbf{64.5} \\
&  & InvAD-lite~\cite{invad} & 72.0 & 73.1 & \uwave{66.2} &  & \underline{97.3} & \uwave{17.9} & \underline{28.6} & \underline{80.0} & \underline{16.7} & \underline{62.2} \\
&  & MambaAD~\cite{mambaad} & \uwave{72.6} & \uwave{73.8} & \uwave{66.2} &  & \uwave{97.1} & 16.7 & 27.2 & \uwave{76.9} & 15.8 & \uwave{61.5} \\
\cline{2-13} & \multirow{4}{*}{\rotatebox{90}{Hybrid}} & UniAD~\cite{uniad} & 67.6 & 68.6 & 64.4 &  & 94.6 & \pzo9.3 & 22.2 & 63.2 & 12.5 & 55.7 \\
&  & RD++~\cite{rrd} & 67.6 & 66.6 & 65.2 &  & 96.2 & 13.7 & 25.2 & \uwave{76.9} & 14.4 & 58.8 \\
&  & DesTSeg~\cite{destseg} & 62.8 & 60.6 & 64.2 &  & 66.5 & \textbf{21.1} & \uwave{27.5} & 27.5 & \uwave{15.9} & 47.2 \\
\hline \multirow{16}{*}{\rotatebox{90}{mounts}} & \multirow{3}{*}{\rotatebox{90}{Aug.}} & DRAEM~\cite{draem} & 49.8 & 34.4 & 52.1 &  & 37.5 & \pzo0.1 & \pzo0.2 & 10.3 & \pzo0.1 & 26.3 \\
&  & SimpleNet~\cite{simplenet} & 49.9 & 39.2 & 52.1 &  & 87.2 & \pzo1.4 & \pzo4.2 & 63.0 & \pzo2.2 & 42.4 \\
\cline{2-13} & \multirow{4}{*}{\rotatebox{90}{Emb.}} & CFA~\cite{cfa} & 62.8 & 49.5 & 53.9 &  & 89.9 & \pzo3.3 & \pzo9.3 & 68.6 & \pzo4.9 & 48.2 \\
&  & CFLOW-AD~\cite{cflow} & 82.9 & 74.5 & 70.3 &  & 96.1 & 16.9 & 25.5 & 86.4 & 14.6 & 64.7 \\
&  & PyramidalFlow~\cite{pyramidflow} & 56.1 & 41.1 & 52.1 &  & 82.7 & \pzo1.0 & \pzo4.0 & 54.3 & \pzo2.0 & 41.6 \\
\cline{2-13} & \multirow{6}{*}{\rotatebox{90}{Rec.}} & RD~\cite{rd} & \underline{88.6} & \underline{79.8} & 75.0 &  & \underline{99.3} & \uwave{30.7} & \underline{37.5} & \underline{95.1} & \underline{23.0} & \textbf{72.3} \\
&  & DiAD~\cite{diad} & 75.3 & 74.5 & \textbf{82.5} &  & 84.3 & \pzo0.4 & \pzo1.1 & 48.8 & \pzo0.5 & 52.4 \\
&  & ViTAD~\cite{vitad} & 84.9 & 74.8 & 71.4 &  & 98.8 & 25.1 & 32.2 & 91.7 & 19.2 & 68.4 \\
&  & InvAD~\cite{invad} & \textbf{88.9} & \uwave{79.3} & \underline{77.2} &  & \textbf{99.4} & \textbf{31.2} & 35.7 & \uwave{94.2} & 21.7 & \underline{72.3} \\
&  & InvAD-lite~\cite{invad} & 87.4 & 76.6 & 75.7 &  & \underline{99.3} & 27.4 & 32.7 & \uwave{94.2} & 19.5 & 70.5 \\
&  & MambaAD~\cite{mambaad} & 87.4 & 78.3 & 74.2 &  & \uwave{99.1} & \underline{30.9} & 35.2 & 92.6 & 21.3 & 71.1 \\
\cline{2-13} & \multirow{4}{*}{\rotatebox{90}{Hybrid}} & UniAD~\cite{uniad} & 87.2 & 75.6 & \uwave{76.2} &  & \textbf{99.4} & 28.1 & 33.6 & \textbf{95.3} & 20.2 & 70.8 \\
&  & RD++~\cite{rrd} & \uwave{88.5} & \textbf{80.6} & 74.5 &  & \underline{99.3} & 28.8 & \uwave{36.2} & \textbf{95.3} & \uwave{22.1} & \uwave{71.9} \\
&  & DesTSeg~\cite{destseg} & 72.8 & 53.9 & 62.6 &  & 79.6 & 27.5 & \textbf{37.6} & 58.0 & \textbf{23.1} & 56.0 \\
    
        \bottomrule
        \end{tabular}
\begin{tabular}{ccccccccccccc}
        \toprule
        & & \multirow{2}{*}{Method} & \multicolumn{3}{c}{Image-level} & & \multicolumn{3}{c}{Pixel-level} & \multirow{2}{*}{mAU-PRO} & \multirow{2}{*}{mIoU-max} & \multirow{2}{*}{mAD} \\
        \cline{4-6} \cline{8-10} 
        & & & mAU-ROC & mAP & m$F_1$-max & & mAU-ROC & mAP & m$F_1$-max &  &  \\

        \hline \multirow{16}{*}{\rotatebox{90}{pcb}} & \multirow{3}{*}{\rotatebox{90}{Aug.}} & DRAEM~\cite{draem} & 56.8 & 64.0 & 76.2 &  & 45.3 & \pzo0.1 & \pzo0.3 & 13.9 & \pzo0.2 & 36.7 \\
&  & SimpleNet~\cite{simplenet} & 54.2 & 63.4 & 75.5 &  & 76.8 & \pzo0.4 & \pzo1.0 & 45.8 & \pzo0.5 & 45.3 \\
\cline{2-13} & \multirow{4}{*}{\rotatebox{90}{Emb.}} & CFA~\cite{cfa} & 51.5 & 62.4 & 75.5 &  & 88.6 & \pzo1.2 & \pzo3.5 & 58.6 & \pzo1.8 & 48.8 \\
&  & CFLOW-AD~\cite{cflow} & 74.3 & 83.2 & 76.6 &  & 95.1 & 15.0 & 23.8 & 75.6 & 13.5 & 63.4 \\
&  & PyramidalFlow~\cite{pyramidflow} & 54.8 & 64.5 & 75.7 &  & 81.6 & \pzo0.3 & \pzo0.7 & 45.0 & \pzo0.4 & 46.1 \\
\cline{2-13} & \multirow{6}{*}{\rotatebox{90}{Rec.}} & RD~\cite{rd} & 79.2 & 85.4 & 79.7 &  & 97.5 & 16.1 & 24.3 & 88.6 & 13.8 & 67.3 \\
&  & DiAD~\cite{diad} & \uwave{86.0} & 85.1 & \underline{85.4} &  & 92.0 & \pzo3.7 & \pzo7.4 & 66.5 & \pzo3.8 & 60.9 \\
&  & ViTAD~\cite{vitad} & 83.3 & \uwave{89.2} & 81.2 &  & 98.2 & 25.7 & 33.6 & 88.2 & 20.2 & 71.3 \\
&  & InvAD~\cite{invad} & \textbf{91.9} & \textbf{95.2} & \textbf{86.9} &  & \textbf{99.4} & \textbf{50.7} & \textbf{53.2} & \textbf{94.9} & \textbf{36.2} & \textbf{81.7} \\
&  & InvAD-lite~\cite{invad} & \underline{90.3} & \underline{94.3} & \underline{85.4} &  & \underline{99.3} & \uwave{49.1} & \uwave{51.9} & \underline{94.5} & \uwave{35.1} & \underline{80.7} \\
&  & MambaAD~\cite{mambaad} & \underline{90.3} & \underline{94.3} & \uwave{85.1} &  & \uwave{99.2} & 48.4 & 51.7 & \uwave{93.8} & 34.9 & \uwave{80.4} \\
\cline{2-13} & \multirow{4}{*}{\rotatebox{90}{Hybrid}} & UniAD~\cite{uniad} & 81.0 & 88.2 & 78.9 &  & 97.2 & 22.0 & 32.1 & 81.7 & 19.1 & 68.7 \\
&  & RD++~\cite{rrd} & 82.2 & 88.3 & 80.6 &  & 97.9 & 22.6 & 31.0 & 89.0 & 18.3 & 70.2 \\
&  & DesTSeg~\cite{destseg} & 82.0 & \uwave{89.2} & 79.0 &  & 90.0 & \underline{50.6} & \underline{52.6} & 66.1 & \underline{35.7} & 72.8 \\
\hline \multirow{16}{*}{\rotatebox{90}{phone\_battery}} & \multirow{3}{*}{\rotatebox{90}{Aug.}} & DRAEM~\cite{draem} & 51.7 & 46.1 & 58.0 &  & 45.8 & \pzo0.1 & \pzo0.2 & 14.6 & \pzo0.1 & 30.9 \\
&  & SimpleNet~\cite{simplenet} & 55.2 & 48.7 & 58.1 &  & 75.4 & \pzo1.5 & \pzo6.0 & 46.8 & \pzo3.1 & 41.7 \\
\cline{2-13} & \multirow{4}{*}{\rotatebox{90}{Emb.}} & CFA~\cite{cfa} & 49.9 & 43.5 & 58.0 &  & 64.0 & \pzo0.9 & \pzo3.1 & 40.6 & \pzo1.6 & 37.1 \\
&  & CFLOW-AD~\cite{cflow} & 74.9 & 73.4 & 64.2 &  & 75.2 & 13.6 & 22.7 & 83.9 & 12.8 & 58.3 \\
&  & PyramidalFlow~\cite{pyramidflow} & 45.5 & 36.1 & 58.4 &  & 71.6 & \pzo0.4 & \pzo1.2 & 27.2 & \pzo0.6 & 34.3 \\
\cline{2-13} & \multirow{6}{*}{\rotatebox{90}{Rec.}} & RD~\cite{rd} & 87.5 & 82.5 & 77.4 &  & 77.3 & 22.3 & 32.1 & 94.6 & 19.1 & 67.7 \\
&  & DiAD~\cite{diad} & 82.3 & 77.7 & 75.9 &  & \uwave{96.8} & \pzo5.3 & 11.4 & 85.4 & \pzo6.0 & 62.1 \\
&  & ViTAD~\cite{vitad} & \underline{90.7} & \underline{89.3} & 79.4 &  & \underline{98.8} & \uwave{24.1} & \uwave{32.3} & 91.0 & \uwave{19.3} & \underline{72.2} \\
&  & InvAD~\cite{invad} & \textbf{91.2} & 87.7 & \underline{80.8} &  & 86.2 & 22.2 & 30.4 & \uwave{95.1} & 17.9 & 70.5 \\
&  & InvAD-lite~\cite{invad} & \textbf{91.2} & \textbf{89.6} & \textbf{81.8} &  & 80.3 & \underline{25.5} & \underline{33.8} & \textbf{95.7} & \underline{20.3} & \uwave{71.1} \\
&  & MambaAD~\cite{mambaad} & \uwave{90.2} & \uwave{88.6} & \uwave{80.6} &  & \textbf{99.4} & \textbf{35.2} & \textbf{39.9} & \underline{95.5} & \textbf{24.9} & \textbf{75.6} \\
\cline{2-13} & \multirow{4}{*}{\rotatebox{90}{Hybrid}} & UniAD~\cite{uniad} & 84.9 & 81.2 & 73.5 &  & 89.1 & 10.5 & 18.4 & 88.7 & 10.1 & 63.8 \\
&  & RD++~\cite{rrd} & 88.6 & 85.1 & 78.4 &  & 83.4 & 22.5 & 31.9 & \uwave{95.1} & 19.0 & 69.3 \\
&  & DesTSeg~\cite{destseg} & 83.4 & 78.5 & 71.9 &  & 75.6 & 10.5 & 20.6 & 62.3 & 11.5 & 57.5 \\
\hline \multirow{16}{*}{\rotatebox{90}{plastic\_nut}} & \multirow{3}{*}{\rotatebox{90}{Aug.}} & DRAEM~\cite{draem} & 53.7 & 34.0 & 51.7 &  & 51.4 & \pzo0.1 & \pzo0.1 & 16.7 & \pzo0.0 & 29.7 \\
&  & SimpleNet~\cite{simplenet} & 61.9 & 43.0 & 52.6 &  & 74.0 & \pzo0.5 & \pzo2.3 & 40.9 & \pzo1.2 & 39.3 \\
\cline{2-13} & \multirow{4}{*}{\rotatebox{90}{Emb.}} & CFA~\cite{cfa} & 60.2 & 39.8 & 52.9 &  & 75.3 & \pzo0.2 & \pzo0.8 & 39.1 & \pzo0.4 & 38.3 \\
&  & CFLOW-AD~\cite{cflow} & 69.7 & 60.5 & 53.6 &  & 95.6 & 13.4 & 14.9 & 79.1 & \pzo8.0 & 55.3 \\
&  & PyramidalFlow~\cite{pyramidflow} & 45.0 & 29.3 & 49.7 &  & 76.3 & \pzo0.1 & \pzo0.4 & 29.3 & \pzo0.2 & 32.9 \\
\cline{2-13} & \multirow{6}{*}{\rotatebox{90}{Rec.}} & RD~\cite{rd} & 81.3 & 70.0 & 64.5 &  & \uwave{98.8} & 22.4 & 30.4 & 92.6 & 17.9 & 65.7 \\
&  & DiAD~\cite{diad} & 71.9 & 58.2 & 65.6 &  & 81.1 & \pzo0.4 & \pzo3.4 & 38.6 & \pzo1.7 & 45.6 \\
&  & ViTAD~\cite{vitad} & 82.3 & 73.8 & 64.8 &  & 97.6 & 20.8 & 28.3 & 87.1 & 16.5 & 65.0 \\
&  & InvAD~\cite{invad} & \textbf{89.7} & \textbf{82.7} & \textbf{74.6} &  & \textbf{99.5} & 29.0 & 32.7 & \underline{96.9} & 19.6 & \underline{72.2} \\
&  & InvAD-lite~\cite{invad} & \underline{88.7} & \uwave{81.6} & \underline{73.3} &  & \textbf{99.5} & \uwave{30.3} & \uwave{34.6} & \textbf{97.0} & \uwave{20.9} & \uwave{72.1} \\
&  & MambaAD~\cite{mambaad} & \uwave{87.8} & \underline{82.0} & \uwave{71.9} &  & \textbf{99.5} & \underline{34.3} & \underline{38.0} & \uwave{96.8} & \underline{23.4} & \textbf{72.9} \\
\cline{2-13} & \multirow{4}{*}{\rotatebox{90}{Hybrid}} & UniAD~\cite{uniad} & 80.1 & 70.5 & 63.0 &  & 98.4 & 23.0 & 28.4 & 89.9 & 16.5 & 64.8 \\
&  & RD++~\cite{rrd} & 79.8 & 69.1 & 63.7 &  & \underline{98.9} & 21.9 & 28.8 & 92.5 & 16.8 & 65.0 \\
&  & DesTSeg~\cite{destseg} & 84.8 & 78.4 & 68.9 &  & 85.2 & \textbf{49.2} & \textbf{49.5} & 62.7 & \textbf{32.9} & 68.4 \\
\hline \multirow{16}{*}{\rotatebox{90}{plastic\_plug}} & \multirow{3}{*}{\rotatebox{90}{Aug.}} & DRAEM~\cite{draem} & 64.1 & 52.9 & 54.8 &  & 41.6 & \pzo0.0 & \pzo0.1 & \pzo9.4 & \pzo0.0 & 31.8 \\
&  & SimpleNet~\cite{simplenet} & 51.3 & 40.0 & 54.6 &  & 75.9 & \pzo0.2 & \pzo0.8 & 38.6 & \pzo0.4 & 37.3 \\
\cline{2-13} & \multirow{4}{*}{\rotatebox{90}{Emb.}} & CFA~\cite{cfa} & 42.0 & 33.4 & 54.6 &  & 85.6 & \pzo0.2 & \pzo0.9 & 53.7 & \pzo0.5 & 38.6 \\
&  & CFLOW-AD~\cite{cflow} & 78.8 & 75.2 & 64.9 &  & 97.2 & 11.8 & 20.7 & 85.7 & 11.5 & 62.0 \\
&  & PyramidalFlow~\cite{pyramidflow} & 46.2 & 35.2 & 54.6 &  & 79.7 & \pzo0.1 & \pzo0.3 & 40.5 & \pzo0.2 & 36.7 \\
\cline{2-13} & \multirow{6}{*}{\rotatebox{90}{Rec.}} & RD~\cite{rd} & 82.6 & 75.5 & 68.8 &  & \underline{99.1} & 21.3 & 30.2 & \underline{95.5} & 17.8 & 67.6 \\
&  & DiAD~\cite{diad} & \underline{88.7} & \textbf{89.2} & \textbf{90.9} &  & 92.9 & \pzo8.7 & 15.0 & 66.1 & \pzo8.1 & 64.5 \\
&  & ViTAD~\cite{vitad} & 80.8 & 74.7 & 66.7 &  & 97.5 & 13.3 & 22.6 & 84.6 & 12.7 & 62.9 \\
&  & InvAD~\cite{invad} & \textbf{89.0} & 82.9 & \underline{76.2} &  & \uwave{99.0} & \uwave{22.9} & \uwave{30.7} & \uwave{94.3} & \uwave{18.1} & \underline{70.7} \\
&  & InvAD-lite~\cite{invad} & \uwave{88.0} & \underline{83.9} & \uwave{74.6} &  & \underline{99.1} & \textbf{26.2} & \textbf{33.7} & \uwave{94.3} & \textbf{20.2} & \textbf{71.4} \\
&  & MambaAD~\cite{mambaad} & 86.5 & \uwave{83.4} & 72.8 &  & \uwave{99.0} & \underline{25.2} & \underline{32.3} & 93.0 & \underline{19.3} & \uwave{70.3} \\
\cline{2-13} & \multirow{4}{*}{\rotatebox{90}{Hybrid}} & UniAD~\cite{uniad} & 80.9 & 76.6 & 66.8 &  & 98.6 & 18.4 & 27.1 & 89.9 & 15.7 & 65.5 \\
&  & RD++~\cite{rrd} & 85.5 & 77.9 & 73.2 &  & \textbf{99.2} & 21.3 & 28.8 & \textbf{95.8} & 16.8 & 68.8 \\
&  & DesTSeg~\cite{destseg} & 73.6 & 64.7 & 61.6 &  & 71.9 & \pzo4.4 & \pzo8.7 & 41.7 & \pzo4.6 & 46.7 \\

        \bottomrule
        \end{tabular}
\begin{tabular}{ccccccccccccc}
        \toprule
        & & \multirow{2}{*}{Method} & \multicolumn{3}{c}{Image-level} & & \multicolumn{3}{c}{Pixel-level} & \multirow{2}{*}{mAU-PRO} & \multirow{2}{*}{mIoU-max} & \multirow{2}{*}{mAD} \\
        \cline{4-6} \cline{8-10} 
        & & & mAU-ROC & mAP & m$F_1$-max & & mAU-ROC & mAP & m$F_1$-max &  &  \\

        \hline \multirow{16}{*}{\rotatebox{90}{porcelain\_doll}} & \multirow{3}{*}{\rotatebox{90}{Aug.}} & DRAEM~\cite{draem} & 45.1 & 29.1 & 49.8 &  & 46.6 & \pzo0.1 & \pzo0.1 & 14.6 & \pzo0.1 & 26.5 \\
&  & SimpleNet~\cite{simplenet} & 63.5 & 50.7 & 51.2 &  & 81.4 & \pzo2.4 & \pzo7.4 & 48.9 & \pzo3.8 & 43.6 \\
\cline{2-13} & \multirow{4}{*}{\rotatebox{90}{Emb.}} & CFA~\cite{cfa} & 69.4 & 55.1 & 55.2 &  & 80.1 & \pzo0.1 & \pzo0.3 & 41.7 & \pzo0.2 & 43.1 \\
&  & CFLOW-AD~\cite{cflow} & 83.6 & 78.1 & 68.2 &  & 97.1 & 14.0 & 20.9 & 86.6 & 11.7 & 64.1 \\
&  & PyramidalFlow~\cite{pyramidflow} & 48.7 & 34.0 & 49.8 &  & 84.5 & \pzo0.2 & \pzo0.3 & 48.7 & \pzo0.2 & 38.0 \\
\cline{2-13} & \multirow{6}{*}{\rotatebox{90}{Rec.}} & RD~\cite{rd} & \uwave{87.3} & 78.2 & \uwave{72.3} &  & \underline{99.2} & 25.1 & 33.8 & \uwave{96.1} & 20.3 & 70.3 \\
&  & DiAD~\cite{diad} & 72.6 & 66.8 & 65.2 &  & 93.1 & \pzo1.4 & \pzo4.8 & 70.4 & \pzo2.5 & 53.5 \\
&  & ViTAD~\cite{vitad} & 86.4 & 77.5 & 70.8 &  & \uwave{99.0} & 21.6 & 29.7 & 94.7 & 17.4 & 68.5 \\
&  & InvAD~\cite{invad} & 87.1 & 78.2 & 70.5 &  & 98.5 & 23.3 & 33.0 & 92.7 & 19.7 & 69.0 \\
&  & InvAD-lite~\cite{invad} & \textbf{88.6} & \textbf{82.8} & \textbf{74.4} &  & \textbf{99.3} & \uwave{32.0} & \uwave{36.6} & \underline{96.4} & \uwave{22.4} & \textbf{72.9} \\
&  & MambaAD~\cite{mambaad} & \underline{88.4} & \underline{82.7} & \textbf{74.4} &  & \underline{99.2} & \underline{32.2} & \underline{36.9} & 95.9 & \underline{22.6} & \underline{72.8} \\
\cline{2-13} & \multirow{4}{*}{\rotatebox{90}{Hybrid}} & UniAD~\cite{uniad} & 84.9 & 76.0 & 70.3 &  & 98.6 & 14.9 & 24.8 & 93.3 & 14.1 & 66.1 \\
&  & RD++~\cite{rrd} & \underline{88.4} & \uwave{80.7} & \underline{72.6} &  & \textbf{99.3} & 26.3 & 34.7 & \textbf{96.7} & 21.0 & \uwave{71.2} \\
&  & DesTSeg~\cite{destseg} & 75.0 & 61.4 & 59.4 &  & 76.3 & \textbf{35.4} & \textbf{38.7} & 44.5 & \textbf{24.0} & 55.8 \\
\hline \multirow{16}{*}{\rotatebox{90}{regulator}} & \multirow{3}{*}{\rotatebox{90}{Aug.}} & DRAEM~\cite{draem} & 46.1 & 26.1 & 43.8 &  & 38.8 & \pzo0.0 & \pzo0.1 & 11.4 & \pzo0.0 & 23.8 \\
&  & SimpleNet~\cite{simplenet} & 47.5 & 26.2 & 43.8 &  & 79.9 & \pzo0.1 & \pzo0.7 & 40.8 & \pzo0.4 & 34.1 \\
\cline{2-13} & \multirow{4}{*}{\rotatebox{90}{Emb.}} & CFA~\cite{cfa} & 55.7 & 32.2 & 45.1 &  & 81.4 & \pzo0.4 & \pzo1.4 & 41.5 & \pzo0.7 & 36.8 \\
&  & CFLOW-AD~\cite{cflow} & 50.5 & 29.5 & 43.9 &  & 88.2 & \pzo1.2 & \pzo2.1 & 58.0 & \pzo1.0 & 39.1 \\
&  & PyramidalFlow~\cite{pyramidflow} & 55.1 & 31.3 & 44.9 &  & 76.9 & \pzo0.1 & \pzo0.3 & 42.9 & \pzo0.1 & 35.9 \\
\cline{2-13} & \multirow{6}{*}{\rotatebox{90}{Rec.}} & RD~\cite{rd} & 67.9 & 49.9 & 48.9 &  & 98.1 & \pzo9.0 & 17.7 & 89.6 & \pzo9.7 & 54.4 \\
&  & DiAD~\cite{diad} & \uwave{72.1} & \underline{71.4} & \textbf{78.2} &  & 84.2 & \pzo0.4 & \pzo1.5 & 44.4 & \pzo0.7 & 50.3 \\
&  & ViTAD~\cite{vitad} & 61.3 & 45.6 & 44.7 &  & 95.6 & \pzo7.6 & 17.8 & 78.3 & \pzo9.8 & 50.1 \\
&  & InvAD~\cite{invad} & \textbf{84.5} & \textbf{78.6} & \underline{68.8} &  & \textbf{99.5} & \underline{25.9} & \textbf{33.7} & \textbf{96.6} & \textbf{20.3} & \textbf{69.7} \\
&  & InvAD-lite~\cite{invad} & \underline{75.7} & \uwave{67.1} & \uwave{57.3} &  & \underline{98.7} & 18.1 & 29.2 & \underline{92.6} & 17.1 & \underline{62.7} \\
&  & MambaAD~\cite{mambaad} & \uwave{72.1} & 62.7 & 53.4 &  & 97.9 & \uwave{21.7} & \uwave{30.1} & 88.5 & \uwave{17.7} & \uwave{60.9} \\
\cline{2-13} & \multirow{4}{*}{\rotatebox{90}{Hybrid}} & UniAD~\cite{uniad} & 51.9 & 34.4 & 44.3 &  & 94.2 & \pzo7.3 & 14.9 & 72.1 & \pzo8.1 & 45.6 \\
&  & RD++~\cite{rrd} & 70.3 & 54.4 & 51.2 &  & \uwave{98.3} & 11.1 & 20.1 & \uwave{90.8} & 11.2 & 56.6 \\
&  & DesTSeg~\cite{destseg} & 68.9 & 56.3 & 48.6 &  & 67.9 & \textbf{29.1} & \underline{32.6} & 35.5 & \underline{19.5} & 48.4 \\
\hline \multirow{16}{*}{\rotatebox{90}{rolled\_strip\_base}} & \multirow{3}{*}{\rotatebox{90}{Aug.}} & DRAEM~\cite{draem} & 53.3 & 68.5 & 79.8 &  & 37.1 & \pzo0.1 & \pzo0.3 & \pzo9.4 & \pzo0.1 & 35.5 \\
&  & SimpleNet~\cite{simplenet} & 66.7 & 80.1 & 79.9 &  & 77.7 & \pzo1.5 & \pzo4.9 & 50.3 & \pzo2.5 & 51.6 \\
\cline{2-13} & \multirow{4}{*}{\rotatebox{90}{Emb.}} & CFA~\cite{cfa} & 54.9 & 68.8 & 80.1 &  & 85.0 & \pzo0.7 & \pzo1.6 & 51.5 & \pzo0.8 & 48.9 \\
&  & CFLOW-AD~\cite{cflow} & 92.6 & 96.6 & 88.9 &  & 97.8 & 10.6 & 15.0 & 93.2 & \pzo8.1 & 70.7 \\
&  & PyramidalFlow~\cite{pyramidflow} & 59.9 & 74.9 & 79.8 &  & 88.1 & \pzo1.3 & \pzo3.5 & 69.1 & \pzo1.8 & 53.8 \\
\cline{2-13} & \multirow{6}{*}{\rotatebox{90}{Rec.}} & RD~\cite{rd} & 97.8 & 98.8 & 95.1 &  & \underline{99.7} & 30.5 & 39.3 & \underline{98.7} & 24.4 & 80.0 \\
&  & DiAD~\cite{diad} & 68.4 & 55.9 & 56.8 &  & 87.7 & \pzo0.6 & \pzo3.2 & 63.4 & \pzo1.6 & 48.0 \\
&  & ViTAD~\cite{vitad} & \uwave{98.3} & 99.1 & 95.5 &  & 99.5 & 27.1 & 35.5 & 97.8 & 21.6 & 79.0 \\
&  & InvAD~\cite{invad} & \textbf{99.3} & \textbf{99.6} & \textbf{97.7} &  & \textbf{99.8} & \underline{32.8} & \underline{42.5} & \textbf{99.0} & \underline{27.0} & \underline{81.5} \\
&  & InvAD-lite~\cite{invad} & 98.0 & 99.0 & 95.3 &  & \textbf{99.8} & \uwave{31.6} & \uwave{41.1} & \textbf{99.0} & \uwave{25.9} & \uwave{80.5} \\
&  & MambaAD~\cite{mambaad} & \uwave{98.3} & \uwave{99.2} & \uwave{95.6} &  & \uwave{99.6} & 27.4 & 32.3 & 98.2 & 19.2 & 78.7 \\
\cline{2-13} & \multirow{4}{*}{\rotatebox{90}{Hybrid}} & UniAD~\cite{uniad} & \underline{98.7} & \underline{99.3} & \underline{96.1} &  & 99.5 & 21.6 & 32.9 & 98.2 & 19.7 & 78.0 \\
&  & RD++~\cite{rrd} & 96.3 & 97.9 & 93.5 &  & \underline{99.7} & 26.8 & 36.4 & \uwave{98.5} & 22.2 & 78.4 \\
&  & DesTSeg~\cite{destseg} & 96.5 & 98.4 & 93.2 &  & 91.2 & \textbf{55.9} & \textbf{55.5} & 81.4 & \textbf{38.5} & \textbf{81.7} \\
\hline \multirow{16}{*}{\rotatebox{90}{sim\_card\_set}} & \multirow{3}{*}{\rotatebox{90}{Aug.}} & DRAEM~\cite{draem} & 56.7 & 62.2 & 70.7 &  & 47.5 & \pzo0.2 & \pzo0.3 & 18.6 & \pzo0.1 & 36.6 \\
&  & SimpleNet~\cite{simplenet} & 50.3 & 57.9 & 70.7 &  & 73.9 & \pzo2.8 & \pzo7.1 & 30.3 & \pzo3.7 & 41.9 \\
\cline{2-13} & \multirow{4}{*}{\rotatebox{90}{Emb.}} & CFA~\cite{cfa} & 50.0 & 57.1 & 70.7 &  & 79.5 & \pzo0.9 & \pzo3.0 & 39.3 & \pzo1.5 & 42.9 \\
&  & CFLOW-AD~\cite{cflow} & 91.5 & 92.9 & 85.3 &  & 98.2 & 30.3 & 35.2 & 87.9 & 21.3 & 74.5 \\
&  & PyramidalFlow~\cite{pyramidflow} & 77.9 & 75.3 & 77.1 &  & 66.0 & \pzo1.0 & \pzo0.6 & 31.0 & \pzo0.3 & 47.0 \\
\cline{2-13} & \multirow{6}{*}{\rotatebox{90}{Rec.}} & RD~\cite{rd} & 91.7 & 92.0 & 85.2 &  & \uwave{98.4} & 39.3 & 43.6 & \uwave{89.0} & 27.9 & 77.0 \\
&  & DiAD~\cite{diad} & 72.6 & 53.7 & 61.5 &  & 89.9 & \pzo1.7 & \pzo5.8 & 60.4 & \pzo3.0 & 49.4 \\
&  & ViTAD~\cite{vitad} & 92.9 & 92.4 & \textbf{89.5} &  & 96.2 & 23.3 & 31.1 & 75.4 & 18.4 & 71.5 \\
&  & InvAD~\cite{invad} & \uwave{94.1} & 94.2 & 87.6 &  & 98.0 & 37.7 & 43.0 & 84.7 & 27.4 & 77.0 \\
&  & InvAD-lite~\cite{invad} & \underline{94.5} & \underline{95.0} & \underline{88.2} &  & \underline{98.6} & \uwave{46.7} & \uwave{46.9} & 88.9 & \uwave{30.6} & \uwave{79.8} \\
&  & MambaAD~\cite{mambaad} & \textbf{94.7} & \textbf{95.4} & \uwave{87.9} &  & \textbf{98.7} & \underline{51.0} & \underline{50.4} & \underline{89.1} & \underline{33.7} & \underline{81.0} \\
\cline{2-13} & \multirow{4}{*}{\rotatebox{90}{Hybrid}} & UniAD~\cite{uniad} & 91.4 & 91.9 & 84.3 &  & 97.8 & 34.7 & 41.2 & 85.8 & 25.9 & 75.3 \\
&  & RD++~\cite{rrd} & 93.7 & 94.1 & 87.2 &  & \underline{98.6} & 40.4 & 43.2 & \textbf{89.9} & 27.6 & 78.2 \\
&  & DesTSeg~\cite{destseg} & 92.9 & \uwave{94.4} & 86.3 &  & 95.7 & \textbf{69.4} & \textbf{65.7} & 81.0 & \textbf{49.0} & \textbf{83.6} \\

        \bottomrule
        \end{tabular}
    }
    \label{tab:app_realiad_100e_4}
\end{table*}

\begin{table*}[hp]
    \centering
    \caption{Benchmarked results on Real-IAD dataset~\cite{realiad} by the suggested metrics in Sec.~\textcolor{blue}{3.3}.
    }
    \renewcommand{\arraystretch}{1.0}
    \setlength\tabcolsep{5.0pt}
    \resizebox{1.0\linewidth}{!}{
        \begin{tabular}{ccccccccccccc}
        \toprule
        & & \multirow{2}{*}{Method} & \multicolumn{3}{c}{Image-level} & & \multicolumn{3}{c}{Pixel-level} & \multirow{2}{*}{mAU-PRO} & \multirow{2}{*}{mIoU-max} & \multirow{2}{*}{mAD} \\
        \cline{4-6} \cline{8-10} 
        & & & mAU-ROC & mAP & m$F_1$-max & & mAU-ROC & mAP & m$F_1$-max &  &  \\

        \hline \multirow{16}{*}{\rotatebox{90}{switch}} & \multirow{3}{*}{\rotatebox{90}{Aug.}} & DRAEM~\cite{draem} & 46.5 & 52.1 & 68.6 &  & 44.5 & \pzo0.3 & \pzo0.6 & 12.9 & \pzo0.3 & 32.2 \\
&  & SimpleNet~\cite{simplenet} & 47.8 & 53.1 & 68.6 &  & 69.9 & \pzo1.2 & \pzo3.1 & 49.3 & \pzo1.6 & 41.9 \\
\cline{2-13} & \multirow{4}{*}{\rotatebox{90}{Emb.}} & CFA~\cite{cfa} & 52.2 & 56.1 & 68.6 &  & 76.0 & \pzo1.1 & \pzo2.9 & 44.1 & \pzo1.5 & 43.0 \\
&  & CFLOW-AD~\cite{cflow} & 75.3 & 79.9 & 72.5 &  & 90.9 & 13.9 & 17.7 & 78.8 & \pzo9.7 & 61.3 \\
&  & PyramidalFlow~\cite{pyramidflow} & 60.8 & 62.0 & 69.9 &  & 50.0 & \pzo0.3 & \pzo0.6 & 15.0 & \pzo0.3 & 36.9 \\
\cline{2-13} & \multirow{6}{*}{\rotatebox{90}{Rec.}} & RD~\cite{rd} & 84.6 & 87.5 & 78.2 &  & 94.4 & 19.4 & 26.6 & 91.0 & 15.3 & 68.8 \\
&  & DiAD~\cite{diad} & 73.4 & 49.4 & 61.2 &  & 90.5 & \pzo1.4 & \pzo5.3 & 64.2 & \pzo2.7 & 49.3 \\
&  & ViTAD~\cite{vitad} & 87.8 & 90.0 & 80.6 &  & 96.4 & 28.8 & 39.2 & 88.5 & 24.4 & 73.0 \\
&  & InvAD~\cite{invad} & \textbf{95.8} & \textbf{96.8} & \textbf{91.1} &  & \underline{98.9} & 43.9 & \uwave{51.5} & \textbf{96.0} & \uwave{34.7} & \textbf{82.0} \\
&  & InvAD-lite~\cite{invad} & \underline{92.8} & \underline{94.5} & \underline{86.7} &  & \textbf{99.0} & \uwave{44.3} & 48.6 & \underline{95.1} & 32.1 & \underline{80.1} \\
&  & MambaAD~\cite{mambaad} & \uwave{92.4} & \uwave{94.3} & \uwave{86.3} &  & 98.4 & 34.9 & 42.2 & \uwave{93.8} & 26.7 & 77.5 \\
\cline{2-13} & \multirow{4}{*}{\rotatebox{90}{Hybrid}} & UniAD~\cite{uniad} & 85.0 & 88.4 & 77.8 &  & \uwave{98.8} & \underline{51.4} & \underline{55.4} & 91.1 & \underline{38.3} & \uwave{78.3} \\
&  & RD++~\cite{rrd} & 82.4 & 86.1 & 75.8 &  & 95.9 & 22.0 & 29.7 & 90.9 & 17.5 & 69.0 \\
&  & DesTSeg~\cite{destseg} & 89.4 & 92.4 & 82.1 &  & 87.9 & \textbf{61.3} & \textbf{57.9} & 68.3 & \textbf{40.8} & 77.0 \\
\hline \multirow{16}{*}{\rotatebox{90}{tape}} & \multirow{3}{*}{\rotatebox{90}{Aug.}} & DRAEM~\cite{draem} & 50.0 & 35.4 & 54.6 &  & 38.0 & \pzo0.1 & \pzo0.2 & 11.4 & \pzo0.1 & 27.1 \\
&  & SimpleNet~\cite{simplenet} & 46.3 & 37.4 & 54.6 &  & 82.8 & \pzo1.3 & \pzo4.0 & 42.8 & \pzo2.0 & 38.5 \\
\cline{2-13} & \multirow{4}{*}{\rotatebox{90}{Emb.}} & CFA~\cite{cfa} & 54.5 & 42.1 & 55.1 &  & 80.2 & \pzo0.5 & \pzo1.9 & 51.1 & \pzo1.0 & 40.8 \\
&  & CFLOW-AD~\cite{cflow} & 93.5 & 92.6 & 84.3 &  & 99.2 & 24.6 & 24.8 & 95.6 & 14.2 & 73.5 \\
&  & PyramidalFlow~\cite{pyramidflow} & 60.4 & 43.3 & 58.3 &  & 66.9 & \pzo0.2 & \pzo0.4 & 10.6 & \pzo0.2 & 34.3 \\
\cline{2-13} & \multirow{6}{*}{\rotatebox{90}{Rec.}} & RD~\cite{rd} & 96.2 & 95.4 & 88.4 &  & \underline{99.7} & \uwave{42.0} & \uwave{47.4} & \underline{98.4} & \uwave{31.1} & \uwave{81.1} \\
&  & DiAD~\cite{diad} & 73.9 & 57.8 & 66.1 &  & 81.7 & \pzo0.4 & \pzo2.7 & 47.3 & \pzo1.3 & 47.1 \\
&  & ViTAD~\cite{vitad} & 93.6 & 92.6 & 84.6 &  & 99.4 & 30.7 & 38.7 & 95.9 & 24.0 & 76.5 \\
&  & InvAD~\cite{invad} & \textbf{97.8} & \textbf{96.9} & \textbf{91.9} &  & \underline{99.7} & 38.9 & 44.0 & \uwave{98.3} & 28.2 & \uwave{81.1} \\
&  & InvAD-lite~\cite{invad} & \underline{97.3} & \underline{96.4} & \underline{90.1} &  & \underline{99.7} & 41.1 & 45.8 & \underline{98.4} & 29.7 & \underline{81.3} \\
&  & MambaAD~\cite{mambaad} & \uwave{97.1} & \uwave{96.2} & 89.6 &  & \textbf{99.8} & \underline{45.9} & \underline{48.4} & \underline{98.4} & \underline{31.9} & \textbf{82.2} \\
\cline{2-13} & \multirow{4}{*}{\rotatebox{90}{Hybrid}} & UniAD~\cite{uniad} & 96.9 & 95.9 & 88.7 &  & \uwave{99.6} & 31.6 & 38.4 & 97.5 & 23.8 & 78.4 \\
&  & RD++~\cite{rrd} & 96.8 & 95.8 & \uwave{89.8} &  & \textbf{99.8} & 40.7 & 46.1 & \textbf{98.5} & 30.0 & \uwave{81.1} \\
&  & DesTSeg~\cite{destseg} & 90.1 & 88.7 & 79.2 &  & 87.1 & \textbf{58.3} & \textbf{55.9} & 67.7 & \textbf{38.8} & 75.3 \\
\hline \multirow{16}{*}{\rotatebox{90}{terminalblock}} & \multirow{3}{*}{\rotatebox{90}{Aug.}} & DRAEM~\cite{draem} & 44.5 & 49.0 & 68.7 &  & 46.6 & \pzo0.1 & \pzo0.1 & 13.6 & \pzo0.1 & 31.8 \\
&  & SimpleNet~\cite{simplenet} & 53.6 & 56.1 & 68.7 &  & 85.0 & \pzo0.7 & \pzo2.0 & 57.7 & \pzo1.0 & 46.3 \\
\cline{2-13} & \multirow{4}{*}{\rotatebox{90}{Emb.}} & CFA~\cite{cfa} & 55.9 & 59.9 & 68.7 &  & 89.9 & \pzo0.7 & \pzo2.8 & 64.0 & \pzo1.4 & 48.8 \\
&  & CFLOW-AD~\cite{cflow} & 81.1 & 84.3 & 76.0 &  & 97.0 & 12.1 & 17.7 & 86.5 & \pzo9.7 & 65.0 \\
&  & PyramidalFlow~\cite{pyramidflow} & 57.8 & 57.5 & 70.0 &  & 91.0 & \pzo0.5 & \pzo1.7 & 67.3 & \pzo0.8 & 49.4 \\
\cline{2-13} & \multirow{6}{*}{\rotatebox{90}{Rec.}} & RD~\cite{rd} & 89.5 & 90.0 & 83.2 &  & \uwave{99.5} & \uwave{27.9} & \uwave{35.6} & \underline{98.0} & \uwave{21.7} & 74.8 \\
&  & DiAD~\cite{diad} & 62.1 & 36.4 & 47.8 &  & 75.5 & \pzo0.1 & \pzo1.1 & 38.5 & \pzo0.5 & 37.4 \\
&  & ViTAD~\cite{vitad} & 89.6 & 89.3 & 85.1 &  & 98.9 & 20.1 & 30.1 & 94.8 & 17.7 & 72.6 \\
&  & InvAD~\cite{invad} & \textbf{97.4} & \textbf{98.0} & \textbf{92.5} &  & \textbf{99.8} & \textbf{35.5} & \textbf{39.1} & \textbf{98.8} & \textbf{24.3} & \textbf{80.2} \\
&  & InvAD-lite~\cite{invad} & \underline{96.9} & \underline{97.6} & \underline{91.4} &  & \textbf{99.8} & \underline{34.6} & \underline{38.2} & \textbf{98.8} & \underline{23.6} & \underline{79.6} \\
&  & MambaAD~\cite{mambaad} & \uwave{95.3} & \uwave{95.5} & \uwave{89.8} &  & \underline{99.6} & 26.8 & 32.8 & 97.6 & 19.6 & \uwave{76.8} \\
\cline{2-13} & \multirow{4}{*}{\rotatebox{90}{Hybrid}} & UniAD~\cite{uniad} & 87.0 & 88.6 & 80.6 &  & 99.1 & 22.7 & 30.8 & 94.6 & 18.2 & 71.9 \\
&  & RD++~\cite{rrd} & 89.3 & 90.2 & 82.3 &  & \uwave{99.5} & 27.7 & 35.0 & \uwave{97.8} & 21.2 & 74.5 \\
&  & DesTSeg~\cite{destseg} & 68.4 & 73.3 & 69.4 &  & 69.3 & 22.2 & 27.2 & 40.3 & 15.7 & 52.9 \\
\hline \multirow{16}{*}{\rotatebox{90}{toothbrush}} & \multirow{3}{*}{\rotatebox{90}{Aug.}} & DRAEM~\cite{draem} & 47.1 & 50.4 & 69.8 &  & 39.4 & \pzo0.6 & \pzo1.6 & 14.2 & \pzo0.8 & 31.9 \\
&  & SimpleNet~\cite{simplenet} & 61.7 & 63.5 & 70.2 &  & 79.1 & \pzo3.0 & \pzo7.3 & 46.3 & \pzo3.8 & 47.3 \\
\cline{2-13} & \multirow{4}{*}{\rotatebox{90}{Emb.}} & CFA~\cite{cfa} & 58.4 & 60.3 & 70.4 &  & 84.6 & \pzo3.8 & \pzo6.7 & 48.3 & \pzo3.5 & 47.5 \\
&  & CFLOW-AD~\cite{cflow} & 70.3 & 74.9 & 71.7 &  & 94.7 & 18.8 & 14.0 & 78.0 & \pzo7.6 & 60.3 \\
&  & PyramidalFlow~\cite{pyramidflow} & 48.1 & 50.9 & 70.1 &  & 50.8 & \pzo8.4 & \pzo2.6 & 15.6 & \pzo1.3 & 35.2 \\
\cline{2-13} & \multirow{6}{*}{\rotatebox{90}{Rec.}} & RD~\cite{rd} & 81.8 & 83.9 & 77.4 &  & 96.9 & 26.3 & 33.6 & 89.0 & 20.2 & 69.8 \\
&  & DiAD~\cite{diad} & \textbf{91.2} & \textbf{93.7} & \textbf{90.9} &  & 82.0 & \pzo1.9 & \pzo6.6 & 54.5 & \pzo3.4 & 60.1 \\
&  & ViTAD~\cite{vitad} & 81.8 & 84.8 & 76.5 &  & 96.7 & 25.3 & 34.9 & 87.1 & 21.1 & 69.6 \\
&  & InvAD~\cite{invad} & \underline{88.2} & \underline{90.0} & \underline{81.6} &  & \textbf{97.6} & \underline{29.5} & \underline{37.8} & \underline{91.0} & \underline{23.3} & \textbf{73.7} \\
&  & InvAD-lite~\cite{invad} & \uwave{87.0} & \uwave{88.5} & \uwave{80.9} &  & \underline{97.4} & \uwave{29.3} & \uwave{37.0} & \uwave{90.8} & \uwave{22.7} & \uwave{73.0} \\
&  & MambaAD~\cite{mambaad} & 86.2 & 87.5 & 80.7 &  & \textbf{97.6} & \textbf{30.1} & \textbf{37.9} & \textbf{91.9} & \textbf{23.4} & \underline{73.1} \\
\cline{2-13} & \multirow{4}{*}{\rotatebox{90}{Hybrid}} & UniAD~\cite{uniad} & 81.9 & 83.9 & 77.9 &  & 96.1 & 20.5 & 30.2 & 85.9 & 17.8 & 68.1 \\
&  & RD++~\cite{rrd} & 83.6 & 85.5 & 78.7 &  & \uwave{97.2} & 27.5 & 35.8 & 90.0 & 21.8 & 71.2 \\
&  & DesTSeg~\cite{destseg} & 72.4 & 76.2 & 71.5 &  & 67.3 & 21.8 & 27.9 & 42.0 & 16.2 & 54.2 \\
        
        \bottomrule
        \end{tabular}
    }
    \label{tab:app_realiad_100e_5}
\end{table*}

\begin{table*}[hp]
    \centering
    \caption{Benchmarked results on Real-IAD dataset~\cite{realiad} by the suggested metrics in Sec.~\textcolor{blue}{3.3}.
    }
    \renewcommand{\arraystretch}{1.0}
    \setlength\tabcolsep{5.0pt}
    \resizebox{1.0\linewidth}{!}{
        \begin{tabular}{ccccccccccccc}
        \toprule
        & & \multirow{2}{*}{Method} & \multicolumn{3}{c}{Image-level} & & \multicolumn{3}{c}{Pixel-level} & \multirow{2}{*}{mAU-PRO} & \multirow{2}{*}{mIoU-max} & \multirow{2}{*}{mAD} \\
        \cline{4-6} \cline{8-10} 
        & & & mAU-ROC & mAP & m$F_1$-max & & mAU-ROC & mAP & m$F_1$-max &  &  \\

        \hline \multirow{16}{*}{\rotatebox{90}{toy}} & \multirow{3}{*}{\rotatebox{90}{Aug.}} & DRAEM~\cite{draem} & 55.3 & 60.6 & 73.6 &  & 41.6 & \pzo0.1 & \pzo0.2 & 10.6 & \pzo0.1 & 34.6 \\
&  & SimpleNet~\cite{simplenet} & 53.7 & 61.8 & 73.4 &  & 75.2 & \pzo0.2 & \pzo0.9 & 36.9 & \pzo0.5 & 43.2 \\
\cline{2-13} & \multirow{4}{*}{\rotatebox{90}{Emb.}} & CFA~\cite{cfa} & 47.8 & 56.6 & 73.4 &  & 78.3 & \pzo0.3 & \pzo1.0 & 40.6 & \pzo0.5 & 42.6 \\
&  & CFLOW-AD~\cite{cflow} & 60.6 & 68.8 & 73.7 &  & 87.5 & \pzo2.1 & \pzo8.2 & 56.9 & \pzo4.3 & 51.1 \\
&  & PyramidalFlow~\cite{pyramidflow} & 56.2 & 65.2 & 73.4 &  & 79.8 & \pzo0.4 & \pzo1.6 & 47.4 & \pzo0.8 & 46.3 \\
\cline{2-13} & \multirow{6}{*}{\rotatebox{90}{Rec.}} & RD~\cite{rd} & 70.4 & 74.8 & 75.7 &  & 95.1 & \pzo5.1 & 13.0 & 82.6 & \pzo7.0 & 59.5 \\
&  & DiAD~\cite{diad} & 66.2 & 57.3 & 59.8 &  & 82.1 & \pzo1.1 & \pzo4.2 & 50.3 & \pzo2.1 & 45.9 \\
&  & ViTAD~\cite{vitad} & 76.5 & 82.9 & 76.0 &  & 92.8 & \pzo9.2 & 19.8 & 79.2 & 11.0 & 62.3 \\
&  & InvAD~\cite{invad} & \textbf{86.8} & \textbf{89.8} & \textbf{83.5} &  & \textbf{98.0} & \uwave{16.6} & \uwave{25.7} & \textbf{91.8} & \uwave{14.8} & \textbf{70.3} \\
&  & InvAD-lite~\cite{invad} & \underline{84.4} & \underline{88.9} & \underline{80.3} &  & \underline{96.6} & \textbf{18.1} & \textbf{29.0} & \underline{89.2} & \textbf{17.0} & \underline{69.5} \\
&  & MambaAD~\cite{mambaad} & \uwave{83.7} & \uwave{88.4} & \uwave{79.7} &  & \uwave{96.2} & \underline{16.8} & \underline{26.1} & \uwave{88.0} & \underline{15.0} & \uwave{68.4} \\
\cline{2-13} & \multirow{4}{*}{\rotatebox{90}{Hybrid}} & UniAD~\cite{uniad} & 68.5 & 75.1 & 74.4 &  & 93.6 & \pzo4.8 & 11.8 & 73.0 & \pzo6.3 & 57.3 \\
&  & RD++~\cite{rrd} & 73.4 & 78.1 & 76.4 &  & 96.0 & \pzo7.8 & 17.7 & 85.6 & \pzo9.7 & 62.1 \\
&  & DesTSeg~\cite{destseg} & 71.5 & 77.5 & 75.8 &  & 67.5 & 12.9 & 19.6 & 47.5 & 10.8 & 53.2 \\
\hline \multirow{16}{*}{\rotatebox{90}{toy\_brick}} & \multirow{3}{*}{\rotatebox{90}{Aug.}} & DRAEM~\cite{draem} & 51.5 & 42.9 & 57.9 &  & 48.5 & \pzo0.1 & \pzo0.3 & 11.3 & \pzo0.1 & 30.4 \\
&  & SimpleNet~\cite{simplenet} & 57.4 & 48.8 & 57.9 &  & 85.9 & \pzo4.5 & 10.6 & 47.0 & \pzo5.6 & 44.6 \\
\cline{2-13} & \multirow{4}{*}{\rotatebox{90}{Emb.}} & CFA~\cite{cfa} & 56.7 & 45.9 & 58.3 &  & 78.7 & \pzo1.3 & \pzo3.9 & 40.6 & \pzo2.0 & 40.8 \\
&  & CFLOW-AD~\cite{cflow} & \underline{74.2} & \underline{69.7} & \uwave{64.0} &  & 96.1 & \uwave{24.2} & 26.7 & \uwave{79.2} & 15.4 & \uwave{62.0} \\
&  & PyramidalFlow~\cite{pyramidflow} & 54.6 & 43.4 & 58.2 &  & 50.1 & \pzo0.1 & \pzo0.3 & 15.3 & \pzo0.2 & 31.7 \\
\cline{2-13} & \multirow{6}{*}{\rotatebox{90}{Rec.}} & RD~\cite{rd} & 63.4 & 56.2 & 58.9 &  & 96.2 & 16.6 & 24.4 & 75.8 & 13.9 & 55.9 \\
&  & DiAD~\cite{diad} & 68.4 & 45.3 & 55.9 &  & 93.5 & \pzo3.1 & \pzo8.1 & 66.4 & \pzo4.2 & 48.7 \\
&  & ViTAD~\cite{vitad} & 69.1 & 64.3 & 60.2 &  & 94.6 & 20.6 & 29.4 & 72.9 & 17.2 & 58.7 \\
&  & InvAD~\cite{invad} & \uwave{74.1} & 67.4 & \underline{64.4} &  & \underline{97.6} & \underline{25.4} & \underline{31.4} & \underline{82.4} & \underline{18.6} & \underline{63.2} \\
&  & InvAD-lite~\cite{invad} & 69.1 & 62.4 & 61.1 &  & 96.4 & 17.5 & 24.2 & 78.0 & 13.8 & 58.4 \\
&  & MambaAD~\cite{mambaad} & 70.6 & 64.0 & 61.8 &  & 96.6 & 18.9 & 26.8 & 75.9 & 15.5 & 59.2 \\
\cline{2-13} & \multirow{4}{*}{\rotatebox{90}{Hybrid}} & UniAD~\cite{uniad} & \textbf{78.9} & \textbf{74.6} & \textbf{68.1} &  & \textbf{97.7} & 21.8 & \uwave{30.4} & \textbf{82.7} & \uwave{17.9} & \textbf{64.9} \\
&  & RD++~\cite{rrd} & 66.7 & 58.3 & 60.6 &  & \uwave{96.7} & 17.1 & 25.3 & 77.3 & 14.5 & 57.4 \\
&  & DesTSeg~\cite{destseg} & 72.7 & \uwave{68.5} & 62.8 &  & 82.5 & \textbf{30.1} & \textbf{35.7} & 55.5 & \textbf{21.8} & 58.3 \\
\hline \multirow{16}{*}{\rotatebox{90}{transistor1}} & \multirow{3}{*}{\rotatebox{90}{Aug.}} & DRAEM~\cite{draem} & 57.2 & 59.6 & 72.2 &  & 43.3 & \pzo0.2 & \pzo0.6 & 13.0 & \pzo0.3 & 35.2 \\
&  & SimpleNet~\cite{simplenet} & 61.7 & 66.8 & 72.6 &  & 84.5 & \pzo5.4 & 10.1 & 58.5 & \pzo5.3 & 51.4 \\
\cline{2-13} & \multirow{4}{*}{\rotatebox{90}{Emb.}} & CFA~\cite{cfa} & 53.9 & 63.0 & 72.1 &  & 87.7 & \pzo3.5 & \pzo8.7 & 56.8 & \pzo4.5 & 49.4 \\
&  & CFLOW-AD~\cite{cflow} & 91.8 & 94.7 & 86.2 &  & 98.1 & 26.2 & 28.3 & 90.7 & 16.5 & 73.7 \\
&  & PyramidalFlow~\cite{pyramidflow} & 49.1 & 56.2 & 72.4 &  & 77.1 & \pzo0.4 & \pzo0.9 & 35.3 & \pzo0.4 & 41.6 \\
\cline{2-13} & \multirow{6}{*}{\rotatebox{90}{Rec.}} & RD~\cite{rd} & 90.9 & 93.7 & 85.2 &  & 99.1 & 30.5 & 36.5 & 95.5 & 22.3 & 75.9 \\
&  & DiAD~\cite{diad} & 73.1 & 63.1 & 62.7 &  & 88.6 & \pzo7.2 & 15.3 & 58.1 & \pzo8.3 & 52.6 \\
&  & ViTAD~\cite{vitad} & 91.7 & 93.9 & 86.3 &  & 98.8 & 32.0 & 36.4 & 93.5 & 22.2 & 76.1 \\
&  & InvAD~\cite{invad} & \textbf{97.6} & \textbf{98.2} & \textbf{94.2} &  & \textbf{99.5} & \uwave{38.7} & \uwave{39.9} & \textbf{97.5} & \uwave{24.9} & \underline{80.8} \\
&  & InvAD-lite~\cite{invad} & \underline{96.4} & \underline{97.5} & \underline{92.1} &  & \textbf{99.5} & \underline{40.5} & \underline{42.4} & \underline{97.4} & \underline{26.9} & \textbf{80.8} \\
&  & MambaAD~\cite{mambaad} & \uwave{94.9} & \uwave{96.4} & \uwave{89.2} &  & \underline{99.4} & 38.1 & 39.4 & \uwave{96.8} & 24.5 & \uwave{79.2} \\
\cline{2-13} & \multirow{4}{*}{\rotatebox{90}{Hybrid}} & UniAD~\cite{uniad} & 93.7 & 95.9 & 88.8 &  & 98.9 & 27.3 & 33.0 & 94.2 & 19.8 & 76.0 \\
&  & RD++~\cite{rrd} & 93.4 & 95.5 & 89.0 &  & \uwave{99.3} & 34.6 & 38.5 & 96.2 & 23.8 & 78.1 \\
&  & DesTSeg~\cite{destseg} & 88.0 & 91.6 & 82.5 &  & 87.9 & \textbf{44.0} & \textbf{44.1} & 67.0 & \textbf{28.3} & 72.2 \\
\hline \multirow{16}{*}{\rotatebox{90}{u\_block}} & \multirow{3}{*}{\rotatebox{90}{Aug.}} & DRAEM~\cite{draem} & 55.2 & 35.2 & 49.4 &  & 43.5 & \pzo0.1 & \pzo0.2 & 10.0 & \pzo0.1 & 27.7 \\
&  & SimpleNet~\cite{simplenet} & 58.4 & 40.0 & 51.2 &  & 72.8 & \pzo0.6 & \pzo2.5 & 40.2 & \pzo1.3 & 38.0 \\
\cline{2-13} & \multirow{4}{*}{\rotatebox{90}{Emb.}} & CFA~\cite{cfa} & 54.9 & 38.6 & 48.9 &  & 74.7 & \pzo0.3 & \pzo1.8 & 36.4 & \pzo0.9 & 36.5 \\
&  & CFLOW-AD~\cite{cflow} & 80.3 & 73.0 & 63.8 &  & 98.4 & 19.9 & 24.7 & 89.3 & 14.1 & 64.2 \\
&  & PyramidalFlow~\cite{pyramidflow} & 44.9 & 28.6 & 48.8 &  & 81.9 & \pzo0.5 & \pzo1.2 & 39.5 & \pzo0.6 & 35.1 \\
\cline{2-13} & \multirow{6}{*}{\rotatebox{90}{Rec.}} & RD~\cite{rd} & 90.1 & 85.5 & 75.4 &  & \textbf{99.6} & \underline{40.3} & \underline{45.8} & \underline{97.2} & \underline{29.7} & \textbf{76.3} \\
&  & DiAD~\cite{diad} & 75.2 & 68.4 & 67.9 &  & 88.8 & \pzo1.6 & \pzo5.4 & 54.2 & \pzo2.8 & 51.6 \\
&  & ViTAD~\cite{vitad} & 84.3 & 78.2 & 67.8 &  & 99.0 & 30.3 & 38.4 & 90.8 & 23.8 & 69.8 \\
&  & InvAD~\cite{invad} & \textbf{92.9} & \textbf{89.5} & \textbf{80.5} &  & \textbf{99.6} & 33.4 & 41.3 & 96.7 & 26.0 & \underline{76.3} \\
&  & InvAD-lite~\cite{invad} & \underline{90.4} & \underline{86.4} & \underline{76.2} &  & \textbf{99.6} & \uwave{34.5} & \uwave{43.0} & \uwave{96.8} & \uwave{27.4} & \uwave{75.3} \\
&  & MambaAD~\cite{mambaad} & 90.0 & 85.8 & 74.8 &  & \underline{99.5} & 33.2 & 42.8 & 96.1 & 27.2 & 74.6 \\
\cline{2-13} & \multirow{4}{*}{\rotatebox{90}{Hybrid}} & UniAD~\cite{uniad} & 88.2 & 83.7 & 74.4 &  & \uwave{99.3} & 24.2 & 32.7 & 94.9 & 19.6 & 71.1 \\
&  & RD++~\cite{rrd} & \uwave{90.2} & \uwave{85.9} & \uwave{75.7} &  & \textbf{99.6} & 34.1 & 41.2 & \textbf{97.3} & 26.0 & 74.9 \\
&  & DesTSeg~\cite{destseg} & 76.7 & 70.4 & 61.0 &  & 83.6 & \textbf{57.6} & \textbf{55.0} & 53.3 & \textbf{37.9} & 65.4 \\

        \bottomrule
        \end{tabular}
    }
    \label{tab:app_realiad_100e_6}
\end{table*}

\begin{table*}[hp]
    \centering
    \caption{Benchmarked results on Real-IAD dataset~\cite{realiad} by the suggested metrics in Sec.~\textcolor{blue}{3.3}.
    }
    \renewcommand{\arraystretch}{1.0}
    \setlength\tabcolsep{5.0pt}
    \resizebox{1.0\linewidth}{!}{
        \begin{tabular}{ccccccccccccc}
        \toprule
        & & \multirow{2}{*}{Method} & \multicolumn{3}{c}{Image-level} & & \multicolumn{3}{c}{Pixel-level} & \multirow{2}{*}{mAU-PRO} & \multirow{2}{*}{mIoU-max} & \multirow{2}{*}{mAD} \\
        \cline{4-6} \cline{8-10} 
        & & & mAU-ROC & mAP & m$F_1$-max & & mAU-ROC & mAP & m$F_1$-max &  &  \\

        \hline \multirow{16}{*}{\rotatebox{90}{usb}} & \multirow{3}{*}{\rotatebox{90}{Aug.}} & DRAEM~\cite{draem} & 45.8 & 43.8 & 63.0 &  & 48.2 & \pzo0.1 & \pzo0.5 & 19.9 & \pzo0.3 & 31.6 \\
&  & SimpleNet~\cite{simplenet} & 52.2 & 49.0 & 63.0 &  & 80.4 & \pzo0.8 & \pzo2.8 & 50.8 & \pzo1.4 & 42.7 \\
\cline{2-13} & \multirow{4}{*}{\rotatebox{90}{Emb.}} & CFA~\cite{cfa} & 56.6 & 48.6 & 63.2 &  & 85.9 & \pzo0.7 & \pzo2.4 & 51.6 & \pzo1.2 & 44.1 \\
&  & CFLOW-AD~\cite{cflow} & 68.0 & 69.8 & 63.4 &  & 94.8 & 13.0 & 15.8 & 75.0 & \pzo8.6 & 57.1 \\
&  & PyramidalFlow~\cite{pyramidflow} & 48.3 & 44.5 & 63.0 &  & 79.2 & \pzo0.2 & \pzo0.2 & 39.8 & \pzo0.1 & 39.3 \\
\cline{2-13} & \multirow{6}{*}{\rotatebox{90}{Rec.}} & RD~\cite{rd} & 85.2 & 84.6 & 75.6 &  & 98.1 & 26.8 & 35.2 & 91.2 & 21.3 & 71.0 \\
&  & DiAD~\cite{diad} & 58.9 & 37.4 & 45.7 &  & 78.0 & \pzo1.0 & \pzo3.1 & 28.0 & \pzo1.6 & 36.0 \\
&  & ViTAD~\cite{vitad} & 86.9 & 87.3 & 77.7 &  & \uwave{98.3} & 26.1 & 34.8 & 90.6 & 21.1 & 71.7 \\
&  & InvAD~\cite{invad} & \textbf{94.1} & \textbf{93.3} & \textbf{86.8} &  & \textbf{99.5} & \uwave{38.5} & \uwave{44.0} & \textbf{97.2} & \uwave{28.2} & \textbf{79.1} \\
&  & InvAD-lite~\cite{invad} & \underline{93.1} & \underline{92.7} & \underline{85.8} &  & \textbf{99.5} & 37.0 & 43.7 & \underline{96.8} & 27.9 & \uwave{78.4} \\
&  & MambaAD~\cite{mambaad} & \uwave{92.7} & \underline{92.7} & \uwave{85.3} &  & \underline{99.3} & \underline{39.7} & \underline{44.8} & \uwave{96.0} & \underline{28.9} & \underline{78.6} \\
\cline{2-13} & \multirow{4}{*}{\rotatebox{90}{Hybrid}} & UniAD~\cite{uniad} & 80.8 & 81.8 & 70.9 &  & 98.0 & 21.0 & 30.9 & 85.8 & 18.3 & 67.0 \\
&  & RD++~\cite{rrd} & 85.5 & 85.8 & 75.6 &  & 98.0 & 27.2 & 36.3 & 90.8 & 22.2 & 71.3 \\
&  & DesTSeg~\cite{destseg} & 87.6 & \uwave{88.3} & 78.5 &  & 91.5 & \textbf{45.0} & \textbf{50.9} & 70.5 & \textbf{34.2} & 73.2 \\
\hline \multirow{16}{*}{\rotatebox{90}{usb\_adaptor}} & \multirow{3}{*}{\rotatebox{90}{Aug.}} & DRAEM~\cite{draem} & 54.0 & 45.6 & 56.5 &  & 49.5 & \pzo0.1 & \pzo0.1 & 20.0 & \pzo0.0 & 32.3 \\
&  & SimpleNet~\cite{simplenet} & 49.9 & 40.6 & 56.7 &  & 52.3 & \pzo0.1 & \pzo0.4 & 19.2 & \pzo0.2 & 31.3 \\
\cline{2-13} & \multirow{4}{*}{\rotatebox{90}{Emb.}} & CFA~\cite{cfa} & 52.1 & 41.8 & 56.6 &  & 78.4 & \pzo0.1 & \pzo0.8 & 39.5 & \pzo0.4 & 38.5 \\
&  & CFLOW-AD~\cite{cflow} & 69.9 & 64.1 & 59.5 &  & \uwave{96.2} & \pzo8.1 & 16.6 & \uwave{80.8} & \pzo9.1 & 56.5 \\
&  & PyramidalFlow~\cite{pyramidflow} & 53.4 & 40.5 & 56.8 &  & 84.2 & \pzo0.2 & \pzo0.6 & 48.4 & \pzo0.3 & 40.6 \\
\cline{2-13} & \multirow{6}{*}{\rotatebox{90}{Rec.}} & RD~\cite{rd} & 70.9 & 61.0 & 61.9 &  & 94.4 & \pzo9.7 & 18.7 & 74.4 & 10.3 & 55.9 \\
&  & DiAD~\cite{diad} & 76.9 & 60.2 & \underline{67.2} &  & 94.0 & \pzo2.3 & \pzo6.6 & 75.5 & \pzo3.4 & 54.7 \\
&  & ViTAD~\cite{vitad} & 76.1 & 66.1 & 66.2 &  & 90.8 & \pzo5.9 & 13.9 & 56.2 & \pzo7.5 & 53.6 \\
&  & InvAD~\cite{invad} & \textbf{80.0} & \underline{74.4} & \uwave{66.8} &  & \underline{96.5} & \uwave{15.8} & 24.3 & 79.3 & \uwave{13.8} & \uwave{62.4} \\
&  & InvAD-lite~\cite{invad} & \underline{79.8} & \uwave{74.2} & \textbf{67.3} &  & \textbf{97.0} & \underline{16.6} & \uwave{24.8} & \textbf{82.8} & \underline{14.2} & \textbf{63.2} \\
&  & MambaAD~\cite{mambaad} & \uwave{79.1} & \textbf{75.7} & 66.0 &  & \textbf{97.0} & \uwave{15.8} & \underline{24.9} & \underline{81.6} & \underline{14.2} & \underline{62.9} \\
\cline{2-13} & \multirow{4}{*}{\rotatebox{90}{Hybrid}} & UniAD~\cite{uniad} & 76.9 & 71.5 & 64.3 &  & \underline{96.5} & 10.9 & 19.8 & 80.1 & 11.0 & 60.0 \\
&  & RD++~\cite{rrd} & 69.9 & 62.7 & 61.1 &  & 94.7 & 10.2 & 20.1 & 76.2 & 11.2 & 56.4 \\
&  & DesTSeg~\cite{destseg} & 78.0 & 73.3 & 66.1 &  & 80.8 & \textbf{27.6} & \textbf{36.7} & 51.2 & \textbf{22.4} & 59.1 \\
\hline \multirow{16}{*}{\rotatebox{90}{vcpill}} & \multirow{3}{*}{\rotatebox{90}{Aug.}} & DRAEM~\cite{draem} & 47.3 & 37.7 & 56.2 &  & 31.2 & \pzo0.3 & \pzo0.8 & \pzo7.2 & \pzo0.4 & 25.8 \\
&  & SimpleNet~\cite{simplenet} & 62.8 & 52.2 & 58.6 &  & 82.0 & \pzo6.5 & 12.0 & 47.6 & \pzo6.4 & 46.0 \\
\cline{2-13} & \multirow{4}{*}{\rotatebox{90}{Emb.}} & CFA~\cite{cfa} & 58.4 & 47.1 & 57.3 &  & 85.5 & \pzo4.3 & \pzo9.3 & 54.5 & \pzo4.9 & 45.2 \\
&  & CFLOW-AD~\cite{cflow} & 81.4 & 79.1 & 67.5 &  & 97.3 & 35.6 & 41.3 & 84.6 & 26.0 & 69.5 \\
&  & PyramidalFlow~\cite{pyramidflow} & 55.7 & 43.9 & 57.8 &  & 72.3 & \pzo0.6 & \pzo0.8 & 28.4 & \pzo0.4 & 37.1 \\
\cline{2-13} & \multirow{6}{*}{\rotatebox{90}{Rec.}} & RD~\cite{rd} & 85.1 & 80.3 & 72.5 &  & 98.3 & 43.7 & 48.2 & 89.1 & 31.8 & 73.9 \\
&  & DiAD~\cite{diad} & 64.1 & 40.4 & 56.2 &  & 90.2 & \pzo1.3 & \pzo5.2 & 60.8 & \pzo2.7 & 45.5 \\
&  & ViTAD~\cite{vitad} & 82.2 & 80.5 & 70.4 &  & 97.6 & 44.4 & 50.0 & 81.3 & 33.3 & 72.3 \\
&  & InvAD~\cite{invad} & \textbf{90.1} & \textbf{88.0} & \textbf{78.2} &  & \underline{98.9} & \textbf{50.4} & \textbf{55.2} & \underline{91.1} & \textbf{38.1} & \textbf{78.8} \\
&  & InvAD-lite~\cite{invad} & 84.6 & 82.2 & 71.3 &  & 98.4 & 41.4 & 48.1 & 87.9 & 31.7 & 73.4 \\
&  & MambaAD~\cite{mambaad} & \uwave{88.5} & \underline{87.6} & \underline{77.6} &  & \uwave{98.7} & \underline{47.9} & \underline{52.0} & 89.4 & \underline{35.1} & \underline{77.4} \\
\cline{2-13} & \multirow{4}{*}{\rotatebox{90}{Hybrid}} & UniAD~\cite{uniad} & \underline{88.6} & \uwave{86.3} & \uwave{75.8} &  & \textbf{99.2} & \uwave{47.3} & 47.7 & \textbf{92.7} & 31.3 & \uwave{76.8} \\
&  & RD++~\cite{rrd} & 85.9 & 82.6 & 73.0 &  & 98.5 & 46.0 & \uwave{50.7} & \uwave{90.2} & \uwave{34.0} & 75.3 \\
&  & DesTSeg~\cite{destseg} & 69.5 & 65.1 & 58.6 &  & 75.3 & 44.1 & 45.1 & 43.5 & 29.1 & 57.3 \\
\hline \multirow{16}{*}{\rotatebox{90}{wooden\_beads}} & \multirow{3}{*}{\rotatebox{90}{Aug.}} & DRAEM~\cite{draem} & 52.8 & 44.9 & 60.2 &  & 43.9 & \pzo0.1 & \pzo0.3 & 12.5 & \pzo0.1 & 30.7 \\
&  & SimpleNet~\cite{simplenet} & 56.2 & 52.2 & 60.2 &  & 75.5 & \pzo1.2 & \pzo4.4 & 36.2 & \pzo2.2 & 40.8 \\
\cline{2-13} & \multirow{4}{*}{\rotatebox{90}{Emb.}} & CFA~\cite{cfa} & 55.3 & 46.2 & 60.2 &  & 83.6 & \pzo0.8 & \pzo3.1 & 48.4 & \pzo1.6 & 42.5 \\
&  & CFLOW-AD~\cite{cflow} & 79.7 & 79.3 & 68.6 &  & 96.5 & 20.2 & 27.3 & 79.5 & 15.8 & 64.4 \\
&  & PyramidalFlow~\cite{pyramidflow} & 66.4 & 56.3 & 64.8 &  & 50.1 & \pzo0.6 & \pzo0.3 & 15.1 & \pzo0.1 & 36.2 \\
\cline{2-13} & \multirow{6}{*}{\rotatebox{90}{Rec.}} & RD~\cite{rd} & 81.1 & 79.1 & 70.1 &  & 97.9 & 27.2 & 35.5 & 85.8 & 21.6 & 68.1 \\
&  & DiAD~\cite{diad} & 62.1 & 56.4 & 65.9 &  & 85.0 & \pzo1.1 & \pzo4.7 & 45.6 & \pzo2.4 & 45.8 \\
&  & ViTAD~\cite{vitad} & 82.8 & \uwave{82.3} & \uwave{72.9} &  & 97.1 & \uwave{31.0} & \uwave{37.4} & 79.4 & \uwave{23.0} & 69.0 \\
&  & InvAD~\cite{invad} & \textbf{86.6} & \textbf{85.6} & \textbf{76.2} &  & \textbf{98.4} & \textbf{35.5} & \textbf{40.3} & \textbf{88.0} & \textbf{25.3} & \textbf{72.9} \\
&  & InvAD-lite~\cite{invad} & \underline{85.6} & \underline{84.6} & \underline{75.1} &  & \underline{98.2} & 30.5 & 37.3 & \underline{87.9} & 22.9 & \underline{71.3} \\
&  & MambaAD~\cite{mambaad} & 83.3 & \uwave{82.3} & 72.7 &  & \uwave{98.1} & \underline{32.4} & \underline{39.7} & 85.3 & \underline{24.8} & \uwave{70.5} \\
\cline{2-13} & \multirow{4}{*}{\rotatebox{90}{Hybrid}} & UniAD~\cite{uniad} & 80.9 & 80.1 & 70.3 &  & 97.7 & 20.3 & 27.9 & 85.0 & 16.2 & 66.0 \\
&  & RD++~\cite{rrd} & \uwave{83.4} & 81.4 & 72.5 &  & \underline{98.2} & 28.9 & 36.5 & \uwave{87.8} & 22.3 & 69.8 \\
&  & DesTSeg~\cite{destseg} & 78.2 & 73.6 & 69.8 &  & 77.9 & 30.8 & 34.9 & 50.5 & 21.1 & 59.4 \\

        \bottomrule
        \end{tabular}
    }
    \label{tab:app_realiad_100e_7}
\end{table*}

\begin{table*}[hp]
    \centering
    \caption{Benchmarked results on Real-IAD dataset~\cite{realiad} by the suggested metrics in Sec.~\textcolor{blue}{3.3}.
    }
    \renewcommand{\arraystretch}{1.0}
    \setlength\tabcolsep{5.0pt}
    \resizebox{1.0\linewidth}{!}{
        \begin{tabular}{ccccccccccccc}
        \toprule
        & & \multirow{2}{*}{Method} & \multicolumn{3}{c}{Image-level} & & \multicolumn{3}{c}{Pixel-level} & \multirow{2}{*}{mAU-PRO} & \multirow{2}{*}{mIoU-max} & \multirow{2}{*}{mAD} \\
        \cline{4-6} \cline{8-10} 
        & & & mAU-ROC & mAP & m$F_1$-max & & mAU-ROC & mAP & m$F_1$-max &  &  \\

        \hline \multirow{16}{*}{\rotatebox{90}{woodstick}} & \multirow{3}{*}{\rotatebox{90}{Aug.}} & DRAEM~\cite{draem} & 52.9 & 28.3 & 45.2 &  & 57.3 & \pzo0.1 & \pzo0.2 & 22.9 & \pzo0.1 & 29.6 \\
&  & SimpleNet~\cite{simplenet} & 55.7 & 35.7 & 44.6 &  & 74.0 & \pzo2.8 & \pzo9.1 & 32.1 & \pzo4.8 & 36.3 \\
\cline{2-13} & \multirow{4}{*}{\rotatebox{90}{Emb.}} & CFA~\cite{cfa} & 57.8 & 33.2 & 46.5 &  & 70.2 & \pzo0.9 & \pzo4.1 & 26.5 & \pzo2.1 & 34.2 \\
&  & CFLOW-AD~\cite{cflow} & 71.3 & 60.5 & 52.8 &  & 92.6 & 32.1 & 38.3 & 67.9 & 23.7 & 59.4 \\
&  & PyramidalFlow~\cite{pyramidflow} & 50.1 & 28.1 & 44.4 &  & 50.0 & \pzo0.0 & \pzo0.2 & 15.0 & \pzo0.1 & 26.8 \\
\cline{2-13} & \multirow{6}{*}{\rotatebox{90}{Rec.}} & RD~\cite{rd} & 77.5 & 61.9 & 58.5 &  & \uwave{97.8} & 31.2 & 38.8 & 85.0 & 24.0 & 64.4 \\
&  & DiAD~\cite{diad} & 74.1 & 66.0 & 62.1 &  & 90.9 & \pzo2.6 & \pzo8.0 & 60.7 & \pzo4.2 & 52.1 \\
&  & ViTAD~\cite{vitad} & 75.6 & 64.0 & 56.3 &  & 96.3 & 38.4 & 43.7 & 77.8 & 28.0 & 64.6 \\
&  & InvAD~\cite{invad} & \uwave{80.8} & 67.6 & \uwave{62.7} &  & \textbf{98.0} & 39.0 & 45.1 & \textbf{85.9} & 29.1 & 68.4 \\
&  & InvAD-lite~\cite{invad} & 78.7 & 65.9 & 59.3 &  & 97.6 & 36.3 & 41.0 & 83.8 & 25.8 & 66.1 \\
&  & MambaAD~\cite{mambaad} & \textbf{81.8} & \underline{71.0} & \underline{64.4} &  & \underline{97.9} & \underline{42.8} & \underline{47.0} & \underline{85.5} & \underline{30.7} & \underline{70.1} \\
\cline{2-13} & \multirow{4}{*}{\rotatebox{90}{Hybrid}} & UniAD~\cite{uniad} & \underline{81.1} & \textbf{73.7} & \textbf{64.6} &  & 94.8 & \uwave{41.5} & \uwave{46.0} & 79.2 & \uwave{29.9} & \uwave{68.7} \\
&  & RD++~\cite{rrd} & 77.2 & 61.2 & 58.2 &  & \underline{97.9} & 30.6 & 38.0 & \uwave{85.3} & 23.4 & 64.1 \\
&  & DesTSeg~\cite{destseg} & 80.2 & \uwave{70.6} & 60.5 &  & 91.9 & \textbf{61.5} & \textbf{60.5} & 69.9 & \textbf{43.4} & \textbf{70.7} \\
\hline \multirow{16}{*}{\rotatebox{90}{zipper}} & \multirow{3}{*}{\rotatebox{90}{Aug.}} & DRAEM~\cite{draem} & 46.5 & 61.6 & 76.7 &  & 36.4 & \pzo0.7 & \pzo1.5 & 11.3 & \pzo0.8 & 33.5 \\
&  & SimpleNet~\cite{simplenet} & 56.8 & 67.7 & 76.7 &  & 52.7 & \pzo1.2 & \pzo3.8 & 24.3 & \pzo1.9 & 40.5 \\
\cline{2-13} & \multirow{4}{*}{\rotatebox{90}{Emb.}} & CFA~\cite{cfa} & 80.6 & 88.0 & 79.9 &  & 92.5 & 15.6 & 22.6 & 78.3 & 12.7 & 65.4 \\
&  & CFLOW-AD~\cite{cflow} & 94.3 & 97.1 & 90.3 &  & 98.2 & 34.9 & 35.6 & 91.0 & 21.6 & 77.3 \\
&  & PyramidalFlow~\cite{pyramidflow} & 49.2 & 61.7 & 77.5 &  & 49.9 & \pzo0.7 & \pzo1.4 & 15.6 & \pzo0.7 & 36.6 \\
\cline{2-13} & \multirow{6}{*}{\rotatebox{90}{Rec.}} & RD~\cite{rd} & 95.4 & 97.2 & 91.6 &  & 99.0 & 43.7 & 49.9 & \uwave{96.5} & 33.2 & 81.9 \\
&  & DiAD~\cite{diad} & 86.0 & 87.0 & 84.0 &  & 90.2 & 12.5 & 18.8 & 53.5 & 10.4 & 61.7 \\
&  & ViTAD~\cite{vitad} & \uwave{98.8} & \uwave{99.3} & \uwave{95.9} &  & \uwave{99.1} & 47.8 & 50.3 & 96.4 & 33.6 & 83.9 \\
&  & InvAD~\cite{invad} & \uwave{98.8} & 99.2 & \underline{96.0} &  & \underline{99.2} & \underline{54.3} & \uwave{56.8} & \underline{97.0} & \uwave{39.7} & \uwave{85.9} \\
&  & InvAD-lite~\cite{invad} & \underline{98.9} & \underline{99.4} & 95.6 &  & \underline{99.2} & \uwave{54.0} & \underline{57.4} & \underline{97.0} & \underline{40.3} & \underline{85.9} \\
&  & MambaAD~\cite{mambaad} & \textbf{99.4} & \textbf{99.6} & \textbf{97.1} &  & \textbf{99.3} & \textbf{58.4} & \textbf{60.9} & \textbf{97.6} & \textbf{43.8} & \textbf{87.5} \\
\cline{2-13} & \multirow{4}{*}{\rotatebox{90}{Hybrid}} & UniAD~\cite{uniad} & 98.2 & 98.9 & 95.3 &  & 98.4 & 33.1 & 36.9 & 95.1 & 22.6 & 79.4 \\
&  & RD++~\cite{rrd} & 97.0 & 98.3 & 93.0 &  & \uwave{99.1} & 47.1 & 51.6 & 96.4 & 34.7 & 83.2 \\
&  & DesTSeg~\cite{destseg} & 93.4 & 96.0 & 89.6 &  & 70.5 & 18.9 & 25.2 & 71.2 & 14.4 & 66.4 \\
\hline \multirow{16}{*}{\rotatebox{90}{Avg}} & \multirow{3}{*}{\rotatebox{90}{Aug.}} & DRAEM~\cite{draem} & 50.9 & 45.9 & 61.3 &  & 44.0 & \pzo0.2 & \pzo0.4 & 13.6 & \pzo0.2 & 30.9 \\
&  & SimpleNet~\cite{simplenet} & 54.9 & 50.6 & 61.5 &  & 76.1 & \pzo1.9 & \pzo4.9 & 42.4 & \pzo2.5 & 41.8 \\
\cline{2-13} & \multirow{4}{*}{\rotatebox{90}{Emb.}} & CFA~\cite{cfa} & 55.7 & 50.5 & 61.9 &  & 81.3 & \pzo1.6 & \pzo3.8 & 48.8 & \pzo2.0 & 43.4 \\
&  & CFLOW-AD~\cite{cflow} & 77.0 & 75.8 & 69.9 &  & 94.8 & 17.6 & 21.7 & 80.4 & 12.4 & 62.5 \\
&  & PyramidalFlow~\cite{pyramidflow} & 54.4 & 48.0 & 62.0 &  & 71.1 & \pzo1.2 & \pzo1.1 & 34.9 & \pzo0.5 & 39.0 \\
\cline{2-13} & \multirow{6}{*}{\rotatebox{90}{Rec.}} & RD~\cite{rd} & 82.7 & 79.3 & 74.1 &  & 97.2 & 25.2 & 32.8 & 90.0 & 20.0 & 68.8 \\
&  & DiAD~\cite{diad} & 75.6 & 66.4 & 69.9 &  & 88.0 & \pzo2.9 & \pzo7.1 & 58.1 & \pzo3.7 & 52.6 \\
&  & ViTAD~\cite{vitad} & 82.7 & 80.2 & 73.7 &  & 97.2 & 24.3 & 32.3 & 84.8 & 19.6 & 67.9 \\
&  & InvAD~\cite{invad} & \textbf{89.4} & \textbf{87.0} & \textbf{80.2} &  & \underline{98.4} & \underline{32.6} & \underline{38.9} & \textbf{92.7} & \underline{24.6} & \textbf{74.2} \\
&  & InvAD-lite~\cite{invad} & \underline{87.2} & \uwave{85.2} & \underline{77.8} &  & \uwave{98.0} & 31.7 & 37.9 & \underline{92.0} & 23.8 & \uwave{72.8} \\
&  & MambaAD~\cite{mambaad} & \uwave{87.0} & \underline{85.3} & \uwave{77.6} &  & \textbf{98.6} & \uwave{32.4} & \uwave{38.1} & \uwave{91.2} & \uwave{23.9} & \underline{72.9} \\
\cline{2-13} & \multirow{4}{*}{\rotatebox{90}{Hybrid}} & UniAD~\cite{uniad} & 83.1 & 81.2 & 74.5 &  & 97.4 & 23.3 & 30.9 & 87.1 & 18.6 & 68.2 \\
&  & RD++~\cite{rrd} & 83.6 & 80.6 & 74.8 &  & 97.7 & 25.9 & 33.6 & 90.7 & 20.5 & 69.6 \\
&  & DesTSeg~\cite{destseg} & 79.3 & 76.7 & 70.7 &  & 80.3 & \textbf{36.9} & \textbf{40.3} & 56.1 & \textbf{26.2} & 62.9 \\

        \bottomrule
        \end{tabular}
\begin{tabular}{ccccccccccccc}
        \toprule
        & & \multirow{2}{*}{Method} & \multicolumn{3}{c}{Image-level} & & \multicolumn{3}{c}{Pixel-level} & \multirow{2}{*}{mAU-PRO} & \multirow{2}{*}{mIoU-max} & \multirow{2}{*}{mAD} \\
        \cline{4-6} \cline{8-10} 
        & & & mAU-ROC & mAP & m$F_1$-max & & mAU-ROC & mAP & m$F_1$-max &  &  \\

        \hline \multirow{16}{*}{\rotatebox{90}{0}} & \multirow{3}{*}{\rotatebox{90}{Aug.}} & DRAEM~\cite{draem} & 48.8 & 74.5 & 85.0 &  & 51.9 & 16.6 & 27.7 & 18.1 & 16.1 & 46.1 \\
&  & SimpleNet~\cite{simplenet} & 63.4 & 82.1 & 85.0 &  & \uwave{78.2} & 39.1 & \uwave{44.6} & 44.4 & \uwave{28.7} & 62.4 \\
\cline{2-13} & \multirow{4}{*}{\rotatebox{90}{Emb.}} & CFA~\cite{cfa} & 52.1 & 76.1 & 85.0 &  & 59.3 & 22.2 & 29.6 & 19.4 & 17.4 & 49.1 \\
&  & CFLOW-AD~\cite{cflow} & \underline{80.2} & \underline{91.2} & \underline{87.1} &  & \underline{81.9} & \underline{46.4} & \underline{48.9} & \underline{51.8} & \underline{32.4} & \underline{69.6} \\
&  & PyramidalFlow~\cite{pyramidflow} & 48.5 & 73.3 & 85.0 &  & 50.0 & \pzo8.1 & 27.7 & 15.0 & 16.1 & 43.9 \\
\cline{2-13} & \multirow{6}{*}{\rotatebox{90}{Rec.}} & RD~\cite{rd} & 65.7 & 82.0 & 85.0 &  & 72.0 & 30.8 & 38.3 & 47.9 & 23.7 & 60.2 \\
&  & DiAD~\cite{diad} & 57.5 & 77.5 & \uwave{85.3} &  & 67.0 & 33.4 & 26.2 & 28.8 & 20.1 & 53.7 \\
&  & ViTAD~\cite{vitad} & \textbf{84.8} & \textbf{93.9} & \textbf{88.0} &  & \textbf{83.1} & \textbf{55.3} & \textbf{53.2} & \uwave{51.0} & \textbf{36.2} & \textbf{72.8} \\
&  & InvAD~\cite{invad} & 74.3 & 88.1 & 85.1 &  & 78.0 & \uwave{41.6} & \uwave{44.6} & \textbf{52.3} & \uwave{28.7} & \uwave{66.3} \\
&  & InvAD-lite~\cite{invad} & \uwave{75.7} & \uwave{89.7} & \uwave{85.3} &  & 76.6 & 40.8 & 43.0 & 47.8 & 27.4 & 65.6 \\
&  & MambaAD~\cite{mambaad} & 74.0 & 88.9 & 85.2 &  & 75.4 & 38.2 & 41.5 & 48.9 & 26.2 & 64.6 \\
\cline{2-13} & \multirow{4}{*}{\rotatebox{90}{Hybrid}} & UniAD~\cite{uniad} & 66.2 & 84.5 & 85.1 &  & 70.4 & 29.3 & 36.7 & 39.8 & 22.4 & 58.9 \\
&  & RD++~\cite{rrd} & 70.3 & 85.4 & 85.1 &  & 74.9 & 34.9 & 41.1 & 50.3 & 25.9 & 63.1 \\
&  & DesTSeg~\cite{destseg} & 57.1 & 77.4 & 85.0 &  & 54.2 & 21.2 & 27.7 & 28.2 & 16.1 & 50.1 \\
\hline \multirow{16}{*}{\rotatebox{90}{1}} & \multirow{3}{*}{\rotatebox{90}{Aug.}} & DRAEM~\cite{draem} & 47.4 & 42.7 & 60.9 &  & 48.1 & \pzo2.4 & \pzo5.8 & 13.6 & \pzo3.0 & 31.6 \\
&  & SimpleNet~\cite{simplenet} & 45.0 & 39.8 & 60.9 &  & 53.3 & \pzo3.5 & \pzo6.5 & 19.3 & \pzo3.4 & 32.6 \\
\cline{2-13} & \multirow{4}{*}{\rotatebox{90}{Emb.}} & CFA~\cite{cfa} & 52.4 & 44.8 & 61.0 &  & 56.6 & \pzo3.4 & \pzo6.9 & 13.1 & \pzo3.6 & 34.0 \\
&  & CFLOW-AD~\cite{cflow} & \textbf{59.5} & \underline{50.0} & \uwave{61.7} &  & \underline{76.1} & \pzo8.2 & \underline{14.2} & \textbf{46.4} & \underline{\pzo7.6} & \underline{45.2} \\
&  & PyramidalFlow~\cite{pyramidflow} & 52.4 & 45.7 & 60.9 &  & 50.1 & \textbf{19.5} & \pzo5.8 & 15.0 & \pzo3.0 & 35.6 \\
\cline{2-13} & \multirow{6}{*}{\rotatebox{90}{Rec.}} & RD~\cite{rd} & 54.6 & 46.3 & 61.0 &  & 70.1 & \pzo5.9 & 10.7 & 40.9 & \pzo5.6 & 41.4 \\
&  & DiAD~\cite{diad} & 54.4 & \uwave{49.8} & \textbf{62.2} &  & 71.3 & \uwave{11.8} & \pzo7.8 & 28.8 & \pzo6.2 & 40.9 \\
&  & ViTAD~\cite{vitad} & \underline{58.5} & \textbf{51.2} & \underline{61.8} &  & \textbf{78.9} & \underline{16.3} & \textbf{23.4} & 38.1 & \textbf{13.3} & \textbf{46.9} \\
&  & InvAD~\cite{invad} & 55.7 & 47.9 & 61.0 &  & \uwave{73.4} & \pzo7.9 & \uwave{13.4} & \underline{43.0} & \uwave{\pzo7.2} & \uwave{43.2} \\
&  & InvAD-lite~\cite{invad} & 54.0 & 47.0 & 61.1 &  & 71.9 & \pzo7.3 & 12.2 & 36.6 & \pzo6.5 & 41.4 \\
&  & MambaAD~\cite{mambaad} & 54.9 & 47.7 & 61.0 &  & 70.8 & \pzo6.2 & 11.0 & 38.4 & \pzo5.8 & 41.4 \\
\cline{2-13} & \multirow{4}{*}{\rotatebox{90}{Hybrid}} & UniAD~\cite{uniad} & \uwave{55.9} & 47.8 & 61.0 &  & 69.1 & \pzo5.9 & 10.4 & 37.3 & \pzo5.5 & 41.1 \\
&  & RD++~\cite{rrd} & 55.8 & 46.6 & 61.1 &  & 69.2 & \pzo6.2 & \pzo8.8 & \uwave{41.1} & \pzo4.6 & 41.3 \\
&  & DesTSeg~\cite{destseg} & 54.2 & 47.0 & 61.1 &  & 59.1 & \pzo5.3 & \pzo9.6 & 29.5 & \pzo5.0 & 38.0 \\
\hline \multirow{16}{*}{\rotatebox{90}{2}} & \multirow{3}{*}{\rotatebox{90}{Aug.}} & DRAEM~\cite{draem} & 58.1 & 37.0 & 51.0 &  & 50.4 & \pzo5.6 & 11.9 & 15.2 & \pzo6.3 & 32.7 \\
&  & SimpleNet~\cite{simplenet} & 55.3 & 36.8 & 49.9 &  & 55.7 & \pzo7.8 & 12.9 & 22.7 & \pzo6.9 & 34.4 \\
\cline{2-13} & \multirow{4}{*}{\rotatebox{90}{Emb.}} & CFA~\cite{cfa} & 62.2 & 42.3 & 51.6 &  & 60.4 & \pzo9.2 & 15.1 & 26.8 & \pzo8.2 & 38.2 \\
&  & CFLOW-AD~\cite{cflow} & 65.5 & 44.8 & \underline{53.7} &  & \underline{75.8} & 14.0 & 22.8 & \underline{46.1} & 12.9 & 46.1 \\
&  & PyramidalFlow~\cite{pyramidflow} & 50.2 & 32.4 & 49.4 &  & 50.0 & \pzo9.4 & 11.9 & 15.0 & \pzo6.3 & 31.2 \\
\cline{2-13} & \multirow{6}{*}{\rotatebox{90}{Rec.}} & RD~\cite{rd} & 58.6 & 37.3 & 50.9 &  & 67.3 & 11.3 & 17.3 & 40.7 & \pzo9.5 & 40.5 \\
&  & DiAD~\cite{diad} & 63.8 & 43.4 & 52.5 &  & 68.0 & \underline{19.2} & 12.2 & 33.2 & 10.6 & 41.8 \\
&  & ViTAD~\cite{vitad} & \textbf{67.5} & \textbf{53.9} & 52.6 &  & \textbf{80.5} & \textbf{28.9} & \textbf{35.9} & 40.2 & \textbf{21.9} & \textbf{51.4} \\
&  & InvAD~\cite{invad} & \uwave{66.5} & \uwave{45.8} & \textbf{54.4} &  & \uwave{73.5} & 15.5 & \underline{23.5} & \textbf{49.5} & \underline{13.3} & \underline{47.0} \\
&  & InvAD-lite~\cite{invad} & \underline{67.4} & \underline{48.9} & \underline{53.7} &  & 72.1 & \uwave{16.2} & \uwave{23.0} & 43.1 & \uwave{13.0} & \uwave{46.3} \\
&  & MambaAD~\cite{mambaad} & 65.2 & 45.3 & \uwave{53.3} &  & 70.9 & 13.9 & 21.4 & \uwave{45.0} & 12.0 & 45.0 \\
\cline{2-13} & \multirow{4}{*}{\rotatebox{90}{Hybrid}} & UniAD~\cite{uniad} & 48.8 & 31.6 & 49.5 &  & 60.0 & \pzo7.6 & 14.6 & 27.9 & \pzo7.9 & 34.3 \\
&  & RD++~\cite{rrd} & 51.5 & 31.0 & 50.3 &  & 70.3 & 12.7 & 16.9 & 43.5 & \pzo9.2 & 39.5 \\
&  & DesTSeg~\cite{destseg} & 56.6 & 37.8 & 50.0 &  & 53.8 & \pzo8.8 & 11.9 & 22.3 & \pzo6.3 & 34.5 \\
\hline \multirow{16}{*}{\rotatebox{90}{3}} & \multirow{3}{*}{\rotatebox{90}{Aug.}} & DRAEM~\cite{draem} & 59.6 & 39.8 & \uwave{53.3} &  & 49.1 & \pzo5.8 & 12.4 & 14.3 & \pzo6.6 & 33.5 \\
&  & SimpleNet~\cite{simplenet} & 58.6 & 38.7 & \underline{53.4} &  & 53.7 & \pzo7.5 & 12.9 & 18.0 & \pzo6.9 & 34.7 \\
\cline{2-13} & \multirow{4}{*}{\rotatebox{90}{Emb.}} & CFA~\cite{cfa} & 60.0 & \uwave{41.5} & 52.9 &  & 48.4 & \pzo6.4 & 12.4 & 12.2 & \pzo6.6 & 33.4 \\
&  & CFLOW-AD~\cite{cflow} & \textbf{65.5} & \textbf{45.7} & \textbf{55.5} &  & \textbf{70.1} & \uwave{12.6} & \textbf{19.7} & \textbf{46.3} & \textbf{10.9} & \textbf{45.1} \\
&  & PyramidalFlow~\cite{pyramidflow} & 55.2 & 38.1 & 51.2 &  & 50.0 & \underline{16.7} & 12.4 & 15.0 & \pzo6.6 & 34.1 \\
\cline{2-13} & \multirow{6}{*}{\rotatebox{90}{Rec.}} & RD~\cite{rd} & 51.4 & 34.1 & 51.3 &  & 56.7 & \pzo7.8 & 13.7 & 29.7 & \pzo7.4 & 35.0 \\
&  & DiAD~\cite{diad} & \uwave{60.1} & 41.4 & 52.9 &  & \underline{65.9} & \textbf{17.5} & 10.6 & 32.3 & \underline{\pzo9.6} & \underline{40.1} \\
&  & ViTAD~\cite{vitad} & 56.6 & 38.2 & 52.3 &  & \uwave{62.3} & 10.0 & \underline{16.4} & 27.1 & \uwave{\pzo9.0} & 37.6 \\
&  & InvAD~\cite{invad} & \underline{60.2} & \underline{42.0} & 53.1 &  & 59.7 & \pzo9.0 & \uwave{14.9} & \underline{38.5} & \pzo8.0 & \uwave{39.6} \\
&  & InvAD-lite~\cite{invad} & 56.2 & 38.6 & 51.6 &  & 59.1 & \pzo8.6 & 14.3 & 31.3 & \pzo7.7 & 37.1 \\
&  & MambaAD~\cite{mambaad} & 57.1 & 38.9 & 51.5 &  & 58.6 & \pzo8.5 & 14.2 & \uwave{34.0} & \pzo7.6 & 37.5 \\
\cline{2-13} & \multirow{4}{*}{\rotatebox{90}{Hybrid}} & UniAD~\cite{uniad} & 49.9 & 33.2 & 51.3 &  & 59.0 & \pzo8.2 & 14.4 & 32.1 & \pzo7.8 & 35.4 \\
&  & RD++~\cite{rrd} & 52.5 & 34.3 & 51.6 &  & 58.5 & \pzo8.3 & 13.5 & 33.7 & \pzo7.3 & 36.1 \\
&  & DesTSeg~\cite{destseg} & 49.8 & 35.3 & 51.1 &  & 50.8 & \pzo7.2 & 12.4 & 17.6 & \pzo6.6 & 32.0 \\

        \bottomrule
        \end{tabular}
\begin{tabular}{ccccccccccccc}
        \toprule
        & & \multirow{2}{*}{Method} & \multicolumn{3}{c}{Image-level} & & \multicolumn{3}{c}{Pixel-level} & \multirow{2}{*}{mAU-PRO} & \multirow{2}{*}{mIoU-max} & \multirow{2}{*}{mAD} \\
        \cline{4-6} \cline{8-10} 
        & & & mAU-ROC & mAP & m$F_1$-max & & mAU-ROC & mAP & m$F_1$-max &  &  \\

       \hline \multirow{16}{*}{\rotatebox{90}{Avg}} & \multirow{3}{*}{\rotatebox{90}{Aug.}} & DRAEM~\cite{draem} & 53.5 & 48.5 & 62.5 &  & 49.9 & \pzo7.6 & 14.4 & 15.3 & \pzo8.0 & 36.0 \\
&  & SimpleNet~\cite{simplenet} & 55.6 & 49.4 & 62.3 &  & 60.2 & 14.5 & 19.2 & 26.1 & 11.5 & 41.0 \\
\cline{2-13} & \multirow{4}{*}{\rotatebox{90}{Emb.}} & CFA~\cite{cfa} & 56.7 & 51.2 & 62.6 &  & 56.2 & 10.3 & 16.0 & 17.9 & \pzo8.9 & 38.7 \\
&  & CFLOW-AD~\cite{cflow} & \textbf{67.7} & \underline{57.9} & \textbf{64.5} &  & \underline{76.0} & \uwave{20.3} & \underline{26.4} & \textbf{47.7} & \underline{16.0} & \underline{51.5} \\
&  & PyramidalFlow~\cite{pyramidflow} & 51.6 & 47.4 & 61.6 &  & 50.0 & 13.4 & 14.4 & 15.0 & \pzo8.0 & 36.2 \\
\cline{2-13} & \multirow{6}{*}{\rotatebox{90}{Rec.}} & RD~\cite{rd} & 57.6 & 49.9 & 62.0 &  & 66.5 & 13.9 & 20.0 & 39.8 & 11.5 & 44.2 \\
&  & DiAD~\cite{diad} & 59.0 & 53.0 & 63.2 &  & 68.1 & \underline{20.5} & 14.2 & 30.8 & 11.6 & 44.1 \\
&  & ViTAD~\cite{vitad} & \underline{66.9} & \textbf{59.3} & \underline{63.7} &  & \textbf{76.2} & \textbf{27.6} & \textbf{32.2} & 39.1 & \textbf{20.1} & \textbf{52.1} \\
&  & InvAD~\cite{invad} & \uwave{64.2} & \uwave{56.0} & \uwave{63.4} &  & \uwave{71.2} & 18.5 & \uwave{24.1} & \underline{45.8} & \uwave{14.3} & \uwave{49.0} \\
&  & InvAD-lite~\cite{invad} & 63.3 & \uwave{56.0} & 62.9 &  & 69.9 & 18.2 & 23.1 & 39.7 & 13.7 & 47.6 \\
&  & MambaAD~\cite{mambaad} & 62.8 & 55.2 & 62.8 &  & 68.9 & 16.7 & 22.0 & 41.6 & 12.9 & 47.1 \\
\cline{2-13} & \multirow{4}{*}{\rotatebox{90}{Hybrid}} & UniAD~\cite{uniad} & 55.2 & 49.3 & 61.7 &  & 64.6 & 12.8 & 19.0 & 34.3 & 10.9 & 42.4 \\
&  & RD++~\cite{rrd} & 57.5 & 49.3 & 62.0 &  & 68.2 & 15.5 & 20.1 & \uwave{42.2} & 11.8 & 45.0 \\
&  & DesTSeg~\cite{destseg} & 54.4 & 49.4 & 61.8 &  & 54.5 & 10.6 & 15.4 & 24.4 & \pzo8.5 & 38.6 \\

        \bottomrule
        \end{tabular}
\begin{tabular}{ccccccccccccc}
        \toprule
        & & \multirow{2}{*}{Method} & \multicolumn{3}{c}{Image-level} & & \multicolumn{3}{c}{Pixel-level} & \multirow{2}{*}{mAU-PRO} & \multirow{2}{*}{mIoU-max} & \multirow{2}{*}{mAD} \\
        \cline{4-6} \cline{8-10} 
        & & & mAU-ROC & mAP & m$F_1$-max & & mAU-ROC & mAP & m$F_1$-max &  &  \\
        
        \hline \multirow{16}{*}{\rotatebox{90}{bottle}} & \multirow{3}{*}{\rotatebox{90}{Aug.}} & DRAEM~\cite{draem} & 42.8 & 73.8 & 86.3 &  & 55.0 & \pzo6.2 & 11.3 & 15.8 & \pzo6.0 & 41.6 \\
&  & SimpleNet~\cite{simplenet} & 85.4 & 95.6 & 87.6 &  & 80.8 & 21.9 & 26.6 & 50.7 & 15.3 & 64.1 \\
&  & RealNet~\cite{realnet} & 98.7 & \uwave{99.6} & 96.9 &  & 72.5 & 60.5 & 53.4 & 61.5 & 36.4 & 77.6 \\
\cline{2-13} & \multirow{4}{*}{\rotatebox{90}{Emb.}} & CFA~\cite{cfa} & 36.7 & 71.5 & 86.3 &  & 23.6 & \pzo3.5 & 10.9 & \pzo2.4 & \pzo5.8 & 33.6 \\
&  & PatchCore~\cite{patchcore} & \textbf{100.} & \textbf{100.} & \textbf{100.} &  & \textbf{98.9} & 79.0 & \underline{77.1} & \underline{96.1} & \underline{62.7} & \textbf{93.9} \\
&  & CFLOW-AD~\cite{cflow} & \underline{99.9} & \textbf{100.} & \underline{99.2} &  & 97.3 & 62.3 & 63.9 & 92.1 & 47.0 & 87.8 \\
&  & PyramidalFlow~\cite{pyramidflow} & 75.1 & 91.3 & 86.9 &  & 54.8 & \pzo7.4 & 11.8 & 17.9 & \pzo6.3 & 49.3 \\
\cline{2-13} & \multirow{6}{*}{\rotatebox{90}{Rec.}} & RD~\cite{rd} & 99.6 & \underline{99.9} & \uwave{98.4} &  & 97.8 & 68.0 & 67.9 & 94.6 & 51.5 & 89.5 \\
&  & DiAD~\cite{diad} & 97.8 & 99.1 & \underline{99.2} &  & 93.5 & 45.9 & 49.4 & 75.9 & 32.8 & 80.1 \\
&  & ViTAD~\cite{vitad} & \textbf{100.} & \textbf{100.} & \textbf{100.} &  & \underline{98.8} & \uwave{80.0} & \uwave{75.3} & 94.7 & \uwave{60.4} & \uwave{92.7} \\
&  & InvAD~\cite{invad} & \textbf{100.} & \textbf{100.} & \textbf{100.} &  & \uwave{98.4} & 74.8 & 72.2 & 95.2 & 56.6 & 91.5 \\
&  & InvAD-lite~\cite{invad} & \textbf{100.} & \textbf{100.} & \textbf{100.} &  & \uwave{98.4} & 74.8 & 73.2 & \uwave{95.5} & 57.7 & 91.7 \\
&  & MambaAD~\cite{mambaad} & \textbf{100.} & \textbf{100.} & \textbf{100.} &  & \textbf{98.9} & \underline{80.3} & \underline{77.1} & \textbf{96.2} & \underline{62.7} & \underline{93.2} \\
\cline{2-13} & \multirow{4}{*}{\rotatebox{90}{Hybrid}} & UniAD~\cite{uniad} & \uwave{99.8} & \textbf{100.} & \underline{99.2} &  & 98.0 & 68.9 & 69.8 & 94.5 & 53.6 & 90.0 \\
&  & RD++~\cite{rrd} & \uwave{99.8} & \textbf{100.} & \underline{99.2} &  & 98.2 & 71.0 & 71.3 & 94.8 & 55.4 & 90.6 \\
&  & DesTSeg~\cite{destseg} & \textbf{100.} & \textbf{100.} & \textbf{100.} &  & 95.7 & \textbf{88.0} & \textbf{80.8} & 92.6 & \textbf{67.8} & \textbf{93.9} \\
\hline \multirow{16}{*}{\rotatebox{90}{cable}} & \multirow{3}{*}{\rotatebox{90}{Aug.}} & DRAEM~\cite{draem} & 53.6 & 66.2 & 76.0 &  & 52.4 & \pzo2.7 & \pzo5.6 & 14.7 & \pzo2.9 & 38.7 \\
&  & SimpleNet~\cite{simplenet} & 71.3 & 81.6 & 77.1 &  & 76.8 & 13.0 & 18.2 & 51.5 & 10.0 & 55.6 \\
&  & RealNet~\cite{realnet} & 63.3 & 80.1 & 76.0 &  & 59.8 & 29.4 & 26.6 & 29.1 & 15.3 & 52.0 \\
\cline{2-13} & \multirow{4}{*}{\rotatebox{90}{Emb.}} & CFA~\cite{cfa} & 56.4 & 71.8 & 76.0 &  & 57.1 & \pzo7.4 & \pzo8.1 & 16.3 & \pzo4.2 & 41.9 \\
&  & PatchCore~\cite{patchcore} & \textbf{99.8} & \textbf{99.9} & \textbf{99.5} &  & \textbf{97.7} & \underline{51.6} & \underline{55.2} & \textbf{93.6} & \uwave{38.1} & \textbf{87.1} \\
&  & CFLOW-AD~\cite{cflow} & 90.3 & 94.1 & 88.2 &  & 89.9 & 27.7 & 33.8 & 79.4 & 20.3 & 71.9 \\
&  & PyramidalFlow~\cite{pyramidflow} & 59.6 & 75.3 & 76.3 &  & 74.7 & 17.9 & 17.8 & 37.5 & \pzo9.8 & 51.3 \\
\cline{2-13} & \multirow{6}{*}{\rotatebox{90}{Rec.}} & RD~\cite{rd} & 81.9 & 88.4 & 80.6 &  & 84.9 & 25.9 & 33.0 & 76.8 & 19.8 & 67.4 \\
&  & DiAD~\cite{diad} & 85.9 & 92.4 & 85.7 &  & 90.8 & 27.2 & 33.0 & 64.4 & 19.8 & 68.5 \\
&  & ViTAD~\cite{vitad} & 98.8 & 99.2 & \uwave{96.3} &  & 95.4 & 41.0 & 45.0 & 88.9 & 29.1 & 80.7 \\
&  & InvAD~\cite{invad} & \underline{99.2} & \underline{99.5} & \underline{96.8} &  & \underline{97.3} & 47.0 & \uwave{51.1} & \underline{92.1} & 34.3 & \underline{83.3} \\
&  & InvAD-lite~\cite{invad} & 96.3 & 97.7 & 92.6 &  & 90.2 & 36.9 & 45.7 & 86.5 & 29.6 & 78.0 \\
&  & MambaAD~\cite{mambaad} & \uwave{98.9} & \uwave{99.3} & 95.6 &  & 95.9 & 42.6 & 48.0 & \uwave{90.9} & 31.6 & 81.6 \\
\cline{2-13} & \multirow{4}{*}{\rotatebox{90}{Hybrid}} & UniAD~\cite{uniad} & 96.6 & 98.0 & 91.8 &  & \uwave{97.0} & \uwave{49.3} & \underline{55.2} & 86.6 & \underline{38.2} & \uwave{82.1} \\
&  & RD++~\cite{rrd} & 94.5 & 96.3 & 91.6 &  & 93.7 & 37.2 & 44.5 & 86.4 & 28.6 & 77.7 \\
&  & DesTSeg~\cite{destseg} & 93.0 & 96.2 & 88.3 &  & 92.2 & \textbf{62.8} & \textbf{62.3} & 70.9 & \textbf{45.3} & 80.8 \\
\hline \multirow{16}{*}{\rotatebox{90}{capsule}} & \multirow{3}{*}{\rotatebox{90}{Aug.}} & DRAEM~\cite{draem} & 41.4 & 81.7 & 90.5 &  & 47.9 & \pzo1.1 & \pzo1.8 & 17.6 & \pzo0.9 & 40.3 \\
&  & SimpleNet~\cite{simplenet} & 73.6 & 92.1 & 91.1 &  & 93.4 & 19.8 & 26.6 & 77.1 & 15.3 & 67.7 \\
&  & RealNet~\cite{realnet} & 51.0 & 85.4 & 90.5 &  & 51.8 & 23.3 & \pzo5.7 & 18.8 & \pzo2.9 & 46.6 \\
\cline{2-13} & \multirow{4}{*}{\rotatebox{90}{Emb.}} & CFA~\cite{cfa} & 40.2 & 79.1 & 90.5 &  & 81.8 & \pzo4.0 & \pzo8.4 & 56.0 & \pzo4.4 & 51.4 \\
&  & PatchCore~\cite{patchcore} & \textbf{99.2} & \textbf{99.8} & \textbf{98.6} &  & \textbf{99.0} & \underline{49.0} & \underline{52.9} & \uwave{95.7} & \underline{35.9} & \textbf{86.7} \\
&  & CFLOW-AD~\cite{cflow} & 87.8 & 97.2 & 93.4 &  & 98.5 & 39.9 & 43.7 & 93.3 & 28.0 & 79.1 \\
&  & PyramidalFlow~\cite{pyramidflow} & 54.6 & 87.9 & 90.5 &  & 89.5 & \pzo9.1 & 15.1 & 55.7 & \pzo8.2 & 57.5 \\
\cline{2-13} & \multirow{6}{*}{\rotatebox{90}{Rec.}} & RD~\cite{rd} & \underline{98.2} & \underline{99.6} & \uwave{96.9} &  & \underline{98.8} & 44.2 & 50.4 & \textbf{96.0} & 33.7 & 83.4 \\
&  & DiAD~\cite{diad} & \uwave{97.9} & \underline{99.6} & \underline{97.3} &  & 90.3 & 16.2 & 23.1 & 54.2 & 13.0 & 68.4 \\
&  & ViTAD~\cite{vitad} & 95.8 & 99.1 & 95.4 &  & 98.1 & 41.6 & 47.5 & 92.2 & 31.2 & 81.4 \\
&  & InvAD~\cite{invad} & \underline{98.2} & \underline{99.6} & \uwave{96.9} &  & \textbf{99.0} & \uwave{47.5} & 51.1 & \underline{95.8} & 34.3 & \underline{84.0} \\
&  & InvAD-lite~\cite{invad} & 96.5 & 99.2 & 96.8 &  & 98.6 & 43.9 & 49.0 & 95.1 & 32.5 & 82.7 \\
&  & MambaAD~\cite{mambaad} & 94.8 & 98.9 & 95.4 &  & 98.4 & 43.8 & 47.1 & 93.9 & 30.8 & 81.8 \\
\cline{2-13} & \multirow{4}{*}{\rotatebox{90}{Hybrid}} & UniAD~\cite{uniad} & 87.5 & 96.9 & 93.5 &  & \uwave{98.7} & 45.6 & 48.5 & 92.5 & 32.0 & 80.5 \\
&  & RD++~\cite{rrd} & 97.6 & \uwave{99.5} & 96.8 &  & \underline{98.8} & 45.4 & \uwave{51.2} & \uwave{95.7} & \uwave{34.4} & \uwave{83.6} \\
&  & DesTSeg~\cite{destseg} & 91.3 & 98.2 & 93.4 &  & 86.0 & \textbf{57.5} & \textbf{58.4} & 59.0 & \textbf{41.3} & 77.7 \\
\hline \multirow{16}{*}{\rotatebox{90}{carpet}} & \multirow{3}{*}{\rotatebox{90}{Aug.}} & DRAEM~\cite{draem} & 34.4 & 72.8 & 86.4 &  & 50.2 & \pzo1.6 & \pzo3.2 & 15.2 & \pzo1.6 & 37.7 \\
&  & SimpleNet~\cite{simplenet} & 88.8 & 96.7 & 89.6 &  & 95.4 & 37.3 & 44.0 & 80.9 & 28.2 & 76.1 \\
&  & RealNet~\cite{realnet} & 97.3 & 99.2 & 96.1 &  & 87.8 & \textbf{73.0} & \textbf{68.3} & 82.3 & \textbf{51.8} & 86.3 \\
\cline{2-13} & \multirow{4}{*}{\rotatebox{90}{Emb.}} & CFA~\cite{cfa} & 54.3 & 81.4 & 86.4 &  & 41.0 & \pzo3.1 & \pzo8.0 & 25.7 & \pzo4.2 & 42.8 \\
&  & PatchCore~\cite{patchcore} & 98.4 & 99.5 & 97.8 &  & \underline{99.1} & \uwave{66.4} & \uwave{64.6} & 95.2 & \uwave{47.7} & \textbf{89.9} \\
&  & CFLOW-AD~\cite{cflow} & 99.2 & \uwave{99.8} & \uwave{98.3} &  & 98.9 & 59.0 & 61.4 & 94.7 & 44.3 & 87.3 \\
&  & PyramidalFlow~\cite{pyramidflow} & 56.7 & 80.3 & 86.4 &  & 81.9 & \pzo7.3 & 14.9 & 49.0 & \pzo8.0 & 53.8 \\
\cline{2-13} & \multirow{6}{*}{\rotatebox{90}{Rec.}} & RD~\cite{rd} & 98.4 & 99.5 & 97.2 &  & \uwave{99.0} & 57.7 & 60.1 & \uwave{95.6} & 42.9 & 86.8 \\
&  & DiAD~\cite{diad} & 91.3 & 97.6 & 90.5 &  & 87.7 & 16.9 & 26.6 & 65.5 & 15.4 & 68.0 \\
&  & ViTAD~\cite{vitad} & 99.4 & \uwave{99.8} & \textbf{99.4} &  & 98.9 & 61.1 & 64.2 & 94.3 & 47.3 & \uwave{88.2} \\
&  & InvAD~\cite{invad} & 98.8 & 99.7 & 97.2 &  & \underline{99.1} & 60.9 & 62.2 & \uwave{95.6} & 45.2 & 87.6 \\
&  & InvAD-lite~\cite{invad} & \uwave{99.5} & \uwave{99.8} & \underline{98.9} &  & \uwave{99.0} & 55.6 & 60.1 & \underline{96.0} & 42.9 & 87.0 \\
&  & MambaAD~\cite{mambaad} & \textbf{99.9} & \textbf{100.} & \textbf{99.4} &  & \textbf{99.2} & 62.7 & 63.3 & \textbf{97.2} & 46.3 & \underline{88.8} \\
\cline{2-13} & \multirow{4}{*}{\rotatebox{90}{Hybrid}} & UniAD~\cite{uniad} & \underline{99.8} & \underline{99.9} & \textbf{99.4} &  & 98.5 & 52.9 & 52.6 & 95.2 & 35.7 & 85.5 \\
&  & RD++~\cite{rrd} & 97.4 & 99.3 & 96.6 &  & 98.8 & 52.1 & 56.3 & 94.5 & 39.2 & 85.0 \\
&  & DesTSeg~\cite{destseg} & 93.6 & 97.9 & 94.4 &  & 96.1 & \underline{72.3} & \underline{67.5} & 94.2 & \underline{50.9} & 88.0 \\

        \bottomrule
        \end{tabular}
        
    }
    
    \label{tab:app_mvtec_300e_1}
\end{table*}

\begin{table*}[hp]
    \centering
    \caption{Benchmarked results on MVTec AD dataset~\cite{mvtec} by the suggested metrics in Sec.~\textcolor{blue}{3.3}.
    }
    \renewcommand{\arraystretch}{1.0}
    \setlength\tabcolsep{5.0pt}
    \resizebox{1.0\linewidth}{!}{
        \begin{tabular}{ccccccccccccc}
        \toprule
        & & \multirow{2}{*}{Method} & \multicolumn{3}{c}{Image-level} & & \multicolumn{3}{c}{Pixel-level} & \multirow{2}{*}{mAU-PRO} & \multirow{2}{*}{mIoU-max} & \multirow{2}{*}{mAD} \\
        \cline{4-6} \cline{8-10} 
        & & & mAU-ROC & mAP & m$F_1$-max & & mAU-ROC & mAP & m$F_1$-max &  &  \\
        
        \hline \multirow{16}{*}{\rotatebox{90}{grid}} & \multirow{3}{*}{\rotatebox{90}{Aug.}} & DRAEM~\cite{draem} & 64.2 & 84.1 & 85.5 &  & 49.3 & \pzo0.6 & \pzo1.4 & 14.3 & \pzo0.7 & 42.8 \\
&  & SimpleNet~\cite{simplenet} & 40.5 & 69.4 & 85.7 &  & 38.2 & \pzo0.5 & \pzo1.4 & \pzo3.6 & \pzo0.7 & 34.2 \\
&  & RealNet~\cite{realnet} & 97.4 & 99.3 & 98.2 &  & 81.0 & 47.8 & \uwave{49.2} & 70.3 & \uwave{32.6} & 77.6 \\
\cline{2-13} & \multirow{4}{*}{\rotatebox{90}{Emb.}} & CFA~\cite{cfa} & 51.2 & 79.2 & 85.1 &  & 27.5 & \pzo0.4 & \pzo1.4 & \pzo1.7 & \pzo0.7 & 35.2 \\
&  & PatchCore~\cite{patchcore} & 99.4 & \uwave{99.8} & 98.2 &  & 98.9 & 40.8 & 44.3 & 94.0 & 28.4 & 84.3 \\
&  & CFLOW-AD~\cite{cflow} & 89.4 & 96.5 & 88.9 &  & 93.6 & 21.3 & 26.9 & 82.3 & 15.5 & 71.3 \\
&  & PyramidalFlow~\cite{pyramidflow} & 78.4 & 90.2 & 88.7 &  & 90.0 & 13.9 & 22.4 & 75.5 & 12.6 & 65.6 \\
\cline{2-13} & \multirow{6}{*}{\rotatebox{90}{Rec.}} & RD~\cite{rd} & 97.8 & 99.3 & 96.6 &  & \underline{99.2} & 45.9 & 47.6 & 97.3 & 31.2 & 83.4 \\
&  & DiAD~\cite{diad} & \uwave{99.7} & \underline{99.9} & \uwave{98.3} &  & 85.7 & \pzo3.9 & \pzo9.7 & 57.4 & \pzo5.1 & 65.0 \\
&  & ViTAD~\cite{vitad} & 99.6 & \underline{99.9} & \underline{99.1} &  & 98.6 & 30.6 & 36.6 & 95.8 & 22.4 & 80.0 \\
&  & InvAD~\cite{invad} & \textbf{100.} & \textbf{100.} & \textbf{100.} &  & \underline{99.2} & 45.5 & 47.3 & 97.3 & 31.0 & 84.2 \\
&  & InvAD-lite~\cite{invad} & \textbf{100.} & \textbf{100.} & \textbf{100.} &  & \textbf{99.3} & \underline{50.0} & \underline{50.2} & \underline{97.7} & \underline{33.5} & \underline{85.3} \\
&  & MambaAD~\cite{mambaad} & \textbf{100.} & \textbf{100.} & \textbf{100.} &  & \underline{99.2} & \uwave{48.6} & 48.3 & \uwave{97.6} & 31.8 & \uwave{84.8} \\
\cline{2-13} & \multirow{4}{*}{\rotatebox{90}{Hybrid}} & UniAD~\cite{uniad} & 98.8 & 99.6 & 96.6 &  & 97.0 & 23.8 & 30.0 & 92.1 & 17.6 & 76.8 \\
&  & RD++~\cite{rrd} & 99.1 & 99.7 & 98.2 &  & \uwave{99.1} & 43.7 & 48.1 & 96.7 & 31.6 & 83.5 \\
&  & DesTSeg~\cite{destseg} & \underline{99.8} & \underline{99.9} & \underline{99.1} &  & \textbf{99.3} & \textbf{65.9} & \textbf{64.9} & \textbf{97.8} & \textbf{48.0} & \textbf{89.5} \\
\hline \multirow{16}{*}{\rotatebox{90}{hazelnut}} & \multirow{3}{*}{\rotatebox{90}{Aug.}} & DRAEM~\cite{draem} & 51.0 & 69.7 & 77.8 &  & 32.8 & \pzo2.2 & \pzo4.2 & 11.2 & \pzo2.1 & 35.6 \\
&  & SimpleNet~\cite{simplenet} & 93.0 & 96.1 & 91.5 &  & 92.0 & 24.7 & 33.0 & 81.2 & 19.8 & 73.1 \\
&  & RealNet~\cite{realnet} & 99.4 & 99.6 & \uwave{98.6} &  & 70.2 & 47.1 & 44.9 & 64.3 & 29.0 & 74.9 \\
\cline{2-13} & \multirow{4}{*}{\rotatebox{90}{Emb.}} & CFA~\cite{cfa} & 66.1 & 79.8 & 78.9 &  & 38.0 & \pzo4.7 & \pzo8.1 & 26.7 & \pzo4.2 & 43.2 \\
&  & PatchCore~\cite{patchcore} & \textbf{100.} & \textbf{100.} & \textbf{100.} &  & \textbf{99.0} & 61.2 & \uwave{63.6} & \uwave{96.2} & \uwave{46.6} & \underline{90.0} \\
&  & CFLOW-AD~\cite{cflow} & \underline{99.9} & \underline{99.9} & \underline{99.3} &  & 98.5 & 59.9 & 56.9 & 95.7 & 39.8 & 87.2 \\
&  & PyramidalFlow~\cite{pyramidflow} & 88.5 & 93.6 & 87.7 &  & 88.1 & 31.8 & 39.3 & 75.5 & 24.5 & 72.1 \\
\cline{2-13} & \multirow{6}{*}{\rotatebox{90}{Rec.}} & RD~\cite{rd} & \textbf{100.} & \textbf{100.} & \textbf{100.} &  & 98.6 & 58.3 & 59.3 & \underline{96.4} & 42.1 & 87.5 \\
&  & DiAD~\cite{diad} & 96.6 & 98.5 & 96.3 &  & 95.3 & 27.9 & 37.2 & 81.0 & 22.9 & 76.1 \\
&  & ViTAD~\cite{vitad} & \uwave{99.8} & \underline{99.9} & \uwave{98.6} &  & \underline{98.9} & \uwave{64.1} & 62.6 & 95.2 & 45.5 & 88.4 \\
&  & InvAD~\cite{invad} & \textbf{100.} & \textbf{100.} & \textbf{100.} &  & \underline{98.9} & 58.7 & 60.3 & \textbf{96.6} & 43.2 & 87.8 \\
&  & InvAD-lite~\cite{invad} & \textbf{100.} & \textbf{100.} & \textbf{100.} &  & \uwave{98.8} & 58.1 & 60.9 & 95.6 & 43.8 & 87.6 \\
&  & MambaAD~\cite{mambaad} & \textbf{100.} & \textbf{100.} & \textbf{100.} &  & \textbf{99.0} & \underline{64.8} & \underline{65.6} & 95.8 & \underline{48.8} & \uwave{89.3} \\
\cline{2-13} & \multirow{4}{*}{\rotatebox{90}{Hybrid}} & UniAD~\cite{uniad} & \underline{99.9} & \textbf{100.} & \underline{99.3} &  & 98.1 & 53.5 & 55.2 & 94.6 & 38.1 & 85.8 \\
&  & RD++~\cite{rrd} & 93.4 & 94.0 & 94.6 &  & 98.7 & 57.1 & 58.0 & \underline{96.4} & 40.9 & 84.6 \\
&  & DesTSeg~\cite{destseg} & 99.7 & \uwave{99.8} & \underline{99.3} &  & 97.9 & \textbf{90.2} & \textbf{84.2} & 90.5 & \textbf{72.7} & \textbf{94.5} \\
\hline \multirow{16}{*}{\rotatebox{90}{leather}} & \multirow{3}{*}{\rotatebox{90}{Aug.}} & DRAEM~\cite{draem} & 80.3 & 91.5 & 87.8 &  & 48.8 & \pzo0.8 & \pzo1.3 & 16.7 & \pzo0.7 & 46.7 \\
&  & SimpleNet~\cite{simplenet} & \uwave{87.3} & \uwave{95.2} & 90.1 &  & 82.2 & \pzo5.3 & 11.7 & 74.6 & \pzo6.2 & 63.8 \\
&  & RealNet~\cite{realnet} & \textbf{100.} & \textbf{100.} & \textbf{100.} &  & 95.8 & \underline{73.8} & \underline{70.4} & 93.9 & \underline{54.3} & \underline{90.6} \\
\cline{2-13} & \multirow{4}{*}{\rotatebox{90}{Emb.}} & CFA~\cite{cfa} & 58.1 & 80.3 & 86.7 &  & 23.7 & \pzo0.4 & \pzo1.3 & \pzo1.7 & \pzo0.6 & 36.0 \\
&  & PatchCore~\cite{patchcore} & \textbf{100.} & \textbf{100.} & \textbf{100.} &  & \underline{99.4} & \uwave{52.1} & 51.2 & 97.8 & 34.5 & \uwave{87.6} \\
&  & CFLOW-AD~\cite{cflow} & \textbf{100.} & \textbf{100.} & \textbf{100.} &  & \uwave{99.3} & 48.8 & 49.0 & 98.3 & 32.4 & 85.1 \\
&  & PyramidalFlow~\cite{pyramidflow} & 39.1 & 65.1 & 87.2 &  & 47.9 & \pzo0.3 & \pzo1.3 & 11.6 & \pzo0.6 & 36.1 \\
\cline{2-13} & \multirow{6}{*}{\rotatebox{90}{Rec.}} & RD~\cite{rd} & \textbf{100.} & \textbf{100.} & \textbf{100.} &  & \uwave{99.3} & 38.2 & 45.4 & 97.8 & 29.4 & 83.0 \\
&  & DiAD~\cite{diad} & \underline{97.4} & \underline{99.0} & \uwave{96.8} &  & 91.5 & \pzo6.4 & 13.3 & 77.9 & \pzo7.1 & 68.9 \\
&  & ViTAD~\cite{vitad} & \textbf{100.} & \textbf{100.} & \textbf{100.} &  & \textbf{99.5} & 51.3 & \uwave{55.4} & 98.0 & \uwave{38.3} & 86.3 \\
&  & InvAD~\cite{invad} & \textbf{100.} & \textbf{100.} & \textbf{100.} &  & \underline{99.4} & 49.9 & 52.1 & 97.9 & 35.2 & 85.6 \\
&  & InvAD-lite~\cite{invad} & \textbf{100.} & \textbf{100.} & \textbf{100.} &  & 99.2 & 41.2 & 46.4 & \uwave{98.4} & 30.2 & 83.6 \\
&  & MambaAD~\cite{mambaad} & \textbf{100.} & \textbf{100.} & \textbf{100.} &  & \uwave{99.3} & 47.7 & 50.1 & \underline{98.6} & 33.4 & 85.1 \\
\cline{2-13} & \multirow{4}{*}{\rotatebox{90}{Hybrid}} & UniAD~\cite{uniad} & \textbf{100.} & \textbf{100.} & \textbf{100.} &  & 98.9 & 36.3 & 38.1 & 97.6 & 23.5 & 81.6 \\
&  & RD++~\cite{rrd} & \textbf{100.} & \textbf{100.} & \textbf{100.} &  & 99.2 & 39.7 & 44.4 & 97.4 & 28.5 & 83.0 \\
&  & DesTSeg~\cite{destseg} & \textbf{100.} & \textbf{100.} & \underline{99.5} &  & \textbf{99.5} & \textbf{80.6} & \textbf{73.4} & \textbf{98.8} & \textbf{58.0} & \textbf{93.1} \\
\hline \multirow{16}{*}{\rotatebox{90}{metal\_nut}} & \multirow{3}{*}{\rotatebox{90}{Aug.}} & DRAEM~\cite{draem} & 61.2 & 86.4 & 89.4 &  & 39.8 & \pzo8.4 & 21.2 & 10.8 & 11.9 & 45.3 \\
&  & SimpleNet~\cite{simplenet} & 74.3 & 92.3 & 90.1 &  & 79.9 & 33.0 & 36.8 & 52.7 & 22.5 & 65.6 \\
&  & RealNet~\cite{realnet} & 63.4 & 90.4 & 89.4 &  & 51.6 & 37.6 & 21.0 & 31.2 & 11.7 & 54.9 \\
\cline{2-13} & \multirow{4}{*}{\rotatebox{90}{Emb.}} & CFA~\cite{cfa} & 55.7 & 87.0 & 89.4 &  & 58.4 & 16.2 & 24.9 & 10.0 & 14.2 & 48.8 \\
&  & PatchCore~\cite{patchcore} & \textbf{100.} & \textbf{100.} & \textbf{100.} &  & \textbf{98.8} & \underline{88.9} & \underline{85.8} & \textbf{95.6} & \underline{75.1} & \textbf{96.1} \\
&  & CFLOW-AD~\cite{cflow} & 97.8 & \uwave{99.5} & 97.3 &  & 96.0 & 71.4 & 68.3 & 88.8 & 51.9 & 88.4 \\
&  & PyramidalFlow~\cite{pyramidflow} & 68.0 & 91.1 & 89.9 &  & 80.1 & 32.8 & 43.5 & 31.7 & 27.8 & 62.4 \\
\cline{2-13} & \multirow{6}{*}{\rotatebox{90}{Rec.}} & RD~\cite{rd} & 59.9 & 83.6 & 93.9 &  & 92.1 & 50.0 & 52.2 & 87.5 & 35.3 & 74.2 \\
&  & DiAD~\cite{diad} & 94.6 & 98.8 & 94.2 &  & 94.4 & 73.7 & 72.5 & 53.9 & 56.9 & 83.2 \\
&  & ViTAD~\cite{vitad} & \underline{99.9} & \textbf{100.} & \underline{99.5} &  & 96.1 & 74.2 & 75.9 & 92.9 & 61.2 & 91.2 \\
&  & InvAD~\cite{invad} & \textbf{100.} & \textbf{100.} & \textbf{100.} &  & \underline{97.7} & \uwave{81.3} & \uwave{82.0} & 93.7 & \uwave{69.5} & \uwave{93.5} \\
&  & InvAD-lite~\cite{invad} & 99.7 & \underline{99.9} & \uwave{98.9} &  & \uwave{97.4} & 79.6 & 80.4 & \uwave{93.8} & 67.2 & 92.8 \\
&  & MambaAD~\cite{mambaad} & \uwave{99.8} & \textbf{100.} & \uwave{98.9} &  & 97.1 & 77.3 & 80.2 & \underline{94.3} & 66.9 & 92.5 \\
\cline{2-13} & \multirow{4}{*}{\rotatebox{90}{Hybrid}} & UniAD~\cite{uniad} & 98.3 & \uwave{99.5} & \uwave{98.9} &  & 92.6 & 48.8 & 63.0 & 79.4 & 46.0 & 82.9 \\
&  & RD++~\cite{rrd} & \textbf{100.} & \textbf{100.} & \underline{99.5} &  & 96.6 & 74.0 & 77.4 & 93.4 & 63.1 & 91.6 \\
&  & DesTSeg~\cite{destseg} & \textbf{100.} & \textbf{100.} & \textbf{100.} &  & 96.9 & \textbf{91.2} & \textbf{86.1} & 93.2 & \textbf{75.6} & \underline{95.3} \\

        \bottomrule
        \end{tabular}
        
    }
    
    \label{tab:app_mvtec_300e_2}
\end{table*}

\begin{table*}[hp]
    \centering
    \caption{Benchmarked results on MVTec AD dataset~\cite{mvtec} by the suggested metrics in Sec.~\textcolor{blue}{3.3}.
    }
    \renewcommand{\arraystretch}{1.0}
    \setlength\tabcolsep{5.0pt}
    \resizebox{1.0\linewidth}{!}{
        \begin{tabular}{ccccccccccccc}
        \toprule
        & & \multirow{2}{*}{Method} & \multicolumn{3}{c}{Image-level} & & \multicolumn{3}{c}{Pixel-level} & \multirow{2}{*}{mAU-PRO} & \multirow{2}{*}{mIoU-max} & \multirow{2}{*}{mAD} \\
        \cline{4-6} \cline{8-10} 
        & & & mAU-ROC & mAP & m$F_1$-max & & mAU-ROC & mAP & m$F_1$-max &  &  \\

        \hline \multirow{16}{*}{\rotatebox{90}{pill}} & \multirow{3}{*}{\rotatebox{90}{Aug.}} & DRAEM~\cite{draem} & 68.0 & 91.5 & 92.5 &  & 46.0 & \pzo3.3 & \pzo6.6 & 18.4 & \pzo3.4 & 46.6 \\
&  & SimpleNet~\cite{simplenet} & 71.4 & 93.5 & 91.6 &  & 94.1 & 53.0 & 50.7 & 77.7 & 34.0 & 76.0 \\
&  & RealNet~\cite{realnet} & 63.3 & 91.6 & 91.6 &  & 51.1 & 41.1 & \pzo6.5 & 28.3 & \pzo3.4 & 53.4 \\
\cline{2-13} & \multirow{4}{*}{\rotatebox{90}{Emb.}} & CFA~\cite{cfa} & 62.4 & 89.5 & 91.6 &  & 48.5 & \pzo4.8 & \pzo9.5 & 27.3 & \pzo5.0 & 47.7 \\
&  & PatchCore~\cite{patchcore} & \underline{97.0} & \uwave{99.4} & \uwave{96.5} &  & \uwave{98.1} & \uwave{76.8} & \uwave{74.0} & 96.1 & \uwave{58.7} & \textbf{91.9} \\
&  & CFLOW-AD~\cite{cflow} & 85.0 & 96.8 & 92.3 &  & 96.5 & 56.2 & 55.8 & 90.9 & 38.7 & 81.9 \\
&  & PyramidalFlow~\cite{pyramidflow} & 68.7 & 93.0 & 91.8 &  & 77.6 & 13.9 & 24.2 & 61.2 & 13.8 & 61.5 \\
\cline{2-13} & \multirow{6}{*}{\rotatebox{90}{Rec.}} & RD~\cite{rd} & \underline{97.0} & \underline{99.5} & \underline{97.2} &  & 97.5 & 63.1 & 64.5 & 96.0 & 47.6 & 87.8 \\
&  & DiAD~\cite{diad} & 94.7 & 99.0 & \underline{97.2} &  & 93.0 & 50.4 & 50.6 & 65.7 & 33.9 & 78.6 \\
&  & ViTAD~\cite{vitad} & 96.2 & \uwave{99.4} & 96.4 &  & \textbf{98.7} & \underline{77.5} & \underline{75.4} & 95.5 & \underline{60.6} & \underline{91.3} \\
&  & InvAD~\cite{invad} & \textbf{97.6} & \textbf{99.6} & \underline{97.2} &  & 98.0 & 69.9 & 68.3 & \underline{96.4} & 51.9 & 89.6 \\
&  & InvAD-lite~\cite{invad} & \uwave{96.5} & \uwave{99.4} & 96.1 &  & 98.0 & 71.7 & 70.6 & \textbf{96.6} & 54.6 & 89.8 \\
&  & MambaAD~\cite{mambaad} & 95.5 & 99.2 & \uwave{96.5} &  & 97.1 & 61.3 & 64.1 & 95.6 & 47.2 & 87.0 \\
\cline{2-13} & \multirow{4}{*}{\rotatebox{90}{Hybrid}} & UniAD~\cite{uniad} & 94.1 & 98.9 & 95.1 &  & 95.1 & 40.7 & 45.9 & 94.7 & 29.8 & 80.6 \\
&  & RD++~\cite{rrd} & \textbf{97.6} & \underline{99.5} & \textbf{97.9} &  & \underline{98.2} & 73.4 & 70.9 & \uwave{96.3} & 54.9 & \uwave{90.5} \\
&  & DesTSeg~\cite{destseg} & 88.9 & 97.8 & 93.0 &  & 89.5 & \textbf{83.5} & \textbf{77.4} & 48.9 & \textbf{63.1} & 82.7 \\
\hline \multirow{16}{*}{\rotatebox{90}{screw}} & \multirow{3}{*}{\rotatebox{90}{Aug.}} & DRAEM~\cite{draem} & 53.0 & 75.7 & 85.6 &  & 51.6 & \pzo0.4 & \pzo0.5 & 17.5 & \pzo0.3 & 40.6 \\
&  & SimpleNet~\cite{simplenet} & 63.0 & 84.6 & 85.3 &  & 91.3 & \pzo1.7 & \pzo3.8 & 70.5 & \pzo1.9 & 57.2 \\
&  & RealNet~\cite{realnet} & 72.7 & 89.0 & 85.6 &  & 50.6 & \pzo9.2 & \pzo1.9 & 17.0 & \pzo1.0 & 46.6 \\
\cline{2-13} & \multirow{4}{*}{\rotatebox{90}{Emb.}} & CFA~\cite{cfa} & 64.2 & 82.6 & 85.9 &  & 32.2 & \pzo0.2 & \pzo0.8 & 13.1 & \pzo0.4 & 39.9 \\
&  & PatchCore~\cite{patchcore} & \underline{98.3} & \uwave{99.4} & \textbf{97.1} &  & \underline{99.5} & 41.5 & 44.6 & 97.2 & 28.7 & \textbf{84.5} \\
&  & CFLOW-AD~\cite{cflow} & 71.4 & 88.4 & 85.8 &  & 97.0 & 17.2 & 24.2 & 89.3 & 13.7 & 67.6 \\
&  & PyramidalFlow~\cite{pyramidflow} & 46.7 & 72.0 & 85.3 &  & 58.5 & \pzo0.3 & \pzo1.3 & 10.7 & \pzo0.6 & 39.3 \\
\cline{2-13} & \multirow{6}{*}{\rotatebox{90}{Rec.}} & RD~\cite{rd} & \underline{98.3} & \underline{99.5} & \uwave{96.1} &  & \uwave{99.4} & 41.3 & 44.9 & 97.1 & 29.0 & 82.4 \\
&  & DiAD~\cite{diad} & 72.4 & 87.1 & 87.5 &  & 86.4 & \pzo3.1 & \pzo8.2 & 55.4 & \pzo4.3 & 57.1 \\
&  & ViTAD~\cite{vitad} & 91.2 & 97.0 & 92.0 &  & 98.9 & 33.2 & 39.8 & 93.6 & 24.9 & 78.0 \\
&  & InvAD~\cite{invad} & \uwave{97.2} & 99.0 & 95.9 &  & \textbf{99.6} & \underline{49.5} & \textbf{51.6} & \underline{97.5} & \textbf{34.8} & \underline{84.3} \\
&  & InvAD-lite~\cite{invad} & 93.9 & 97.8 & 93.5 &  & \underline{99.5} & 46.9 & \underline{50.4} & \textbf{97.7} & \underline{33.7} & 82.8 \\
&  & MambaAD~\cite{mambaad} & 93.9 & 97.6 & 94.0 &  & \uwave{99.4} & \textbf{50.1} & \uwave{50.2} & \uwave{97.4} & \uwave{33.5} & \uwave{83.2} \\
\cline{2-13} & \multirow{4}{*}{\rotatebox{90}{Hybrid}} & UniAD~\cite{uniad} & 92.4 & 96.6 & 93.3 &  & 98.9 & 31.5 & 37.8 & 94.2 & 23.3 & 77.8 \\
&  & RD++~\cite{rrd} & \textbf{98.7} & \textbf{99.6} & \underline{96.7} &  & \underline{99.5} & 41.7 & 47.5 & \textbf{97.7} & 31.1 & 83.1 \\
&  & DesTSeg~\cite{destseg} & 86.4 & 95.3 & 89.8 &  & 74.4 & \uwave{49.2} & 46.7 & 50.1 & 30.5 & 70.3 \\
\hline \multirow{16}{*}{\rotatebox{90}{tile}} & \multirow{3}{*}{\rotatebox{90}{Aug.}} & DRAEM~\cite{draem} & 63.4 & 83.5 & 83.8 &  & 48.8 & \pzo6.4 & 13.2 & 14.2 & \pzo7.0 & 44.8 \\
&  & SimpleNet~\cite{simplenet} & 86.5 & 94.9 & 88.1 &  & 75.0 & 27.3 & 35.7 & 49.0 & 21.7 & 65.2 \\
&  & RealNet~\cite{realnet} & 98.7 & \uwave{99.6} & 98.2 &  & 91.9 & \underline{84.8} & \underline{78.4} & 87.3 & \underline{64.5} & \underline{91.3} \\
\cline{2-13} & \multirow{4}{*}{\rotatebox{90}{Emb.}} & CFA~\cite{cfa} & 52.5 & 76.5 & 83.6 &  & 22.5 & \pzo4.2 & 13.2 & \pzo5.3 & \pzo7.0 & 36.8 \\
&  & PatchCore~\cite{patchcore} & \textbf{100.} & \textbf{100.} & \underline{99.4} &  & \uwave{96.4} & \uwave{58.7} & 67.1 & 86.6 & 50.5 & \uwave{88.5} \\
&  & CFLOW-AD~\cite{cflow} & \uwave{99.7} & \underline{99.9} & \underline{99.4} &  & 95.9 & 55.9 & 62.1 & 86.7 & 45.0 & 85.7 \\
&  & PyramidalFlow~\cite{pyramidflow} & 82.9 & 93.8 & 85.4 &  & 79.5 & 46.6 & 41.2 & 49.2 & 25.9 & 68.4 \\
\cline{2-13} & \multirow{6}{*}{\rotatebox{90}{Rec.}} & RD~\cite{rd} & 97.9 & 99.2 & 95.2 &  & 95.2 & 48.4 & 60.4 & 85.7 & 43.2 & 83.1 \\
&  & DiAD~\cite{diad} & 93.0 & 96.6 & 96.3 &  & 76.2 & 25.0 & 33.8 & 50.5 & 20.3 & 67.4 \\
&  & ViTAD~\cite{vitad} & \underline{99.9} & \textbf{100.} & \uwave{98.8} &  & \underline{96.5} & 56.5 & \uwave{68.7} & \uwave{88.0} & \uwave{52.3} & 86.9 \\
&  & InvAD~\cite{invad} & \textbf{100.} & \textbf{100.} & \textbf{100.} &  & 95.5 & 50.0 & 61.3 & 87.6 & 44.2 & 84.9 \\
&  & InvAD-lite~\cite{invad} & 98.2 & 99.3 & 96.5 &  & 94.4 & 47.9 & 55.8 & 82.4 & 38.7 & 82.1 \\
&  & MambaAD~\cite{mambaad} & 98.2 & 99.3 & 96.0 &  & 93.7 & 44.7 & 54.0 & 80.8 & 37.0 & 81.0 \\
\cline{2-13} & \multirow{4}{*}{\rotatebox{90}{Hybrid}} & UniAD~\cite{uniad} & \textbf{100.} & \textbf{100.} & \textbf{100.} &  & 92.6 & 43.2 & 51.4 & 81.5 & 34.6 & 81.2 \\
&  & RD++~\cite{rrd} & \underline{99.9} & \textbf{100.} & \underline{99.4} &  & 96.3 & 52.8 & 64.3 & \underline{88.7} & 47.4 & 85.9 \\
&  & DesTSeg~\cite{destseg} & \textbf{100.} & \textbf{100.} & \textbf{100.} &  & \textbf{98.9} & \textbf{95.9} & \textbf{89.5} & \textbf{98.0} & \textbf{81.0} & \textbf{97.5} \\
\hline \multirow{16}{*}{\rotatebox{90}{toothbrush}} & \multirow{3}{*}{\rotatebox{90}{Aug.}} & DRAEM~\cite{draem} & 43.6 & 68.4 & 83.3 &  & 49.9 & \pzo1.7 & \pzo3.8 & 16.1 & \pzo2.0 & 38.1 \\
&  & SimpleNet~\cite{simplenet} & 91.4 & 96.5 & 90.9 &  & 94.4 & 36.7 & 40.9 & 72.1 & 25.7 & 74.7 \\
&  & RealNet~\cite{realnet} & 85.0 & 94.6 & 86.6 &  & 72.3 & 41.5 & 43.2 & 25.6 & 27.6 & 64.1 \\
\cline{2-13} & \multirow{4}{*}{\rotatebox{90}{Emb.}} & CFA~\cite{cfa} & 43.6 & 72.2 & 83.3 &  & 52.5 & \pzo5.6 & \pzo9.5 & 39.9 & \pzo5.0 & 43.8 \\
&  & PatchCore~\cite{patchcore} & 91.9 & 96.2 & \uwave{95.2} &  & \underline{99.0} & \uwave{54.8} & 58.5 & 91.0 & 41.3 & \uwave{85.1} \\
&  & CFLOW-AD~\cite{cflow} & 83.3 & 94.3 & 84.6 &  & 98.2 & 46.0 & 52.3 & 85.7 & 35.5 & 77.8 \\
&  & PyramidalFlow~\cite{pyramidflow} & 60.3 & 82.9 & 83.3 &  & 75.0 & 17.5 & 18.1 & 16.5 & 10.0 & 50.5 \\
\cline{2-13} & \multirow{6}{*}{\rotatebox{90}{Rec.}} & RD~\cite{rd} & 35.8 & 62.6 & 85.7 &  & 97.3 & 21.3 & 40.0 & 86.1 & 25.0 & 61.3 \\
&  & DiAD~\cite{diad} & 95.0 & 98.0 & \uwave{95.2} &  & 89.7 & 11.1 & 18.4 & 64.9 & 10.1 & 67.5 \\
&  & ViTAD~\cite{vitad} & \textbf{100.} & \textbf{100.} & \textbf{100.} &  & \textbf{99.1} & 54.7 & \underline{62.5} & 91.0 & \underline{45.4} & \textbf{86.8} \\
&  & InvAD~\cite{invad} & 94.2 & 97.6 & \uwave{95.2} &  & \underline{99.0} & 52.4 & 59.7 & \uwave{91.5} & 42.5 & 84.2 \\
&  & InvAD-lite~\cite{invad} & \uwave{98.1} & \uwave{99.2} & \underline{96.8} &  & \underline{99.0} & 50.3 & 59.7 & 91.2 & 42.6 & 84.9 \\
&  & MambaAD~\cite{mambaad} & \underline{98.9} & \underline{99.6} & \underline{96.8} &  & \underline{99.0} & 47.8 & 60.3 & \textbf{92.5} & 43.2 & 85.0 \\
\cline{2-13} & \multirow{4}{*}{\rotatebox{90}{Hybrid}} & UniAD~\cite{uniad} & 90.3 & 95.6 & \uwave{95.2} &  & \uwave{98.5} & 39.1 & 49.9 & 87.9 & 33.2 & 79.5 \\
&  & RD++~\cite{rrd} & 96.7 & 98.7 & 95.1 &  & \textbf{99.1} & \underline{57.0} & \uwave{61.5} & \underline{92.2} & \uwave{44.4} & \underline{85.8} \\
&  & DesTSeg~\cite{destseg} & 93.9 & 97.7 & 92.3 &  & 97.5 & \textbf{74.5} & \textbf{70.7} & 81.1 & \textbf{54.6} & \textbf{86.8} \\

        \bottomrule
        \end{tabular}
        
    }
    
    \label{tab:app_mvtec_300e_3}
\end{table*}

\begin{table*}[hp]
    \centering
    \caption{Benchmarked results on MVTec AD dataset~\cite{mvtec} by the suggested metrics in Sec.~\textcolor{blue}{3.3}.
    }
    \renewcommand{\arraystretch}{1.0}
    \setlength\tabcolsep{5.0pt}
    \resizebox{1.0\linewidth}{!}{
        \begin{tabular}{ccccccccccccc}
        \toprule
        & & \multirow{2}{*}{Method} & \multicolumn{3}{c}{Image-level} & & \multicolumn{3}{c}{Pixel-level} & \multirow{2}{*}{mAU-PRO} & \multirow{2}{*}{mIoU-max} & \multirow{2}{*}{mAD} \\
        \cline{4-6} \cline{8-10} 
        & & & mAU-ROC & mAP & m$F_1$-max & & mAU-ROC & mAP & m$F_1$-max &  &  \\

        \hline \multirow{16}{*}{\rotatebox{90}{transistor}} & \multirow{3}{*}{\rotatebox{90}{Aug.}} & DRAEM~\cite{draem} & 42.0 & 36.8 & 57.6 &  & 50.4 & \pzo4.2 & \pzo9.2 & 14.9 & \pzo4.8 & 30.7 \\
&  & SimpleNet~\cite{simplenet} & 81.8 & 81.9 & 70.1 &  & 75.8 & 31.9 & 38.0 & 57.0 & 23.5 & 62.4 \\
&  & RealNet~\cite{realnet} & 73.2 & 76.8 & 68.8 &  & 57.5 & 48.6 & 22.7 & 31.6 & 12.8 & 54.2 \\
\cline{2-13} & \multirow{4}{*}{\rotatebox{90}{Emb.}} & CFA~\cite{cfa} & 70.0 & 59.8 & 66.0 &  & 53.8 & \pzo8.0 & 12.0 & 24.0 & \pzo6.4 & 41.9 \\
&  & PatchCore~\cite{patchcore} & \underline{99.8} & \uwave{99.7} & \uwave{97.5} &  & 96.0 & 62.3 & 59.2 & \uwave{90.8} & 42.0 & 88.0 \\
&  & CFLOW-AD~\cite{cflow} & 92.4 & 93.4 & 88.9 &  & 84.6 & 38.8 & 40.3 & 74.1 & 25.3 & 73.2 \\
&  & PyramidalFlow~\cite{pyramidflow} & 66.9 & 64.9 & 59.8 &  & 73.4 & 17.9 & 20.4 & 25.2 & 11.3 & 46.9 \\
\cline{2-13} & \multirow{6}{*}{\rotatebox{90}{Rec.}} & RD~\cite{rd} & 93.7 & 94.4 & 90.9 &  & 85.6 & 41.7 & 44.7 & 74.8 & 28.8 & 75.1 \\
&  & DiAD~\cite{diad} & 99.0 & 98.7 & \uwave{97.5} &  & \textbf{98.1} & \textbf{72.8} & \textbf{68.5} & 85.3 & \textbf{52.1} & \uwave{88.6} \\
&  & ViTAD~\cite{vitad} & 98.5 & 97.9 & 92.1 &  & 93.7 & 57.6 & 54.5 & 77.0 & 37.5 & 81.6 \\
&  & InvAD~\cite{invad} & \uwave{99.7} & 99.6 & 96.4 &  & \uwave{97.1} & \underline{69.4} & \underline{66.3} & \underline{93.1} & \underline{49.6} & \underline{88.8} \\
&  & InvAD-lite~\cite{invad} & 96.6 & 95.6 & 87.8 &  & 95.0 & 62.4 & 59.7 & 85.7 & 42.5 & 83.3 \\
&  & MambaAD~\cite{mambaad} & \textbf{100.} & \underline{99.9} & \underline{98.8} &  & 95.7 & 64.4 & 63.5 & 86.4 & 46.5 & 87.0 \\
\cline{2-13} & \multirow{4}{*}{\rotatebox{90}{Hybrid}} & UniAD~\cite{uniad} & \textbf{100.} & \textbf{100.} & \textbf{100.} &  & \underline{97.6} & \uwave{65.2} & \uwave{65.8} & \textbf{94.4} & \uwave{49.0} & \textbf{89.0} \\
&  & RD++~\cite{rrd} & 95.4 & 95.0 & 92.3 &  & 89.5 & 48.8 & 50.2 & 78.3 & 33.5 & 78.5 \\
&  & DesTSeg~\cite{destseg} & 99.5 & 99.3 & 96.3 &  & 76.6 & 60.4 & 56.6 & 78.2 & 39.5 & 81.0 \\
\hline \multirow{16}{*}{\rotatebox{90}{wood}} & \multirow{3}{*}{\rotatebox{90}{Aug.}} & DRAEM~\cite{draem} & 52.4 & 82.0 & 86.3 &  & 47.8 & \pzo3.7 & \pzo7.5 & 13.7 & \pzo3.9 & 41.9 \\
&  & SimpleNet~\cite{simplenet} & 84.4 & 93.4 & 91.5 &  & 74.6 & 15.1 & 23.3 & 53.6 & 13.2 & 62.3 \\
&  & RealNet~\cite{realnet} & \textbf{99.6} & \textbf{99.9} & \textbf{99.2} &  & 87.4 & \underline{77.0} & \underline{73.7} & 85.4 & \underline{58.3} & \underline{88.9} \\
\cline{2-13} & \multirow{4}{*}{\rotatebox{90}{Emb.}} & CFA~\cite{cfa} & 81.7 & 92.4 & 90.3 &  & 64.8 & \pzo7.7 & 12.9 & 31.0 & \pzo6.9 & 54.4 \\
&  & PatchCore~\cite{patchcore} & 98.7 & 99.6 & 96.7 &  & 95.2 & 52.1 & 52.3 & 91.3 & 35.4 & \uwave{85.5} \\
&  & CFLOW-AD~\cite{cflow} & 98.9 & \uwave{99.7} & 97.5 &  & 94.4 & 47.0 & 50.4 & 91.0 & 33.7 & 82.7 \\
&  & PyramidalFlow~\cite{pyramidflow} & 86.8 & 95.2 & 89.9 &  & 71.2 & 35.9 & 15.2 & 50.3 & \pzo8.2 & 63.5 \\
\cline{2-13} & \multirow{6}{*}{\rotatebox{90}{Rec.}} & RD~\cite{rd} & \underline{99.4} & \underline{99.8} & \uwave{98.3} &  & \underline{95.5} & 49.4 & 51.7 & \uwave{91.6} & 34.9 & 83.7 \\
&  & DiAD~\cite{diad} & 93.5 & 97.5 & 94.4 &  & 83.1 & 15.0 & 22.8 & 58.0 & 12.8 & 66.3 \\
&  & ViTAD~\cite{vitad} & 98.9 & \uwave{99.7} & 96.8 &  & \textbf{96.1} & \uwave{60.8} & \uwave{57.9} & 88.6 & \uwave{40.8} & \uwave{85.5} \\
&  & InvAD~\cite{invad} & 98.9 & 99.6 & \uwave{98.3} &  & 94.8 & 48.3 & 50.0 & 89.9 & 33.3 & 82.8 \\
&  & InvAD-lite~\cite{invad} & 97.3 & 99.1 & 95.9 &  & 94.9 & 47.3 & 48.4 & 88.7 & 31.9 & 81.7 \\
&  & MambaAD~\cite{mambaad} & 98.7 & 99.6 & 96.8 &  & 94.2 & 46.7 & 47.7 & \underline{92.1} & 31.3 & 82.3 \\
\cline{2-13} & \multirow{4}{*}{\rotatebox{90}{Hybrid}} & UniAD~\cite{uniad} & 98.6 & 99.6 & 96.7 &  & 93.3 & 38.4 & 43.5 & 88.0 & 27.8 & 79.7 \\
&  & RD++~\cite{rrd} & \uwave{99.3} & \underline{99.8} & \uwave{98.3} &  & \uwave{95.3} & 50.2 & 51.1 & 90.3 & 34.3 & 83.5 \\
&  & DesTSeg~\cite{destseg} & 99.2 & \uwave{99.7} & \underline{98.4} &  & 94.1 & \textbf{83.6} & \textbf{76.8} & \textbf{94.8} & \textbf{62.3} & \textbf{92.4} \\
\hline \multirow{16}{*}{\rotatebox{90}{zipper}} & \multirow{3}{*}{\rotatebox{90}{Aug.}} & DRAEM~\cite{draem} & 77.0 & 90.6 & 89.8 &  & 60.1 & \pzo3.7 & \pzo4.1 & 26.4 & \pzo2.1 & 50.2 \\
&  & SimpleNet~\cite{simplenet} & 95.0 & 98.7 & 93.5 &  & 92.6 & 39.2 & 44.6 & 78.3 & 28.7 & 77.4 \\
&  & RealNet~\cite{realnet} & 80.6 & 94.8 & 88.1 &  & 65.5 & 55.0 & 40.5 & 42.0 & 25.4 & 66.6 \\
\cline{2-13} & \multirow{4}{*}{\rotatebox{90}{Emb.}} & CFA~\cite{cfa} & 43.4 & 78.6 & 88.1 &  & 32.7 & \pzo1.6 & \pzo4.2 & \pzo9.1 & \pzo2.1 & 36.8 \\
&  & PatchCore~\cite{patchcore} & \textbf{99.6} & \textbf{99.9} & \underline{98.7} &  & \textbf{98.9} & \underline{63.4} & \underline{64.6} & \textbf{96.4} & \underline{47.8} & \underline{90.1} \\
&  & CFLOW-AD~\cite{cflow} & 96.0 & 98.7 & 97.1 &  & 98.0 & 50.1 & 55.7 & 92.8 & 38.6 & 84.1 \\
&  & PyramidalFlow~\cite{pyramidflow} & 60.9 & 87.5 & 88.1 &  & 70.0 & \pzo6.0 & \pzo8.1 & 32.7 & \pzo4.2 & 50.5 \\
\cline{2-13} & \multirow{6}{*}{\rotatebox{90}{Rec.}} & RD~\cite{rd} & \underline{99.5} & \textbf{99.9} & \textbf{99.2} &  & \uwave{98.4} & 52.4 & 59.9 & \uwave{95.2} & 42.8 & 86.4 \\
&  & DiAD~\cite{diad} & 71.8 & 89.5 & 90.2 &  & 84.0 & 13.5 & 23.8 & 55.5 & 13.5 & 61.2 \\
&  & ViTAD~\cite{vitad} & 97.7 & \uwave{99.3} & 97.5 &  & 95.9 & 43.6 & 50.2 & 89.4 & 33.6 & 81.9 \\
&  & InvAD~\cite{invad} & \textbf{99.6} & \textbf{99.9} & \textbf{99.2} &  & \uwave{98.4} & 50.8 & 58.0 & 95.0 & 40.9 & 85.8 \\
&  & InvAD-lite~\cite{invad} & 99.3 & \underline{99.8} & 97.5 &  & \underline{98.5} & 57.7 & \uwave{61.0} & \underline{95.5} & \uwave{43.9} & \uwave{87.0} \\
&  & MambaAD~\cite{mambaad} & 99.1 & \underline{99.8} & 97.4 &  & 98.2 & \uwave{58.2} & 60.5 & 95.0 & 43.3 & 86.9 \\
\cline{2-13} & \multirow{4}{*}{\rotatebox{90}{Hybrid}} & UniAD~\cite{uniad} & 95.3 & 98.5 & 96.2 &  & 97.0 & 37.7 & 46.6 & 91.4 & 30.4 & 80.4 \\
&  & RD++~\cite{rrd} & 68.2 & 89.3 & 92.2 &  & 98.3 & 50.8 & 57.9 & 94.5 & 40.7 & 78.7 \\
&  & DesTSeg~\cite{destseg} & \uwave{99.4} & \underline{99.8} & \uwave{98.3} &  & 94.7 & \textbf{80.8} & \textbf{74.1} & 90.9 & \textbf{58.8} & \textbf{91.1} \\
\hline \multirow{16}{*}{\rotatebox{90}{Avg}} & \multirow{3}{*}{\rotatebox{90}{Aug.}} & DRAEM~\cite{draem} & 55.2 & 77.0 & 83.9 &  & 48.7 & \pzo3.1 & \pzo6.3 & 15.8 & \pzo3.3 & 41.4 \\
&  & SimpleNet~\cite{simplenet} & 79.2 & 90.8 & 87.6 &  & 82.4 & 24.0 & 29.0 & 62.0 & 17.8 & 65.0 \\
&  & RealNet~\cite{realnet} & 82.9 & 93.3 & 90.9 &  & 69.8 & 50.0 & 40.4 & 51.2 & 28.5 & 68.4 \\
\cline{2-13} & \multirow{4}{*}{\rotatebox{90}{Emb.}} & CFA~\cite{cfa} & 55.8 & 78.8 & 84.5 &  & 43.9 & \pzo4.8 & \pzo8.9 & 19.3 & \pzo4.7 & 42.3 \\
&  & PatchCore~\cite{patchcore} & \underline{98.8} & \underline{99.5} & \textbf{98.4} &  & \textbf{98.3} & \underline{59.9} & \underline{61.0} & \underline{94.2} & \underline{44.9} & \textbf{88.6} \\
&  & CFLOW-AD~\cite{cflow} & 92.7 & 97.2 & 94.0 &  & 95.8 & 46.8 & 49.6 & 89.0 & 34.0 & 80.7 \\
&  & PyramidalFlow~\cite{pyramidflow} & 66.2 & 84.3 & 85.1 &  & 74.2 & 17.2 & 19.6 & 40.0 & 11.4 & 55.2 \\
\cline{2-13} & \multirow{6}{*}{\rotatebox{90}{Rec.}} & RD~\cite{rd} & 90.5 & 95.0 & 95.1 &  & 95.9 & 47.1 & 52.1 & 91.2 & 35.8 & 81.0 \\
&  & DiAD~\cite{diad} & 92.0 & 96.8 & 94.4 &  & 89.3 & 27.3 & 32.7 & 64.4 & 21.3 & 71.0 \\
&  & ViTAD~\cite{vitad} & 98.4 & \uwave{99.4} & 97.5 &  & 97.5 & 55.2 & 58.1 & 91.7 & 42.0 & 85.4 \\
&  & InvAD~\cite{invad} & \textbf{98.9} & \textbf{99.6} & \underline{98.2} &  & \underline{98.1} & \uwave{57.1} & \uwave{59.6} & \textbf{94.4} & \uwave{43.1} & \uwave{86.6} \\
&  & InvAD-lite~\cite{invad} & 98.1 & 99.1 & 96.8 &  & 97.3 & 55.0 & 58.1 & 93.1 & 41.7 & 85.4 \\
&  & MambaAD~\cite{mambaad} & \uwave{98.5} & \underline{99.5} & \uwave{97.7} &  & \uwave{97.6} & 56.1 & 58.7 & \uwave{93.6} & 42.3 & 86.0 \\
\cline{2-13} & \multirow{4}{*}{\rotatebox{90}{Hybrid}} & UniAD~\cite{uniad} & 96.8 & 98.9 & 97.0 &  & 96.8 & 45.0 & 50.2 & 91.0 & 34.2 & 82.2 \\
&  & RD++~\cite{rrd} & 95.8 & 98.0 & 96.6 &  & 97.3 & 53.0 & 57.0 & 92.9 & 40.5 & 84.4 \\
&  & DesTSeg~\cite{destseg} & 96.3 & 98.8 & 96.1 &  & 92.6 & \textbf{75.8} & \textbf{71.3} & 82.6 & \textbf{56.6} & \underline{87.6} \\

        \bottomrule
        \end{tabular}
\begin{tabular}{ccccccccccccc}
        \toprule
        & & \multirow{2}{*}{Method} & \multicolumn{3}{c}{Image-level} & & \multicolumn{3}{c}{Pixel-level} & \multirow{2}{*}{mAU-PRO} & \multirow{2}{*}{mIoU-max} & \multirow{2}{*}{mAD} \\
        \cline{4-6} \cline{8-10} 
        & & & mAU-ROC & mAP & m$F_1$-max & & mAU-ROC & mAP & m$F_1$-max &  &  \\

        \hline \multirow{16}{*}{\rotatebox{90}{bagel}} & \multirow{3}{*}{\rotatebox{90}{Aug.}} & DRAEM~\cite{draem} & 59.8 & 86.3 & 88.9 &  & 53.2 & \pzo1.5 & \pzo5.3 & 28.4 & \pzo2.7 & 46.2 \\
&  & SimpleNet~\cite{simplenet} & 80.8 & 94.3 & 91.3 &  & 95.7 & 19.2 & 28.0 & 78.1 & 16.3 & 69.6 \\
\cline{2-13} & \multirow{4}{*}{\rotatebox{90}{Emb.}} & CFA~\cite{cfa} & 68.2 & 90.2 & 88.9 &  & 71.5 & 12.8 & 23.4 & 34.8 & 13.3 & 55.7 \\
&  & PatchCore~\cite{patchcore} & \uwave{91.8} & \underline{98.0} & 92.9 &  & \underline{98.8} & \uwave{43.7} & \uwave{46.8} & \underline{93.3} & \uwave{30.5} & \underline{82.4} \\
&  & CFLOW-AD~\cite{cflow} & 79.6 & 94.4 & 89.8 &  & 98.3 & 31.0 & 39.1 & 89.6 & 24.3 & 74.5 \\
&  & PyramidalFlow~\cite{pyramidflow} & 59.9 & 87.0 & 88.9 &  & 93.9 & 11.9 & 17.7 & 76.8 & \pzo9.7 & 62.3 \\
\cline{2-13} & \multirow{6}{*}{\rotatebox{90}{Rec.}} & RD~\cite{rd} & \uwave{91.8} & \uwave{97.9} & \underline{94.3} &  & 98.6 & 39.2 & 44.8 & 91.2 & 28.8 & 79.7 \\
&  & DiAD~\cite{diad} & 89.6 & 97.6 & 91.5 &  & 89.6 & \pzo4.5 & 10.3 & 66.2 & \pzo5.4 & 64.2 \\
&  & ViTAD~\cite{vitad} & 89.3 & 97.1 & \uwave{93.4} &  & 98.6 & 38.6 & 43.6 & 91.8 & 27.9 & 78.9 \\
&  & InvAD~\cite{invad} & 91.3 & 97.8 & 92.5 &  & \textbf{98.9} & \underline{44.7} & \underline{48.5} & \textbf{93.8} & \underline{32.0} & \uwave{81.1} \\
&  & InvAD-lite~\cite{invad} & 81.1 & 94.8 & 91.1 &  & 98.3 & 40.1 & 44.5 & 89.6 & 28.7 & 77.1 \\
&  & MambaAD~\cite{mambaad} & \underline{91.9} & \underline{98.0} & 92.0 &  & 98.6 & 38.3 & 43.6 & \uwave{93.1} & 27.9 & 79.4 \\
\cline{2-13} & \multirow{4}{*}{\rotatebox{90}{Hybrid}} & UniAD~\cite{uniad} & 84.9 & 96.1 & 89.9 &  & 98.0 & 32.9 & 37.6 & 89.2 & 23.2 & 75.5 \\
&  & RD++~\cite{rrd} & 85.6 & 96.2 & 91.8 &  & \uwave{98.7} & 39.3 & 45.9 & 91.8 & 29.8 & 78.5 \\
&  & DesTSeg~\cite{destseg} & \textbf{96.8} & \textbf{99.3} & \textbf{95.2} &  & 96.6 & \textbf{66.6} & \textbf{64.1} & 89.2 & \textbf{47.1} & \textbf{86.8} \\
\hline \multirow{16}{*}{\rotatebox{90}{cable\_gland}} & \multirow{3}{*}{\rotatebox{90}{Aug.}} & DRAEM~\cite{draem} & 26.1 & 68.5 & 89.2 &  & 56.9 & \pzo0.4 & \pzo0.9 & 26.6 & \pzo0.5 & 38.4 \\
&  & SimpleNet~\cite{simplenet} & 87.1 & 96.6 & 92.9 &  & 96.9 & 13.8 & 20.3 & 90.3 & 11.3 & 71.1 \\
\cline{2-13} & \multirow{4}{*}{\rotatebox{90}{Emb.}} & CFA~\cite{cfa} & 42.9 & 80.5 & 89.2 &  & 43.1 & \pzo1.3 & \pzo5.5 & 23.3 & \pzo2.8 & 40.8 \\
&  & PatchCore~\cite{patchcore} & \underline{96.4} & \underline{99.0} & \underline{96.1} &  & \textbf{99.5} & 37.3 & 43.6 & \uwave{98.3} & 27.9 & \textbf{83.4} \\
&  & CFLOW-AD~\cite{cflow} & 75.4 & 92.1 & 89.7 &  & 97.2 & 11.4 & 16.9 & 91.5 & \pzo9.2 & 67.7 \\
&  & PyramidalFlow~\cite{pyramidflow} & 55.4 & 83.9 & 89.2 &  & 75.4 & \pzo0.8 & \pzo2.2 & 47.2 & \pzo1.1 & 50.6 \\
\cline{2-13} & \multirow{6}{*}{\rotatebox{90}{Rec.}} & RD~\cite{rd} & 91.5 & 97.7 & 93.6 &  & \underline{99.4} & 36.8 & 41.9 & 98.2 & 26.5 & 79.9 \\
&  & DiAD~\cite{diad} & 88.1 & 96.5 & 94.6 &  & 94.5 & \pzo4.1 & 10.0 & 81.3 & \pzo5.3 & 67.0 \\
&  & ViTAD~\cite{vitad} & 85.9 & 95.0 & 92.7 &  & \uwave{98.8} & 24.2 & 32.4 & 96.2 & 19.4 & 75.0 \\
&  & InvAD~\cite{invad} & \textbf{97.3} & \textbf{99.3} & \textbf{97.7} &  & \textbf{99.5} & 40.6 & \uwave{46.9} & \textbf{98.7} & \uwave{30.6} & \underline{82.9} \\
&  & InvAD-lite~\cite{invad} & \uwave{95.1} & \uwave{98.8} & 94.8 &  & \underline{99.4} & \uwave{40.9} & \underline{47.7} & \underline{98.4} & \underline{31.3} & \uwave{82.2} \\
&  & MambaAD~\cite{mambaad} & 94.6 & 98.7 & 94.9 &  & \underline{99.4} & 40.5 & 46.1 & \underline{98.4} & 29.9 & 81.8 \\
\cline{2-13} & \multirow{4}{*}{\rotatebox{90}{Hybrid}} & UniAD~\cite{uniad} & 78.8 & 91.7 & 91.6 &  & 98.5 & 23.5 & 32.4 & 95.3 & 19.3 & 73.1 \\
&  & RD++~\cite{rrd} & 94.6 & 98.6 & \uwave{95.6} &  & \textbf{99.5} & \underline{41.0} & 45.3 & \underline{98.4} & 29.3 & 81.9 \\
&  & DesTSeg~\cite{destseg} & 88.2 & 97.1 & 91.3 &  & 86.8 & \textbf{45.8} & \textbf{52.1} & 80.2 & \textbf{35.2} & 77.4 \\
\hline \multirow{16}{*}{\rotatebox{90}{carrot}} & \multirow{3}{*}{\rotatebox{90}{Aug.}} & DRAEM~\cite{draem} & 32.5 & 76.1 & 90.7 &  & 57.7 & \pzo0.7 & \pzo1.4 & 31.5 & \pzo0.7 & 41.5 \\
&  & SimpleNet~\cite{simplenet} & 68.2 & 91.5 & 91.0 &  & 96.5 & \pzo8.8 & 15.7 & 86.3 & \pzo8.5 & 65.4 \\
\cline{2-13} & \multirow{4}{*}{\rotatebox{90}{Emb.}} & CFA~\cite{cfa} & 48.3 & 85.8 & 90.7 &  & 56.3 & \pzo2.6 & \pzo5.8 & 32.4 & \pzo3.0 & 46.0 \\
&  & PatchCore~\cite{patchcore} & \textbf{95.2} & \textbf{99.0} & \underline{95.6} &  & \textbf{99.4} & \uwave{25.9} & 30.8 & \underline{97.7} & 18.2 & \textbf{80.0} \\
&  & CFLOW-AD~\cite{cflow} & 86.8 & 97.2 & 92.6 &  & 98.9 & 18.6 & 25.6 & 96.0 & 14.7 & 73.7 \\
&  & PyramidalFlow~\cite{pyramidflow} & 64.8 & 88.4 & 91.3 &  & 96.0 & 11.6 & 18.0 & 86.4 & \pzo9.9 & 65.2 \\
\cline{2-13} & \multirow{6}{*}{\rotatebox{90}{Rec.}} & RD~\cite{rd} & 85.4 & 96.3 & 93.1 &  & \underline{99.3} & 25.8 & \uwave{32.3} & \uwave{97.6} & \uwave{19.2} & 75.7 \\
&  & DiAD~\cite{diad} & \underline{92.7} & \underline{98.1} & \textbf{98.1} &  & 97.6 & \pzo6.3 & 12.0 & 91.0 & \pzo6.4 & 70.8 \\
&  & ViTAD~\cite{vitad} & 79.4 & 94.0 & 92.5 &  & 98.8 & 19.5 & 26.2 & 95.9 & 15.1 & 72.3 \\
&  & InvAD~\cite{invad} & 89.9 & 97.5 & 94.9 &  & \uwave{99.2} & 24.8 & 29.6 & 97.4 & 17.4 & 76.2 \\
&  & InvAD-lite~\cite{invad} & 89.0 & 97.4 & 93.5 &  & \underline{99.3} & \underline{27.1} & \underline{32.5} & \textbf{98.0} & \underline{19.4} & \uwave{76.7} \\
&  & MambaAD~\cite{mambaad} & \uwave{90.7} & \uwave{97.6} & \uwave{95.2} &  & \textbf{99.4} & \underline{27.1} & 32.0 & \textbf{98.0} & 19.0 & \underline{77.1} \\
\cline{2-13} & \multirow{4}{*}{\rotatebox{90}{Hybrid}} & UniAD~\cite{uniad} & 73.1 & 93.0 & 92.0 &  & 98.2 & 13.6 & 20.5 & 94.0 & 11.4 & 69.2 \\
&  & RD++~\cite{rrd} & 88.8 & 97.3 & 93.5 &  & \underline{99.3} & 24.4 & 29.8 & 97.2 & 17.5 & 75.8 \\
&  & DesTSeg~\cite{destseg} & 77.4 & 94.0 & 90.7 &  & 66.8 & \textbf{34.7} & \textbf{33.5} & 42.8 & \textbf{20.1} & 62.8 \\
\hline \multirow{16}{*}{\rotatebox{90}{cookie}} & \multirow{3}{*}{\rotatebox{90}{Aug.}} & DRAEM~\cite{draem} & 51.8 & 80.7 & \textbf{89.2} &  & 44.9 & \pzo1.2 & \pzo3.5 & 14.5 & \pzo1.8 & 40.8 \\
&  & SimpleNet~\cite{simplenet} & 62.0 & 85.7 & 88.0 &  & 93.1 & 21.9 & 29.6 & 73.1 & 17.4 & 64.8 \\
\cline{2-13} & \multirow{4}{*}{\rotatebox{90}{Emb.}} & CFA~\cite{cfa} & 48.2 & 81.2 & 88.0 &  & 49.8 & \pzo5.2 & 11.2 & 22.9 & \pzo5.9 & 43.8 \\
&  & PatchCore~\cite{patchcore} & \uwave{71.0} & \underline{91.6} & 88.0 &  & \textbf{98.0} & \textbf{52.4} & \underline{50.2} & \textbf{92.5} & \underline{33.5} & \textbf{78.4} \\
&  & CFLOW-AD~\cite{cflow} & 46.9 & 78.7 & 88.4 &  & 96.9 & 30.8 & 31.6 & 89.1 & 18.8 & 66.1 \\
&  & PyramidalFlow~\cite{pyramidflow} & 24.9 & 69.8 & 88.0 &  & 85.7 & \pzo6.3 & 12.3 & 62.7 & \pzo6.6 & 50.0 \\
\cline{2-13} & \multirow{6}{*}{\rotatebox{90}{Rec.}} & RD~\cite{rd} & 49.9 & 81.2 & 88.0 &  & 96.3 & 24.4 & 31.4 & 86.4 & 18.6 & 65.4 \\
&  & DiAD~\cite{diad} & 53.6 & 79.3 & 88.0 &  & 87.4 & \pzo6.1 & 10.8 & 67.5 & \pzo5.7 & 56.1 \\
&  & ViTAD~\cite{vitad} & \underline{71.9} & \textbf{91.7} & \uwave{88.5} &  & \underline{97.5} & \uwave{46.3} & \uwave{47.5} & 87.1 & \uwave{31.2} & \underline{75.8} \\
&  & InvAD~\cite{invad} & 62.8 & 87.8 & 88.0 &  & \textbf{98.0} & \uwave{46.3} & 46.6 & \underline{91.5} & 30.4 & 74.4 \\
&  & InvAD-lite~\cite{invad} & 67.1 & 89.2 & 88.3 &  & 96.2 & 29.1 & 34.2 & 83.9 & 20.7 & 69.7 \\
&  & MambaAD~\cite{mambaad} & 67.2 & 89.2 & 88.0 &  & 96.5 & 36.7 & 39.2 & 83.4 & 24.4 & 71.5 \\
\cline{2-13} & \multirow{4}{*}{\rotatebox{90}{Hybrid}} & UniAD~\cite{uniad} & \textbf{72.1} & \uwave{90.8} & \uwave{88.5} &  & \uwave{97.4} & 42.5 & 46.8 & \uwave{89.8} & 30.5 & \uwave{75.4} \\
&  & RD++~\cite{rrd} & 56.1 & 83.8 & 88.0 &  & 97.3 & 36.7 & 39.6 & 88.5 & 24.7 & 70.0 \\
&  & DesTSeg~\cite{destseg} & 70.7 & 90.5 & \underline{88.6} &  & 81.0 & \underline{50.2} & \textbf{50.4} & 51.7 & \textbf{33.7} & 69.0 \\

        \bottomrule
        \end{tabular}
\begin{tabular}{ccccccccccccc}
        \toprule
        & & \multirow{2}{*}{Method} & \multicolumn{3}{c}{Image-level} & & \multicolumn{3}{c}{Pixel-level} & \multirow{2}{*}{mAU-PRO} & \multirow{2}{*}{mIoU-max} & \multirow{2}{*}{mAD} \\
        \cline{4-6} \cline{8-10} 
        & & & mAU-ROC & mAP & m$F_1$-max & & mAU-ROC & mAP & m$F_1$-max &  &  \\

        \hline \multirow{16}{*}{\rotatebox{90}{dowel}} & \multirow{3}{*}{\rotatebox{90}{Aug.}} & DRAEM~\cite{draem} & 41.9 & 77.5 & 88.9 &  & 34.5 & \pzo0.5 & \pzo2.5 & 17.0 & \pzo1.2 & 37.5 \\
&  & SimpleNet~\cite{simplenet} & 86.2 & 96.5 & 90.0 &  & 96.6 & 13.7 & 21.9 & 85.2 & 12.3 & 70.0 \\
\cline{2-13} & \multirow{4}{*}{\rotatebox{90}{Emb.}} & CFA~\cite{cfa} & 60.1 & 82.8 & 90.4 &  & 58.5 & \pzo0.4 & \pzo0.9 & 21.1 & \pzo0.4 & 44.9 \\
&  & PatchCore~\cite{patchcore} & 98.2 & \uwave{99.6} & \uwave{97.5} &  & 99.3 & 44.5 & 46.7 & 96.3 & 30.5 & 85.1 \\
&  & CFLOW-AD~\cite{cflow} & 94.9 & 98.8 & 95.2 &  & 98.9 & 29.9 & 34.1 & 94.8 & 20.6 & 78.1 \\
&  & PyramidalFlow~\cite{pyramidflow} & 61.3 & 85.5 & 89.3 &  & 93.5 & \pzo5.6 & 10.7 & 74.2 & \pzo5.7 & 60.0 \\
\cline{2-13} & \multirow{6}{*}{\rotatebox{90}{Rec.}} & RD~\cite{rd} & \underline{99.4} & \textbf{99.9} & \underline{98.6} &  & \textbf{99.7} & \underline{51.6} & \textbf{51.4} & \textbf{98.8} & \textbf{34.5} & \underline{85.6} \\
&  & DiAD~\cite{diad} & 69.9 & 90.8 & 92.4 &  & 78.6 & \pzo4.5 & \pzo9.7 & 48.2 & \pzo5.1 & 56.3 \\
&  & ViTAD~\cite{vitad} & 94.3 & 98.6 & 93.8 &  & 99.2 & 37.0 & 41.1 & 95.9 & 25.9 & 80.0 \\
&  & InvAD~\cite{invad} & \uwave{99.2} & \underline{99.8} & \textbf{99.0} &  & \textbf{99.7} & \uwave{50.5} & \underline{50.6} & \uwave{98.3} & \uwave{33.8} & \uwave{85.3} \\
&  & InvAD-lite~\cite{invad} & 96.5 & 99.2 & 96.2 &  & \underline{99.6} & 50.0 & 50.0 & 97.4 & 33.3 & 84.1 \\
&  & MambaAD~\cite{mambaad} & 97.6 & 99.4 & 96.1 &  & \uwave{99.5} & \underline{51.6} & \uwave{50.4} & 97.4 & 33.7 & 84.6 \\
\cline{2-13} & \multirow{4}{*}{\rotatebox{90}{Hybrid}} & UniAD~\cite{uniad} & 94.0 & 98.6 & 93.0 &  & 99.1 & 35.6 & 41.2 & 96.1 & 25.9 & 79.7 \\
&  & RD++~\cite{rrd} & \textbf{99.6} & \textbf{99.9} & \textbf{99.0} &  & \textbf{99.7} & \textbf{52.2} & \underline{50.6} & \underline{98.7} & \underline{33.9} & \textbf{85.7} \\
&  & DesTSeg~\cite{destseg} & 82.3 & 95.5 & 89.8 &  & 84.4 & 39.8 & 45.8 & 63.0 & 29.7 & 71.5 \\
\hline \multirow{16}{*}{\rotatebox{90}{foam}} & \multirow{3}{*}{\rotatebox{90}{Aug.}} & DRAEM~\cite{draem} & 50.1 & 83.0 & 88.9 &  & 57.0 & \pzo0.3 & \pzo0.4 & 19.2 & \pzo0.2 & 42.7 \\
&  & SimpleNet~\cite{simplenet} & 74.3 & 93.3 & 88.9 &  & 86.4 & 10.8 & 21.9 & 64.2 & 12.3 & 62.8 \\
\cline{2-13} & \multirow{4}{*}{\rotatebox{90}{Emb.}} & CFA~\cite{cfa} & 61.7 & 88.7 & 88.9 &  & 44.4 & \pzo6.4 & 16.1 & 32.5 & \pzo8.8 & 48.4 \\
&  & PatchCore~\cite{patchcore} & 78.9 & 94.4 & 89.9 &  & \underline{94.9} & 18.8 & 29.6 & \uwave{83.4} & 17.4 & \uwave{72.2} \\
&  & CFLOW-AD~\cite{cflow} & 73.8 & 93.3 & 89.3 &  & 85.3 & 16.2 & 26.4 & 57.3 & 15.2 & 63.1 \\
&  & PyramidalFlow~\cite{pyramidflow} & 55.5 & 81.3 & 89.9 &  & 61.2 & \pzo0.4 & \pzo0.5 & 32.7 & \pzo0.3 & 45.9 \\
\cline{2-13} & \multirow{6}{*}{\rotatebox{90}{Rec.}} & RD~\cite{rd} & 74.7 & 92.9 & 89.9 &  & 93.5 & 14.1 & 27.3 & 79.6 & 15.8 & 67.4 \\
&  & DiAD~\cite{diad} & 79.9 & 95.3 & 88.9 &  & 88.3 & \pzo2.0 & \pzo6.3 & 62.1 & \pzo3.2 & 60.4 \\
&  & ViTAD~\cite{vitad} & 79.4 & 94.4 & \underline{90.8} &  & \uwave{94.0} & 14.2 & 25.6 & 80.7 & 14.7 & 68.4 \\
&  & InvAD~\cite{invad} & \textbf{87.4} & \textbf{96.8} & \textbf{91.6} &  & 93.8 & 18.9 & 30.1 & 81.3 & 17.7 & 71.4 \\
&  & InvAD-lite~\cite{invad} & \underline{86.4} & \underline{96.5} & \uwave{90.5} &  & \underline{94.9} & \uwave{24.2} & \uwave{32.9} & \underline{83.6} & \uwave{19.7} & \underline{72.7} \\
&  & MambaAD~\cite{mambaad} & 84.3 & 95.9 & 89.9 &  & \textbf{95.3} & \underline{25.2} & \underline{33.6} & \textbf{84.8} & \underline{20.2} & \underline{72.7} \\
\cline{2-13} & \multirow{4}{*}{\rotatebox{90}{Hybrid}} & UniAD~\cite{uniad} & 75.0 & 93.2 & 88.9 &  & 83.2 & \pzo9.8 & 22.4 & 57.1 & 12.6 & 61.4 \\
&  & RD++~\cite{rrd} & 69.2 & 91.5 & 89.0 &  & 92.4 & 14.7 & 26.6 & 75.8 & 15.4 & 65.6 \\
&  & DesTSeg~\cite{destseg} & \uwave{85.0} & \uwave{96.4} & 89.8 &  & 85.5 & \textbf{44.7} & \textbf{49.6} & 74.4 & \textbf{33.0} & \textbf{75.1} \\
\hline \multirow{16}{*}{\rotatebox{90}{peach}} & \multirow{3}{*}{\rotatebox{90}{Aug.}} & DRAEM~\cite{draem} & 48.5 & 82.0 & 89.1 &  & 47.4 & \pzo0.6 & \pzo2.3 & 19.3 & \pzo1.2 & 41.3 \\
&  & SimpleNet~\cite{simplenet} & 65.4 & 87.9 & 89.1 &  & 94.3 & \pzo5.8 & 12.1 & 80.3 & \pzo6.5 & 62.1 \\
\cline{2-13} & \multirow{4}{*}{\rotatebox{90}{Emb.}} & CFA~\cite{cfa} & 61.2 & 87.5 & 89.4 &  & 43.3 & \pzo1.7 & \pzo7.6 & 24.4 & \pzo4.0 & 45.0 \\
&  & PatchCore~\cite{patchcore} & 75.2 & 92.7 & 91.2 &  & 98.2 & 26.4 & 32.4 & 93.3 & 19.3 & 74.5 \\
&  & CFLOW-AD~\cite{cflow} & 74.4 & 91.8 & 90.5 &  & 97.9 & 16.2 & 18.4 & 92.3 & 10.2 & 68.8 \\
&  & PyramidalFlow~\cite{pyramidflow} & 68.7 & 90.0 & 89.6 &  & 95.2 & \pzo6.1 & 11.7 & 83.8 & \pzo6.2 & 63.6 \\
\cline{2-13} & \multirow{6}{*}{\rotatebox{90}{Rec.}} & RD~\cite{rd} & 64.3 & 86.3 & 91.7 &  & 98.3 & 12.9 & 20.5 & 93.2 & 11.4 & 66.7 \\
&  & DiAD~\cite{diad} & \textbf{92.2} & 94.1 & \textbf{97.7} &  & 95.6 & \pzo4.3 & \pzo8.7 & 84.7 & \pzo4.5 & 68.2 \\
&  & ViTAD~\cite{vitad} & 61.2 & 87.2 & 89.1 &  & 98.0 & 18.5 & 24.8 & 92.0 & 14.1 & 67.3 \\
&  & InvAD~\cite{invad} & 82.5 & 94.2 & \uwave{93.3} &  & \underline{99.2} & \uwave{36.9} & \uwave{39.5} & \underline{96.8} & \uwave{24.6} & \underline{77.5} \\
&  & InvAD-lite~\cite{invad} & \uwave{85.6} & \underline{96.1} & 90.6 &  & \uwave{99.0} & 33.2 & 36.9 & \uwave{95.6} & 22.6 & \uwave{76.7} \\
&  & MambaAD~\cite{mambaad} & \underline{89.5} & \textbf{96.9} & \underline{94.2} &  & \textbf{99.4} & \underline{44.0} & \underline{44.3} & \textbf{97.2} & \underline{28.5} & \textbf{80.8} \\
\cline{2-13} & \multirow{4}{*}{\rotatebox{90}{Hybrid}} & UniAD~\cite{uniad} & 70.0 & 89.8 & 91.2 &  & 98.0 & 18.5 & 23.5 & 92.6 & 13.3 & 69.1 \\
&  & RD++~\cite{rrd} & 73.0 & 89.2 & 92.6 &  & 98.8 & 22.4 & 29.9 & 94.7 & 17.6 & 71.5 \\
&  & DesTSeg~\cite{destseg} & 80.3 & \uwave{94.9} & 89.8 &  & 84.9 & \textbf{46.6} & \textbf{46.6} & 70.6 & \textbf{30.4} & 73.4 \\
\hline \multirow{16}{*}{\rotatebox{90}{potato}} & \multirow{3}{*}{\rotatebox{90}{Aug.}} & DRAEM~\cite{draem} & 49.0 & 82.9 & 89.3 &  & 58.8 & \pzo0.9 & \pzo3.3 & 36.1 & \pzo1.7 & 45.8 \\
&  & SimpleNet~\cite{simplenet} & 61.1 & 86.8 & 89.3 &  & 95.4 & \pzo3.2 & \pzo8.0 & 85.0 & \pzo4.2 & 61.3 \\
\cline{2-13} & \multirow{4}{*}{\rotatebox{90}{Emb.}} & CFA~\cite{cfa} & 41.6 & 75.9 & 89.3 &  & 14.3 & \pzo0.5 & \pzo1.4 & \pzo6.9 & \pzo0.7 & 32.8 \\
&  & PatchCore~\cite{patchcore} & 56.8 & 83.9 & 90.2 &  & \uwave{98.9} & \pzo9.8 & 17.0 & \uwave{96.0} & \pzo9.3 & 66.2 \\
&  & CFLOW-AD~\cite{cflow} & 63.9 & 86.8 & 89.3 &  & 98.5 & 10.3 & 13.8 & 95.0 & \pzo7.4 & 65.4 \\
&  & PyramidalFlow~\cite{pyramidflow} & 62.3 & 87.3 & 90.5 &  & 97.0 & \pzo8.2 & 15.1 & 90.5 & \pzo8.2 & 64.4 \\
\cline{2-13} & \multirow{6}{*}{\rotatebox{90}{Rec.}} & RD~\cite{rd} & 62.9 & 87.4 & \underline{91.1} &  & \textbf{99.1} & 14.6 & 21.7 & \underline{96.4} & 12.2 & \uwave{67.6} \\
&  & DiAD~\cite{diad} & \textbf{87.9} & \textbf{97.0} & \textbf{93.0} &  & 98.5 & \pzo8.4 & 14.1 & 94.7 & \pzo7.6 & \textbf{70.5} \\
&  & ViTAD~\cite{vitad} & 57.9 & 86.4 & 89.8 &  & 98.8 & 13.0 & 18.2 & 95.6 & 10.0 & 65.7 \\
&  & InvAD~\cite{invad} & \underline{67.0} & \underline{90.2} & \uwave{90.6} &  & \textbf{99.1} & \underline{15.7} & \textbf{23.6} & \underline{96.4} & \textbf{13.4} & \underline{68.9} \\
&  & InvAD-lite~\cite{invad} & 63.3 & 87.8 & 90.4 &  & \uwave{98.9} & 11.6 & 17.5 & 95.2 & \pzo9.6 & 66.4 \\
&  & MambaAD~\cite{mambaad} & 58.6 & 85.3 & 90.2 &  & \underline{99.0} & \textbf{16.4} & \underline{22.8} & 95.5 & \underline{12.9} & 66.8 \\
\cline{2-13} & \multirow{4}{*}{\rotatebox{90}{Hybrid}} & UniAD~\cite{uniad} & 51.6 & 82.7 & 89.3 &  & 97.9 & \pzo7.2 & 11.9 & 92.6 & \pzo6.3 & 61.9 \\
&  & RD++~\cite{rrd} & 62.3 & 88.0 & 90.1 &  & \textbf{99.1} & \uwave{15.2} & \uwave{22.1} & \textbf{96.5} & \uwave{12.4} & \uwave{67.6} \\
&  & DesTSeg~\cite{destseg} & \uwave{64.7} & \uwave{89.2} & 90.2 &  & 54.3 & 12.8 & 10.9 & 21.7 & \pzo5.7 & 49.1 \\

        \bottomrule
        \end{tabular}
    }
    \label{tab:app_mvtec3d_300e_2}
\end{table*}

\begin{table*}[hp]
    \centering
    \caption{Benchmarked results on MVTec 3D dataset~\cite{mvtec3d} by the suggested metrics in Sec.~\textcolor{blue}{3.3}.
    }
    \renewcommand{\arraystretch}{0.9}
    \setlength\tabcolsep{5.0pt}
    \resizebox{1.0\linewidth}{!}{
        \begin{tabular}{ccccccccccccc}
        \toprule
        & & \multirow{2}{*}{Method} & \multicolumn{3}{c}{Image-level} & & \multicolumn{3}{c}{Pixel-level} & \multirow{2}{*}{mAU-PRO} & \multirow{2}{*}{mIoU-max} & \multirow{2}{*}{mAD} \\
        \cline{4-6} \cline{8-10} 
        & & & mAU-ROC & mAP & m$F_1$-max & & mAU-ROC & mAP & m$F_1$-max &  &  \\

        \hline \multirow{16}{*}{\rotatebox{90}{rope}} & \multirow{3}{*}{\rotatebox{90}{Aug.}} & DRAEM~\cite{draem} & 54.8 & 67.5 & 82.4 &  & 41.6 & \pzo0.8 & \pzo1.0 & 18.6 & \pzo0.5 & 38.1 \\
&  & SimpleNet~\cite{simplenet} & 95.5 & 98.2 & 92.9 &  & 98.9 & 41.7 & 46.1 & 90.4 & 30.0 & 80.5 \\
\cline{2-13} & \multirow{4}{*}{\rotatebox{90}{Emb.}} & CFA~\cite{cfa} & 93.0 & 97.2 & 92.4 &  & 89.8 & 38.0 & 45.6 & 70.3 & 29.6 & 75.2 \\
&  & PatchCore~\cite{patchcore} & \uwave{96.7} & \uwave{98.7} & \uwave{95.5} &  & \textbf{99.6} & \textbf{55.6} & \textbf{56.9} & \uwave{97.4} & \textbf{39.7} & \textbf{87.2} \\
&  & CFLOW-AD~\cite{cflow} & 93.8 & 97.6 & 92.2 &  & \underline{99.3} & 43.6 & 47.2 & 95.4 & 30.9 & 81.3 \\
&  & PyramidalFlow~\cite{pyramidflow} & 15.9 & 51.0 & 81.2 &  & 79.2 & \pzo1.1 & \pzo1.9 & 43.2 & \pzo1.0 & 39.1 \\
\cline{2-13} & \multirow{6}{*}{\rotatebox{90}{Rec.}} & RD~\cite{rd} & 96.0 & 98.4 & 93.1 &  & \textbf{99.6} & 48.2 & 53.8 & \textbf{97.7} & 36.8 & 83.8 \\
&  & DiAD~\cite{diad} & 76.9 & 86.1 & 85.1 &  & 94.5 & \pzo6.8 & 13.8 & 74.5 & \pzo7.4 & 62.5 \\
&  & ViTAD~\cite{vitad} & \underline{97.0} & \underline{98.9} & \underline{95.6} &  & 98.5 & 41.3 & 42.7 & 89.0 & 27.1 & 80.4 \\
&  & InvAD~\cite{invad} & 96.0 & 98.5 & \uwave{95.5} &  & \textbf{99.6} & \underline{52.4} & \uwave{56.0} & 96.5 & \uwave{38.9} & \underline{84.9} \\
&  & InvAD-lite~\cite{invad} & 95.4 & 98.2 & 94.7 &  & \uwave{99.2} & 45.1 & 46.8 & 95.4 & 30.5 & 82.1 \\
&  & MambaAD~\cite{mambaad} & 95.4 & 98.0 & 93.1 &  & \underline{99.3} & \uwave{49.2} & 48.9 & 95.8 & 32.4 & 82.8 \\
\cline{2-13} & \multirow{4}{*}{\rotatebox{90}{Hybrid}} & UniAD~\cite{uniad} & \textbf{97.4} & \textbf{99.0} & \textbf{96.2} &  & \underline{99.3} & 39.4 & 45.5 & 96.5 & 29.5 & 81.9 \\
&  & RD++~\cite{rrd} & 95.4 & 98.2 & 94.2 &  & \textbf{99.6} & \uwave{49.2} & 54.1 & \underline{97.6} & 37.1 & \uwave{84.0} \\
&  & DesTSeg~\cite{destseg} & 94.1 & 97.9 & 93.3 &  & 96.9 & \textbf{55.6} & \underline{56.8} & 92.3 & \underline{39.6} & 83.8 \\
\hline \multirow{16}{*}{\rotatebox{90}{tire}} & \multirow{3}{*}{\rotatebox{90}{Aug.}} & DRAEM~\cite{draem} & 77.4 & 89.3 & \textbf{93.5} &  & 55.1 & \pzo0.3 & \pzo0.9 & 22.9 & \pzo0.5 & 48.5 \\
&  & SimpleNet~\cite{simplenet} & 68.4 & 87.4 & 89.0 &  & 86.0 & \pzo5.0 & 10.0 & 59.0 & \pzo5.3 & 57.8 \\
\cline{2-13} & \multirow{4}{*}{\rotatebox{90}{Emb.}} & CFA~\cite{cfa} & 75.9 & 92.9 & 87.4 &  & 48.8 & \pzo0.7 & \pzo1.7 & 17.8 & \pzo0.8 & 46.5 \\
&  & PatchCore~\cite{patchcore} & 80.1 & 93.6 & 87.9 &  & 99.1 & 22.6 & 31.1 & 95.8 & 18.4 & 74.7 \\
&  & CFLOW-AD~\cite{cflow} & 58.0 & 83.3 & 87.9 &  & 97.6 & \pzo7.7 & 14.8 & 91.0 & \pzo8.0 & 62.9 \\
&  & PyramidalFlow~\cite{pyramidflow} & 56.6 & 83.6 & 88.3 &  & 94.7 & \pzo7.2 & 13.9 & 82.5 & \pzo7.4 & 61.0 \\
\cline{2-13} & \multirow{6}{*}{\rotatebox{90}{Rec.}} & RD~\cite{rd} & 76.8 & 91.6 & 89.1 &  & 99.1 & 18.9 & 28.6 & 96.0 & 16.7 & 71.4 \\
&  & DiAD~\cite{diad} & 57.7 & 78.0 & 87.4 &  & 93.2 & \pzo4.9 & \pzo9.6 & 80.6 & \pzo5.0 & 58.7 \\
&  & ViTAD~\cite{vitad} & 71.0 & 89.2 & 88.7 &  & 97.6 & 17.0 & 28.2 & 89.1 & 16.4 & 68.7 \\
&  & InvAD~\cite{invad} & \underline{89.7} & \underline{96.8} & 91.0 &  & \textbf{99.5} & 31.3 & 39.6 & \textbf{97.7} & 24.7 & \uwave{77.9} \\
&  & InvAD-lite~\cite{invad} & \textbf{91.5} & \textbf{97.6} & \underline{93.2} &  & \underline{99.4} & \textbf{42.9} & \underline{46.5} & \uwave{97.0} & \underline{30.3} & \textbf{81.2} \\
&  & MambaAD~\cite{mambaad} & \uwave{88.2} & \uwave{96.3} & \uwave{92.3} &  & \textbf{99.5} & \underline{42.3} & \textbf{47.2} & \underline{97.1} & \textbf{30.9} & \underline{80.4} \\
\cline{2-13} & \multirow{4}{*}{\rotatebox{90}{Hybrid}} & UniAD~\cite{uniad} & 72.8 & 91.3 & 88.8 &  & 98.1 & 14.0 & 24.6 & 90.9 & 14.0 & 68.6 \\
&  & RD++~\cite{rrd} & 76.5 & 92.1 & 88.0 &  & \uwave{99.2} & 20.3 & 27.7 & 96.4 & 16.1 & 71.5 \\
&  & DesTSeg~\cite{destseg} & 85.6 & 95.9 & 90.1 &  & 84.3 & \uwave{40.9} & \uwave{42.5} & 65.1 & \uwave{27.0} & 72.1 \\
\hline \multirow{16}{*}{\rotatebox{90}{Avg}} & \multirow{3}{*}{\rotatebox{90}{Aug.}} & DRAEM~\cite{draem} & 49.2 & 79.4 & 89.0 &  & 50.7 & \pzo0.7 & \pzo2.2 & 23.4 & \pzo1.1 & 42.1 \\
&  & SimpleNet~\cite{simplenet} & 74.9 & 91.8 & 90.2 &  & 94.0 & 14.4 & 21.4 & 79.2 & 12.4 & 66.6 \\
\cline{2-13} & \multirow{4}{*}{\rotatebox{90}{Emb.}} & CFA~\cite{cfa} & 60.1 & 86.3 & 89.5 &  & 52.0 & \pzo7.0 & 11.9 & 28.7 & \pzo6.9 & 47.9 \\
&  & PatchCore~\cite{patchcore} & 84.1 & 95.1 & \uwave{92.5} &  & \underline{98.6} & 33.7 & 38.5 & \underline{94.4} & 24.5 & \textbf{78.4} \\
&  & CFLOW-AD~\cite{cflow} & 74.8 & 91.4 & 90.5 &  & 96.9 & 21.6 & 26.8 & 89.2 & 15.9 & 70.2 \\
&  & PyramidalFlow~\cite{pyramidflow} & 52.5 & 80.8 & 88.6 &  & 87.2 & \pzo5.9 & 10.4 & 68.0 & \pzo5.6 & 56.2 \\
\cline{2-13} & \multirow{6}{*}{\rotatebox{90}{Rec.}} & RD~\cite{rd} & 79.3 & 93.0 & 92.3 &  & 98.3 & 28.6 & 35.4 & 93.5 & 22.1 & 74.3 \\
&  & DiAD~\cite{diad} & 78.8 & 91.3 & 91.7 &  & 91.8 & \pzo5.2 & 10.5 & 75.1 & \pzo5.6 & 63.5 \\
&  & ViTAD~\cite{vitad} & 78.7 & 93.3 & 91.5 &  & 98.0 & 27.0 & 33.0 & 91.3 & 20.2 & 73.3 \\
&  & InvAD~\cite{invad} & \textbf{86.3} & \textbf{95.9} & \textbf{93.4} &  & \textbf{98.7} & \uwave{36.2} & \underline{41.1} & \textbf{94.9} & \underline{26.4} & \underline{78.1} \\
&  & InvAD-lite~\cite{invad} & \uwave{85.1} & \underline{95.6} & 92.3 &  & \uwave{98.4} & 34.4 & 39.0 & 93.4 & 24.6 & 76.9 \\
&  & MambaAD~\cite{mambaad} & \underline{85.8} & \uwave{95.5} & \underline{92.6} &  & \underline{98.6} & \underline{37.1} & \uwave{40.8} & \uwave{94.1} & \uwave{26.0} & \uwave{77.8} \\
\cline{2-13} & \multirow{4}{*}{\rotatebox{90}{Hybrid}} & UniAD~\cite{uniad} & 77.0 & 92.6 & 91.0 &  & 96.8 & 23.7 & 30.6 & 89.4 & 18.6 & 71.6 \\
&  & RD++~\cite{rrd} & 80.1 & 93.5 & 92.2 &  & \uwave{98.4} & 31.5 & 37.2 & 93.6 & 23.4 & 75.2 \\
&  & DesTSeg~\cite{destseg} & 82.5 & 95.1 & 90.9 &  & 82.1 & \textbf{43.8} & \textbf{45.2} & 65.1 & \textbf{30.2} & 72.1 \\

        \bottomrule
        \end{tabular}
\begin{tabular}{ccccccccccccc}
        \toprule
        & & \multirow{2}{*}{Method} & \multicolumn{3}{c}{Image-level} & & \multicolumn{3}{c}{Pixel-level} & \multirow{2}{*}{mAU-PRO} & \multirow{2}{*}{mIoU-max} & \multirow{2}{*}{mAD} \\
        \cline{4-6} \cline{8-10} 
        & & & mAU-ROC & mAP & m$F_1$-max & & mAU-ROC & mAP & m$F_1$-max &  &  \\
        
        \hline \multirow{16}{*}{\rotatebox{90}{breakfast\_box}} & \multirow{3}{*}{\rotatebox{90}{Aug.}} & DRAEM~\cite{draem} & 48.8 & 68.9 & 77.2 &  & 50.1 & \pzo6.5 & 12.5 & 14.3 & \pzo6.7 & 39.8 \\
&  & SimpleNet~\cite{simplenet} & \textbf{89.4} & \textbf{94.5} & \textbf{85.9} &  & \underline{89.6} & \uwave{58.6} & \uwave{56.1} & \uwave{75.4} & \uwave{39.0} & \textbf{78.5} \\
\cline{2-13} & \multirow{4}{*}{\rotatebox{90}{Emb.}} & CFA~\cite{cfa} & 72.0 & 83.2 & 78.7 &  & 75.6 & 34.3 & 32.6 & 39.1 & 19.5 & 59.4 \\
&  & PatchCore~\cite{patchcore} & 77.1 & 88.4 & 78.0 &  & \uwave{89.4} & 55.4 & 49.3 & \textbf{76.1} & 32.8 & 74.4 \\
&  & CFLOW-AD~\cite{cflow} & 75.8 & 86.7 & 77.8 &  & 88.8 & 50.1 & 48.1 & 71.7 & 31.7 & 71.3 \\
&  & PyramidalFlow~\cite{pyramidflow} & 61.2 & 78.0 & 77.2 &  & 70.6 & 34.9 & 32.5 & 34.4 & 19.4 & 55.5 \\
\cline{2-13} & \multirow{6}{*}{\rotatebox{90}{Rec.}} & RD~\cite{rd} & 63.4 & 79.2 & 77.2 &  & 83.7 & 26.6 & 35.6 & 63.9 & 21.6 & 61.4 \\
&  & DiAD~\cite{diad} & 56.8 & 74.3 & 77.2 &  & 81.6 & 22.9 & 34.2 & 35.5 & 20.6 & 54.6 \\
&  & ViTAD~\cite{vitad} & 75.0 & 86.2 & 78.7 &  & 88.1 & 52.4 & 50.8 & 65.7 & 34.1 & 71.0 \\
&  & InvAD~\cite{invad} & \uwave{78.8} & \uwave{88.5} & \uwave{79.2} &  & \textbf{89.7} & \underline{58.9} & \underline{56.2} & \underline{75.7} & \underline{39.1} & \underline{75.3} \\
&  & InvAD-lite~\cite{invad} & 71.7 & 83.9 & 78.0 &  & 88.3 & 47.6 & 47.7 & 73.6 & 31.3 & 70.1 \\
&  & MambaAD~\cite{mambaad} & 69.3 & 82.9 & 77.2 &  & 87.4 & 37.0 & 43.6 & 70.7 & 27.9 & 66.9 \\
\cline{2-13} & \multirow{4}{*}{\rotatebox{90}{Hybrid}} & UniAD~\cite{uniad} & 77.5 & 88.4 & 77.4 &  & 88.0 & 51.8 & 50.1 & 72.8 & 33.4 & 72.3 \\
&  & RD++~\cite{rrd} & 68.2 & 81.7 & 77.2 &  & 86.6 & 39.7 & 43.9 & 67.0 & 28.2 & 66.3 \\
&  & DesTSeg~\cite{destseg} & \underline{84.0} & \underline{91.1} & \underline{82.2} &  & 77.5 & \textbf{64.0} & \textbf{57.9} & 68.0 & \textbf{40.8} & \uwave{75.0} \\
\hline \multirow{16}{*}{\rotatebox{90}{juice\_bottle}} & \multirow{3}{*}{\rotatebox{90}{Aug.}} & DRAEM~\cite{draem} & 52.9 & 75.6 & 83.4 &  & 40.0 & \pzo5.3 & 10.2 & 14.7 & \pzo5.4 & 40.3 \\
&  & SimpleNet~\cite{simplenet} & 96.0 & \underline{98.6} & 93.6 &  & 86.4 & 47.5 & 55.1 & 84.8 & 38.0 & 80.3 \\
\cline{2-13} & \multirow{4}{*}{\rotatebox{90}{Emb.}} & CFA~\cite{cfa} & 73.0 & 88.2 & 83.4 &  & 85.1 & 26.9 & 29.1 & 57.4 & 17.1 & 63.3 \\
&  & PatchCore~\cite{patchcore} & 95.2 & \uwave{98.3} & \uwave{94.1} &  & 89.9 & \underline{56.2} & 57.8 & 87.1 & 40.6 & \textbf{84.3} \\
&  & CFLOW-AD~\cite{cflow} & \underline{96.2} & \underline{98.6} & 93.9 &  & \textbf{91.7} & 44.7 & 47.8 & 85.4 & 31.4 & 79.8 \\
&  & PyramidalFlow~\cite{pyramidflow} & 77.3 & 91.1 & 83.7 &  & 51.9 & 36.9 & 10.1 & 17.6 & \pzo5.3 & 52.7 \\
\cline{2-13} & \multirow{6}{*}{\rotatebox{90}{Rec.}} & RD~\cite{rd} & 89.5 & 96.4 & 90.3 &  & 89.4 & 47.3 & 48.2 & 84.2 & 31.8 & 77.9 \\
&  & DiAD~\cite{diad} & 96.0 & \uwave{98.3} & \uwave{94.1} &  & 81.1 & 41.0 & 45.2 & 76.0 & 29.2 & 76.0 \\
&  & ViTAD~\cite{vitad} & 90.5 & 96.4 & 88.6 &  & 88.6 & 48.1 & 49.2 & 83.4 & 32.6 & 77.8 \\
&  & InvAD~\cite{invad} & \uwave{96.1} & \underline{98.6} & \underline{94.8} &  & \underline{90.9} & \uwave{56.1} & \underline{58.7} & \underline{88.2} & \underline{41.5} & \underline{83.3} \\
&  & InvAD-lite~\cite{invad} & 94.7 & 98.1 & 93.7 &  & \uwave{90.8} & 52.9 & 56.8 & \uwave{87.6} & 39.7 & 82.1 \\
&  & MambaAD~\cite{mambaad} & 93.2 & 97.6 & 91.7 &  & 89.8 & 53.9 & 55.8 & 86.5 & 38.7 & 81.2 \\
\cline{2-13} & \multirow{4}{*}{\rotatebox{90}{Hybrid}} & UniAD~\cite{uniad} & 95.4 & \uwave{98.3} & 93.2 &  & 90.7 & 55.5 & \uwave{58.3} & \textbf{89.3} & \uwave{41.2} & \uwave{83.0} \\
&  & RD++~\cite{rrd} & 90.7 & 96.7 & 89.6 &  & 90.1 & 49.7 & 52.4 & 84.7 & 35.5 & 79.1 \\
&  & DesTSeg~\cite{destseg} & \textbf{99.5} & \textbf{99.8} & \textbf{97.9} &  & 79.5 & \textbf{59.9} & \textbf{59.1} & 79.6 & \textbf{41.9} & 82.2 \\
\hline \multirow{16}{*}{\rotatebox{90}{pushpins}} & \multirow{3}{*}{\rotatebox{90}{Aug.}} & DRAEM~\cite{draem} & 62.2 & 66.8 & 72.2 &  & 53.9 & \pzo0.8 & \pzo1.9 & 11.5 & \pzo1.0 & 38.5 \\
&  & SimpleNet~\cite{simplenet} & 76.5 & 83.6 & 74.9 &  & 55.8 & \pzo2.7 & \pzo7.4 & 59.6 & \pzo3.8 & 51.5 \\
\cline{2-13} & \multirow{4}{*}{\rotatebox{90}{Emb.}} & CFA~\cite{cfa} & 47.2 & 57.8 & 71.4 &  & 51.1 & \pzo0.9 & \pzo1.7 & 22.7 & \pzo0.9 & 36.1 \\
&  & PatchCore~\cite{patchcore} & 74.3 & 82.8 & 72.7 &  & 56.1 & \pzo3.1 & \pzo7.5 & 63.6 & \pzo3.9 & 54.6 \\
&  & CFLOW-AD~\cite{cflow} & 63.3 & 71.4 & 71.4 &  & 39.5 & \pzo1.2 & \pzo3.4 & 52.8 & \pzo1.7 & 43.3 \\
&  & PyramidalFlow~\cite{pyramidflow} & 45.7 & 52.1 & 71.5 &  & 55.2 & \pzo0.8 & \pzo1.7 & 18.8 & \pzo0.9 & 35.1 \\
\cline{2-13} & \multirow{6}{*}{\rotatebox{90}{Rec.}} & RD~\cite{rd} & 71.5 & 79.6 & 72.3 &  & 51.1 & \pzo2.2 & \pzo7.5 & 68.2 & \pzo3.9 & 50.3 \\
&  & DiAD~\cite{diad} & 69.0 & 73.8 & 72.9 &  & \uwave{61.4} & \pzo1.6 & \pzo4.6 & 49.7 & \pzo2.4 & 47.6 \\
&  & ViTAD~\cite{vitad} & 68.3 & 74.6 & 73.6 &  & 46.5 & \pzo2.3 & \pzo5.7 & 57.4 & \pzo2.9 & 46.9 \\
&  & InvAD~\cite{invad} & \textbf{82.6} & \textbf{88.3} & \textbf{77.9} &  & \textbf{72.2} & \underline{\pzo4.2} & \underline{\pzo9.3} & \textbf{77.4} & \underline{\pzo4.9} & \textbf{58.8} \\
&  & InvAD-lite~\cite{invad} & \uwave{78.2} & \uwave{84.1} & \uwave{76.4} &  & \underline{64.0} & \uwave{\pzo3.2} & \pzo8.5 & \uwave{70.3} & \uwave{\pzo4.5} & \underline{55.0} \\
&  & MambaAD~\cite{mambaad} & \underline{78.8} & \underline{85.1} & \underline{76.9} &  & 61.1 & \pzo2.8 & \uwave{\pzo8.7} & \underline{70.5} & \uwave{\pzo4.5} & \uwave{54.8} \\
\cline{2-13} & \multirow{4}{*}{\rotatebox{90}{Hybrid}} & UniAD~\cite{uniad} & 71.3 & 79.9 & 72.2 &  & 46.3 & \pzo2.3 & \pzo8.1 & 62.0 & \pzo4.2 & 48.9 \\
&  & RD++~\cite{rrd} & 75.7 & 82.7 & 73.4 &  & 54.1 & \pzo2.7 & \pzo7.7 & 67.4 & \pzo4.0 & 52.0 \\
&  & DesTSeg~\cite{destseg} & 72.2 & 81.3 & 71.4 &  & 55.1 & \textbf{\pzo4.3} & \textbf{10.1} & 64.0 & \textbf{\pzo5.3} & 51.2 \\
\hline \multirow{16}{*}{\rotatebox{90}{screw\_bag}} & \multirow{3}{*}{\rotatebox{90}{Aug.}} & DRAEM~\cite{draem} & 49.1 & 66.4 & 78.4 &  & 45.6 & \pzo6.0 & 13.8 & 10.6 & \pzo7.4 & 38.6 \\
&  & SimpleNet~\cite{simplenet} & 65.3 & 78.1 & 78.3 &  & 55.5 & \pzo9.2 & 14.8 & 48.8 & \pzo8.0 & 50.0 \\
\cline{2-13} & \multirow{4}{*}{\rotatebox{90}{Emb.}} & CFA~\cite{cfa} & 48.9 & 65.2 & 78.2 &  & 51.1 & \pzo8.0 & 13.6 & 26.4 & \pzo7.3 & 41.6 \\
&  & PatchCore~\cite{patchcore} & \uwave{70.1} & \underline{82.8} & 78.2 &  & 72.1 & 13.1 & 22.0 & \uwave{62.1} & 12.4 & \textbf{59.7} \\
&  & CFLOW-AD~\cite{cflow} & 64.8 & 78.7 & 78.4 &  & 68.9 & 11.4 & 20.6 & \textbf{66.8} & 11.5 & \uwave{55.7} \\
&  & PyramidalFlow~\cite{pyramidflow} & 54.2 & 66.8 & 78.2 &  & 49.9 & \pzo5.8 & 13.6 & 15.9 & \pzo7.3 & 40.6 \\
\cline{2-13} & \multirow{6}{*}{\rotatebox{90}{Rec.}} & RD~\cite{rd} & 63.7 & 78.1 & 78.2 &  & 71.6 & 12.6 & 21.8 & 52.0 & 12.3 & 54.0 \\
&  & DiAD~\cite{diad} & \textbf{81.7} & \textbf{91.1} & \textbf{80.6} &  & 71.4 & 12.0 & 22.2 & 58.9 & 12.5 & \textbf{59.7} \\
&  & ViTAD~\cite{vitad} & 64.1 & 76.9 & \underline{79.6} &  & 72.4 & 13.1 & 21.6 & 40.9 & 12.1 & 52.7 \\
&  & InvAD~\cite{invad} & \underline{70.3} & \uwave{82.4} & 78.2 &  & \textbf{73.4} & \textbf{13.7} & \textbf{22.8} & 52.8 & \textbf{12.9} & \underline{56.2} \\
&  & InvAD-lite~\cite{invad} & 63.7 & 77.4 & 78.5 &  & \uwave{72.7} & \uwave{13.2} & \uwave{22.4} & 48.1 & \uwave{12.6} & 53.7 \\
&  & MambaAD~\cite{mambaad} & 62.6 & 76.4 & 78.2 &  & \underline{73.2} & \underline{13.4} & \underline{22.7} & 49.0 & \underline{12.8} & 53.6 \\
\cline{2-13} & \multirow{4}{*}{\rotatebox{90}{Hybrid}} & UniAD~\cite{uniad} & 65.0 & 77.1 & 78.5 &  & 67.5 & 11.3 & 19.3 & \underline{62.8} & 10.7 & 54.5 \\
&  & RD++~\cite{rrd} & 64.9 & 79.3 & 78.2 &  & 69.8 & 12.2 & 20.5 & 51.3 & 11.4 & 53.7 \\
&  & DesTSeg~\cite{destseg} & 70.0 & 81.1 & \uwave{79.0} &  & 50.3 & \pzo8.6 & 13.6 & 46.4 & \pzo7.3 & 49.9 \\

        \bottomrule
        \end{tabular}
\begin{tabular}{ccccccccccccc}
        \toprule
        & & \multirow{2}{*}{Method} & \multicolumn{3}{c}{Image-level} & & \multicolumn{3}{c}{Pixel-level} & \multirow{2}{*}{mAU-PRO} & \multirow{2}{*}{mIoU-max} & \multirow{2}{*}{mAD} \\
        \cline{4-6} \cline{8-10} 
        & & & mAU-ROC & mAP & m$F_1$-max & & mAU-ROC & mAP & m$F_1$-max &  &  \\

        \hline \multirow{16}{*}{\rotatebox{90}{splicing\_connectors}} & \multirow{3}{*}{\rotatebox{90}{Aug.}} & DRAEM~\cite{draem} & 44.0 & 56.7 & 76.4 &  & 50.5 & \pzo7.4 & 14.1 & 17.5 & \pzo7.6 & 38.1 \\
&  & SimpleNet~\cite{simplenet} & 81.7 & 90.9 & 80.0 &  & 67.0 & 23.5 & \uwave{27.2} & 37.6 & \uwave{15.8} & 58.3 \\
\cline{2-13} & \multirow{4}{*}{\rotatebox{90}{Emb.}} & CFA~\cite{cfa} & 61.6 & 74.3 & 76.5 &  & 60.3 & 12.4 & 16.6 & 36.1 & \pzo9.1 & 48.3 \\
&  & PatchCore~\cite{patchcore} & \underline{85.6} & \underline{92.9} & \underline{84.4} &  & 68.1 & 21.5 & 22.3 & 60.8 & 12.6 & \uwave{65.4} \\
&  & CFLOW-AD~\cite{cflow} & 80.0 & 89.7 & 78.2 &  & 65.4 & 20.4 & 21.9 & \textbf{73.5} & 12.3 & 61.3 \\
&  & PyramidalFlow~\cite{pyramidflow} & 52.3 & 64.1 & 76.4 &  & 49.8 & \pzo5.9 & 14.0 & 15.1 & \pzo7.5 & 39.7 \\
\cline{2-13} & \multirow{6}{*}{\rotatebox{90}{Rec.}} & RD~\cite{rd} & 80.5 & 89.6 & 78.9 &  & 58.0 & 16.4 & 18.0 & 69.0 & \pzo9.9 & 58.6 \\
&  & DiAD~\cite{diad} & 82.3 & 85.5 & 82.7 &  & 65.2 & 15.6 & 20.2 & 51.7 & 11.2 & 57.6 \\
&  & ViTAD~\cite{vitad} & 82.8 & 91.0 & 79.8 &  & \uwave{70.6} & \uwave{23.6} & 25.4 & 62.5 & 14.6 & 62.2 \\
&  & InvAD~\cite{invad} & 83.8 & \uwave{91.6} & 81.7 &  & 62.4 & 21.4 & 23.7 & \underline{70.1} & 13.4 & 62.1 \\
&  & InvAD-lite~\cite{invad} & 81.5 & 90.3 & 81.4 &  & 69.0 & 23.1 & 24.4 & 67.5 & 13.9 & 62.5 \\
&  & MambaAD~\cite{mambaad} & \textbf{87.3} & \textbf{93.7} & \textbf{84.8} &  & \underline{76.0} & \underline{32.7} & \underline{33.7} & 66.1 & \underline{20.3} & \underline{67.8} \\
\cline{2-13} & \multirow{4}{*}{\rotatebox{90}{Hybrid}} & UniAD~\cite{uniad} & \uwave{84.2} & \uwave{91.6} & \uwave{83.0} &  & \textbf{80.5} & \textbf{42.2} & \textbf{43.2} & 66.6 & \textbf{27.5} & \textbf{70.2} \\
&  & RD++~\cite{rrd} & 78.7 & 89.0 & 78.1 &  & 60.0 & 16.6 & 18.0 & \uwave{69.3} & \pzo9.9 & 58.5 \\
&  & DesTSeg~\cite{destseg} & 80.1 & 89.8 & 78.8 &  & 56.3 & 22.1 & 18.5 & 37.9 & 10.2 & 54.8 \\
\hline \multirow{16}{*}{\rotatebox{90}{Avg}} & \multirow{3}{*}{\rotatebox{90}{Aug.}} & DRAEM~\cite{draem} & 51.4 & 66.9 & 77.5 &  & 48.0 & \pzo5.2 & 10.5 & 13.7 & \pzo5.6 & 39.0 \\
&  & SimpleNet~\cite{simplenet} & \underline{81.8} & \underline{89.1} & \textbf{82.5} &  & 70.9 & 28.3 & 32.1 & 61.2 & 20.9 & 63.7 \\
\cline{2-13} & \multirow{4}{*}{\rotatebox{90}{Emb.}} & CFA~\cite{cfa} & 60.6 & 73.7 & 77.6 &  & 64.7 & 16.5 & 18.8 & 36.4 & 10.8 & 49.8 \\
&  & PatchCore~\cite{patchcore} & 80.5 & \uwave{89.0} & 81.5 &  & 75.1 & 29.9 & 31.8 & 69.9 & 20.4 & \textbf{67.7} \\
&  & CFLOW-AD~\cite{cflow} & 76.0 & 85.0 & 79.9 &  & 70.9 & 25.6 & 28.4 & \uwave{70.0} & 17.7 & 62.3 \\
&  & PyramidalFlow~\cite{pyramidflow} & 58.1 & 70.4 & 77.4 &  & 55.5 & 16.8 & 14.4 & 20.4 & \pzo8.1 & 44.7 \\
\cline{2-13} & \multirow{6}{*}{\rotatebox{90}{Rec.}} & RD~\cite{rd} & 73.7 & 84.6 & 79.4 &  & 70.7 & 21.0 & 26.2 & 67.5 & 15.9 & 60.4 \\
&  & DiAD~\cite{diad} & 77.2 & 84.6 & 81.5 &  & 72.1 & 18.6 & 25.3 & 54.4 & 15.2 & 59.1 \\
&  & ViTAD~\cite{vitad} & 76.2 & 85.0 & 80.1 &  & 73.2 & 27.9 & 30.6 & 62.0 & 19.3 & 62.1 \\
&  & InvAD~\cite{invad} & \textbf{82.3} & \textbf{89.9} & \underline{82.4} &  & \textbf{77.7} & \uwave{30.9} & \underline{34.1} & \textbf{72.8} & \underline{22.4} & \underline{67.2} \\
&  & InvAD-lite~\cite{invad} & 78.0 & 86.8 & 81.6 &  & \uwave{77.0} & 28.0 & 32.0 & 69.4 & 20.4 & 64.7 \\
&  & MambaAD~\cite{mambaad} & 78.2 & 87.1 & \uwave{81.8} &  & \underline{77.5} & 28.0 & \uwave{32.9} & 68.6 & 20.8 & 64.9 \\
\cline{2-13} & \multirow{4}{*}{\rotatebox{90}{Hybrid}} & UniAD~\cite{uniad} & 78.7 & 87.1 & 80.9 &  & 74.6 & \textbf{32.6} & \textbf{35.8} & \underline{70.7} & \textbf{23.4} & \uwave{65.8} \\
&  & RD++~\cite{rrd} & 75.7 & 85.9 & 79.3 &  & 72.1 & 24.2 & 28.5 & 67.9 & 17.8 & 61.9 \\
&  & DesTSeg~\cite{destseg} & \uwave{81.2} & 88.6 & \uwave{81.8} &  & 63.7 & \underline{31.8} & 31.9 & 59.2 & \uwave{21.1} & 62.6 \\

        \bottomrule
        \end{tabular}
\begin{tabular}{ccccccccccccc}
        \toprule
        & & \multirow{2}{*}{Method} & \multicolumn{3}{c}{Image-level} & & \multicolumn{3}{c}{Pixel-level} & \multirow{2}{*}{mAU-PRO} & \multirow{2}{*}{mIoU-max} & \multirow{2}{*}{mAD} \\
        \cline{4-6} \cline{8-10} 
        & & & mAU-ROC & mAP & m$F_1$-max & & mAU-ROC & mAP & m$F_1$-max &  &  \\

        \hline \multirow{16}{*}{\rotatebox{90}{candle}} & \multirow{3}{*}{\rotatebox{90}{Aug.}} & DRAEM~\cite{draem} & 58.1 & 59.6 & 67.6 &  & 45.7 & \pzo0.1 & \pzo0.6 & 16.7 & \pzo0.3 & 35.5 \\
&  & SimpleNet~\cite{simplenet} & 83.3 & 85.8 & 77.7 &  & 91.3 & \pzo7.6 & 17.6 & 80.4 & \pzo9.7 & 63.4 \\
&  & RealNet~\cite{realnet} & 53.6 & 63.1 & 66.7 &  & 53.5 & \pzo8.8 & \pzo9.0 & 53.6 & \pzo4.7 & 44.0 \\
\cline{2-13} & \multirow{4}{*}{\rotatebox{90}{Emb.}} & CFA~\cite{cfa} & 86.6 & 85.0 & 80.0 &  & 79.4 & \pzo2.6 & \pzo9.0 & 58.0 & \pzo4.7 & 57.2 \\
&  & CFLOW-AD~\cite{cflow} & 92.4 & 93.2 & 85.4 &  & 98.8 & 14.7 & 24.0 & 93.7 & 13.6 & 71.7 \\
&  & PyramidalFlow~\cite{pyramidflow} & 80.6 & 75.9 & 77.0 &  & 84.5 & \pzo2.2 & \pzo7.7 & 79.7 & \pzo4.0 & 58.2 \\
\cline{2-13} & \multirow{6}{*}{\rotatebox{90}{Rec.}} & RD~\cite{rd} & 91.8 & 92.7 & 83.9 &  & \uwave{99.0} & 19.1 & 30.5 & 95.2 & 18.0 & 73.2 \\
&  & DiAD~\cite{diad} & \textbf{99.3} & \textbf{99.3} & \textbf{96.0} &  & 80.1 & \pzo1.0 & \pzo2.6 & 41.4 & \pzo1.3 & 60.0 \\
&  & ViTAD~\cite{vitad} & 90.0 & 91.5 & 82.4 &  & 96.1 & 17.1 & 27.6 & 86.5 & 16.0 & 70.2 \\
&  & InvAD~\cite{invad} & 95.2 & 94.9 & \uwave{92.2} &  & \textbf{99.3} & 23.3 & 33.5 & \uwave{95.7} & 20.1 & \underline{76.3} \\
&  & InvAD-lite~\cite{invad} & \uwave{97.2} & \underline{97.5} & \underline{92.9} &  & \underline{99.1} & 20.5 & 30.9 & \textbf{96.2} & 18.3 & \underline{76.3} \\
&  & MambaAD~\cite{mambaad} & 95.5 & 95.8 & 89.6 &  & \underline{99.1} & 22.4 & 32.4 & \underline{96.1} & 19.3 & \uwave{75.8} \\
\cline{2-13} & \multirow{4}{*}{\rotatebox{90}{Hybrid}} & UniAD~\cite{uniad} & \underline{97.3} & \uwave{97.4} & 91.6 &  & \textbf{99.3} & \uwave{24.4} & \uwave{33.9} & 94.8 & \uwave{20.4} & \textbf{77.0} \\
&  & RD++~\cite{rrd} & 92.7 & 92.8 & 87.6 &  & \textbf{99.3} & \underline{25.5} & \underline{36.3} & 95.4 & \underline{22.2} & 75.7 \\
&  & DesTSeg~\cite{destseg} & 89.8 & 89.8 & 83.0 &  & 74.5 & \textbf{39.5} & \textbf{41.4} & 49.9 & \textbf{26.1} & 66.8 \\
\hline \multirow{16}{*}{\rotatebox{90}{capsules}} & \multirow{3}{*}{\rotatebox{90}{Aug.}} & DRAEM~\cite{draem} & 71.9 & 80.7 & 77.5 &  & 39.1 & \pzo0.3 & \pzo1.0 & 10.7 & \pzo0.5 & 40.2 \\
&  & SimpleNet~\cite{simplenet} & 66.9 & 79.4 & 77.2 &  & 90.0 & 21.2 & 28.3 & 57.5 & 16.5 & 60.1 \\
&  & RealNet~\cite{realnet} & 81.6 & 90.5 & 79.8 &  & 74.6 & 34.2 & 41.1 & 39.6 & 25.9 & 63.1 \\
\cline{2-13} & \multirow{4}{*}{\rotatebox{90}{Emb.}} & CFA~\cite{cfa} & 59.6 & 70.8 & 78.7 &  & 60.6 & \pzo0.5 & \pzo1.0 & 24.3 & \pzo0.5 & 42.2 \\
&  & CFLOW-AD~\cite{cflow} & 57.5 & 73.8 & 77.5 &  & 94.5 & 27.9 & 27.8 & 65.9 & 16.1 & 60.7 \\
&  & PyramidalFlow~\cite{pyramidflow} & 60.5 & 72.8 & 77.8 &  & 81.9 & \pzo2.3 & \pzo6.5 & 61.3 & \pzo3.3 & 51.9 \\
\cline{2-13} & \multirow{6}{*}{\rotatebox{90}{Rec.}} & RD~\cite{rd} & 81.0 & 89.7 & 81.6 &  & \underline{99.3} & \uwave{57.3} & \uwave{59.4} & \underline{91.9} & \uwave{42.3} & \uwave{80.0} \\
&  & DiAD~\cite{diad} & 66.7 & 80.5 & 79.7 &  & 94.3 & \pzo8.0 & 16.4 & 55.3 & \pzo8.9 & 57.3 \\
&  & ViTAD~\cite{vitad} & 80.2 & 88.2 & 80.2 &  & 98.3 & 31.1 & 41.3 & 76.0 & 26.0 & 70.8 \\
&  & InvAD~\cite{invad} & \underline{87.2} & \underline{92.8} & \uwave{84.5} &  & \textbf{99.6} & \textbf{67.1} & \textbf{61.9} & \textbf{94.9} & \textbf{44.8} & \textbf{84.0} \\
&  & InvAD-lite~\cite{invad} & \textbf{88.8} & \uwave{92.5} & \textbf{87.4} &  & \underline{99.3} & \underline{60.7} & 59.1 & \textbf{94.9} & 42.0 & \underline{83.2} \\
&  & MambaAD~\cite{mambaad} & 83.4 & 88.4 & 83.8 &  & 98.8 & 32.8 & 41.6 & 87.6 & 26.2 & 73.8 \\
\cline{2-13} & \multirow{4}{*}{\rotatebox{90}{Hybrid}} & UniAD~\cite{uniad} & 73.5 & 85.6 & 79.1 &  & 98.4 & 52.1 & 53.6 & 80.8 & 36.6 & 74.7 \\
&  & RD++~\cite{rrd} & 79.5 & 88.6 & 79.8 &  & \uwave{99.1} & 56.8 & \underline{59.7} & \uwave{91.4} & \underline{42.6} & 79.3 \\
&  & DesTSeg~\cite{destseg} & \uwave{86.5} & \textbf{92.9} & \underline{85.6} &  & 95.7 & 38.7 & 42.8 & 77.8 & 27.2 & 74.3 \\
\hline \multirow{16}{*}{\rotatebox{90}{cashew}} & \multirow{3}{*}{\rotatebox{90}{Aug.}} & DRAEM~\cite{draem} & 19.8 & 54.8 & 80.0 &  & 53.0 & \pzo1.5 & \pzo3.4 & 40.8 & \pzo1.7 & 36.2 \\
&  & SimpleNet~\cite{simplenet} & 87.1 & 93.3 & 87.2 &  & \underline{98.5} & \textbf{68.0} & \underline{65.2} & 85.0 & \underline{48.3} & \uwave{83.5} \\
&  & RealNet~\cite{realnet} & 89.5 & 95.4 & 86.8 &  & 53.5 & 25.4 & 10.1 & 29.0 & \pzo5.3 & 55.7 \\
\cline{2-13} & \multirow{4}{*}{\rotatebox{90}{Emb.}} & CFA~\cite{cfa} & 78.3 & 87.5 & 83.8 &  & 82.3 & 23.2 & 29.5 & 28.8 & 17.3 & 59.1 \\
&  & CFLOW-AD~\cite{cflow} & \uwave{95.6} & \uwave{98.1} & \uwave{92.7} &  & \textbf{99.0} & 52.5 & 54.4 & \textbf{94.6} & 37.4 & \underline{83.8} \\
&  & PyramidalFlow~\cite{pyramidflow} & 89.0 & 93.8 & 90.6 &  & 49.8 & \pzo0.6 & \pzo2.2 & 15.2 & \pzo1.1 & 48.7 \\
\cline{2-13} & \multirow{6}{*}{\rotatebox{90}{Rec.}} & RD~\cite{rd} & 93.3 & 96.5 & 91.5 &  & 92.3 & 44.9 & 50.1 & 84.5 & 33.4 & 79.0 \\
&  & DiAD~\cite{diad} & \textbf{99.8} & \textbf{99.9} & \textbf{99.0} &  & 89.1 & 45.6 & 50.1 & 21.5 & 33.4 & 72.1 \\
&  & ViTAD~\cite{vitad} & 87.6 & 94.0 & 87.5 &  & \uwave{98.3} & \uwave{62.6} & \uwave{61.4} & 79.3 & \uwave{44.3} & 81.5 \\
&  & InvAD~\cite{invad} & \underline{96.0} & \underline{98.3} & \underline{93.9} &  & 97.6 & \underline{65.5} & \textbf{65.5} & \underline{89.7} & \textbf{48.7} & \textbf{86.6} \\
&  & InvAD-lite~\cite{invad} & 92.7 & 96.4 & 88.8 &  & 94.6 & 55.4 & 57.9 & 88.9 & 40.7 & 82.1 \\
&  & MambaAD~\cite{mambaad} & 92.5 & 96.3 & 90.3 &  & 94.7 & 50.8 & 55.0 & 86.2 & 37.9 & 80.8 \\
\cline{2-13} & \multirow{4}{*}{\rotatebox{90}{Hybrid}} & UniAD~\cite{uniad} & 90.4 & 95.2 & 87.7 &  & 97.9 & 44.5 & 48.9 & \uwave{89.0} & 32.4 & 79.1 \\
&  & RD++~\cite{rrd} & 93.5 & 96.4 & \uwave{92.7} &  & 95.9 & 56.3 & 56.7 & 85.1 & 39.6 & 82.4 \\
&  & DesTSeg~\cite{destseg} & 86.6 & 93.1 & 86.5 &  & 84.4 & 48.2 & 52.0 & 55.8 & 35.2 & 72.4 \\
\hline \multirow{16}{*}{\rotatebox{90}{chewinggum}} & \multirow{3}{*}{\rotatebox{90}{Aug.}} & DRAEM~\cite{draem} & 33.5 & 58.0 & 79.0 &  & 32.3 & \pzo0.3 & \pzo1.1 & \pzo4.2 & \pzo0.6 & 29.8 \\
&  & SimpleNet~\cite{simplenet} & 94.6 & 97.6 & 91.3 &  & 97.9 & 39.7 & 45.3 & 74.7 & 29.3 & 77.3 \\
&  & RealNet~\cite{realnet} & 89.0 & 95.3 & 87.0 &  & 82.2 & \underline{63.8} & \uwave{61.5} & 42.3 & \uwave{44.5} & 74.4 \\
\cline{2-13} & \multirow{4}{*}{\rotatebox{90}{Emb.}} & CFA~\cite{cfa} & 75.9 & 87.8 & 82.7 &  & 84.4 & 16.6 & 26.5 & 43.1 & 15.3 & 59.6 \\
&  & CFLOW-AD~\cite{cflow} & 97.2 & \uwave{98.8} & 95.2 &  & \underline{99.2} & 61.9 & 60.3 & \underline{87.8} & 43.1 & \uwave{85.8} \\
&  & PyramidalFlow~\cite{pyramidflow} & 74.5 & 84.3 & 83.3 &  & 50.1 & \pzo0.7 & \pzo1.1 & 15.1 & \pzo0.6 & 44.2 \\
\cline{2-13} & \multirow{6}{*}{\rotatebox{90}{Rec.}} & RD~\cite{rd} & 95.5 & 98.0 & 93.8 &  & 98.7 & 58.4 & 61.0 & 78.1 & 43.9 & 83.4 \\
&  & DiAD~\cite{diad} & \uwave{97.6} & 98.4 & \underline{96.6} &  & 68.5 & 15.6 & 30.6 & 18.6 & 18.0 & 60.8 \\
&  & ViTAD~\cite{vitad} & 95.2 & 97.8 & 92.3 &  & 97.7 & 60.7 & 58.5 & 71.4 & 41.3 & 81.9 \\
&  & InvAD~\cite{invad} & \underline{97.7} & \underline{99.0} & \uwave{95.8} &  & 98.6 & 57.2 & 59.0 & 80.0 & 41.9 & 83.9 \\
&  & InvAD-lite~\cite{invad} & \uwave{97.6} & \underline{99.0} & 95.3 &  & 98.3 & 56.7 & 56.4 & 78.8 & 39.3 & 83.2 \\
&  & MambaAD~\cite{mambaad} & 97.3 & \uwave{98.8} & 94.7 &  & 97.3 & 27.4 & 38.0 & 78.2 & 23.4 & 76.0 \\
\cline{2-13} & \multirow{4}{*}{\rotatebox{90}{Hybrid}} & UniAD~\cite{uniad} & \textbf{99.1} & \textbf{99.5} & \textbf{96.8} &  & \textbf{99.3} & \uwave{62.4} & 59.6 & \textbf{88.2} & 42.5 & \underline{86.4} \\
&  & RD++~\cite{rrd} & 96.2 & 98.3 & 93.0 &  & \uwave{98.8} & 58.8 & \underline{61.8} & \uwave{80.1} & \underline{44.7} & 83.9 \\
&  & DesTSeg~\cite{destseg} & 96.8 & 98.7 & 95.3 &  & 97.5 & \textbf{78.3} & \textbf{70.2} & 68.4 & \textbf{54.1} & \textbf{86.5} \\

        \bottomrule
        \end{tabular}
    }
    \label{tab:app_visa_300e_1}
\end{table*}

\begin{table*}[hp]
    \centering
    \caption{Benchmarked results on VisA dataset~\cite{visa} by the suggested metrics in Sec.~\textcolor{blue}{3.3}.
    }
    \renewcommand{\arraystretch}{0.9}
    \setlength\tabcolsep{5.0pt}
    \resizebox{1.0\linewidth}{!}{
        \begin{tabular}{ccccccccccccc}
        \toprule
        & & \multirow{2}{*}{Method} & \multicolumn{3}{c}{Image-level} & & \multicolumn{3}{c}{Pixel-level} & \multirow{2}{*}{mAU-PRO} & \multirow{2}{*}{mIoU-max} & \multirow{2}{*}{mAD} \\
        \cline{4-6} \cline{8-10} 
        & & & mAU-ROC & mAP & m$F_1$-max & & mAU-ROC & mAP & m$F_1$-max &  &  \\

        \hline \multirow{16}{*}{\rotatebox{90}{fryum}} & \multirow{3}{*}{\rotatebox{90}{Aug.}} & DRAEM~\cite{draem} & 46.2 & 65.7 & 80.0 &  & 51.2 & \pzo3.5 & \pzo8.7 & 25.5 & \pzo4.6 & 40.1 \\
&  & SimpleNet~\cite{simplenet} & 82.0 & 91.5 & 84.0 &  & 93.4 & 40.6 & 41.7 & 78.5 & 26.4 & 73.1 \\
&  & RealNet~\cite{realnet} & 80.1 & 90.6 & 81.0 &  & 57.0 & 32.4 & 17.8 & 22.8 & \pzo9.8 & 54.5 \\
\cline{2-13} & \multirow{4}{*}{\rotatebox{90}{Emb.}} & CFA~\cite{cfa} & 65.4 & 81.3 & 80.6 &  & 76.7 & 16.2 & 22.1 & 41.3 & 12.4 & 54.8 \\
&  & CFLOW-AD~\cite{cflow} & 91.2 & 96.0 & 90.3 &  & \textbf{97.6} & \underline{53.8} & \uwave{55.8} & 87.4 & \uwave{38.7} & 81.7 \\
&  & PyramidalFlow~\cite{pyramidflow} & 80.2 & 90.0 & 82.2 &  & 89.3 & 19.2 & 18.3 & 74.5 & 10.1 & 64.8 \\
\cline{2-13} & \multirow{6}{*}{\rotatebox{90}{Rec.}} & RD~\cite{rd} & 95.8 & 98.1 & 92.4 &  & 97.0 & 48.1 & 51.8 & \underline{93.1} & 35.0 & 82.3 \\
&  & DiAD~\cite{diad} & \textbf{97.0} & \underline{98.3} & \textbf{95.6} &  & \underline{97.5} & \textbf{59.0} & \textbf{61.8} & 68.9 & \textbf{44.7} & 82.6 \\
&  & ViTAD~\cite{vitad} & 94.3 & 97.5 & 91.1 &  & \underline{97.5} & 47.2 & 52.0 & 88.9 & 35.1 & 81.2 \\
&  & InvAD~\cite{invad} & \textbf{97.0} & \textbf{98.6} & \underline{93.1} &  & \underline{97.5} & \uwave{52.5} & \underline{56.2} & 92.1 & \underline{39.1} & \textbf{83.9} \\
&  & InvAD-lite~\cite{invad} & \uwave{96.0} & 98.1 & \uwave{92.8} &  & \uwave{97.3} & 50.6 & 53.2 & \textbf{93.2} & 36.3 & \underline{83.0} \\
&  & MambaAD~\cite{mambaad} & \underline{96.3} & \uwave{98.2} & \underline{93.1} &  & 97.1 & 49.7 & 52.9 & \uwave{92.4} & 36.0 & \uwave{82.8} \\
\cline{2-13} & \multirow{4}{*}{\rotatebox{90}{Hybrid}} & UniAD~\cite{uniad} & 91.0 & 96.0 & 87.9 &  & \uwave{97.3} & 45.3 & 52.4 & 85.5 & 35.5 & 79.3 \\
&  & RD++~\cite{rrd} & 95.7 & 98.1 & 92.2 &  & 97.2 & 49.9 & 53.6 & 92.0 & 36.6 & 82.7 \\
&  & DesTSeg~\cite{destseg} & 92.3 & 96.6 & 88.5 &  & 67.0 & 47.6 & 41.3 & 35.4 & 26.0 & 67.0 \\
\hline \multirow{16}{*}{\rotatebox{90}{macaroni1}} & \multirow{3}{*}{\rotatebox{90}{Aug.}} & DRAEM~\cite{draem} & 89.4 & 86.6 & 81.5 &  & 38.7 & \pzo0.0 & \pzo0.1 & \pzo6.2 & \pzo0.0 & 43.2 \\
&  & SimpleNet~\cite{simplenet} & 65.8 & 60.9 & 65.6 &  & 91.4 & \pzo1.5 & \pzo4.6 & 66.5 & \pzo2.4 & 50.9 \\
&  & RealNet~\cite{realnet} & 69.9 & 75.2 & 66.7 &  & 54.7 & 14.6 & 12.4 & 19.7 & \pzo6.6 & 44.7 \\
\cline{2-13} & \multirow{4}{*}{\rotatebox{90}{Emb.}} & CFA~\cite{cfa} & 56.0 & 57.4 & 66.9 &  & 87.7 & \pzo0.4 & \pzo2.4 & 56.0 & \pzo1.2 & 46.7 \\
&  & CFLOW-AD~\cite{cflow} & 81.8 & 78.7 & 75.7 &  & 99.1 & \pzo7.9 & 13.2 & 95.2 & \pzo7.1 & 64.5 \\
&  & PyramidalFlow~\cite{pyramidflow} & 57.6 & 53.5 & 70.0 &  & 91.0 & \pzo0.5 & \pzo2.0 & 60.0 & \pzo1.0 & 47.8 \\
\cline{2-13} & \multirow{6}{*}{\rotatebox{90}{Rec.}} & RD~\cite{rd} & \underline{95.2} & \underline{93.7} & \uwave{88.8} &  & \textbf{99.8} & \underline{23.6} & \underline{31.1} & \uwave{97.2} & \underline{18.4} & \textbf{75.6} \\
&  & DiAD~\cite{diad} & \textbf{96.3} & \textbf{94.9} & \textbf{92.4} &  & 55.2 & \pzo0.0 & \pzo0.1 & \pzo3.6 & \pzo0.0 & 48.9 \\
&  & ViTAD~\cite{vitad} & 85.3 & 83.5 & 76.0 &  & 98.6 & \pzo7.1 & 15.4 & 90.7 & \pzo8.3 & 65.2 \\
&  & InvAD~\cite{invad} & \underline{95.2} & \uwave{93.4} & 88.7 &  & \underline{99.7} & \uwave{21.8} & \uwave{30.5} & \underline{97.3} & \uwave{18.0} & \underline{75.2} \\
&  & InvAD-lite~\cite{invad} & \uwave{94.2} & 92.5 & 86.2 &  & \textbf{99.8} & 19.3 & 27.7 & \textbf{97.7} & 16.1 & 73.9 \\
&  & MambaAD~\cite{mambaad} & 91.9 & 89.4 & 83.2 &  & 99.3 & 13.4 & 21.9 & 95.4 & 12.3 & 70.6 \\
\cline{2-13} & \multirow{4}{*}{\rotatebox{90}{Hybrid}} & UniAD~\cite{uniad} & 88.1 & 86.2 & 80.0 &  & \uwave{99.4} & 10.8 & 20.1 & 95.6 & 11.2 & 68.6 \\
&  & RD++~\cite{rrd} & 92.8 & 91.2 & 86.5 &  & \underline{99.7} & \textbf{24.0} & \textbf{32.4} & 96.7 & \textbf{19.3} & \uwave{74.8} \\
&  & DesTSeg~\cite{destseg} & 93.5 & 89.9 & \underline{90.6} &  & 73.3 & 15.2 & 25.7 & 36.6 & 14.7 & 60.7 \\
\hline \multirow{16}{*}{\rotatebox{90}{macaroni2}} & \multirow{3}{*}{\rotatebox{90}{Aug.}} & DRAEM~\cite{draem} & 57.7 & 53.4 & 63.4 &  & 58.9 & \pzo0.0 & \pzo0.1 & 25.1 & \pzo0.1 & 36.9 \\
&  & SimpleNet~\cite{simplenet} & 57.9 & 53.2 & 63.3 &  & 89.8 & \pzo0.4 & \pzo1.7 & 66.4 & \pzo0.9 & 47.5 \\
&  & RealNet~\cite{realnet} & 59.0 & 60.2 & 67.3 &  & 53.5 & \pzo6.8 & \pzo8.3 & 20.1 & \pzo4.3 & 39.3 \\
\cline{2-13} & \multirow{4}{*}{\rotatebox{90}{Emb.}} & CFA~\cite{cfa} & 58.6 & 56.7 & 66.9 &  & 82.1 & \pzo0.1 & \pzo0.8 & 48.5 & \pzo0.4 & 44.8 \\
&  & CFLOW-AD~\cite{cflow} & 67.1 & 65.5 & 65.6 &  & 97.4 & \pzo1.9 & \pzo6.3 & 89.9 & \pzo3.3 & 56.2 \\
&  & PyramidalFlow~\cite{pyramidflow} & 62.5 & 59.1 & 71.6 &  & 83.2 & \pzo0.1 & \pzo0.2 & 35.0 & \pzo0.1 & 44.5 \\
\cline{2-13} & \multirow{6}{*}{\rotatebox{90}{Rec.}} & RD~\cite{rd} & \uwave{85.6} & 79.3 & \underline{81.0} &  & \underline{99.6} & \textbf{12.3} & \textbf{20.2} & \uwave{97.0} & \textbf{11.3} & \uwave{67.9} \\
&  & DiAD~\cite{diad} & 56.0 & 46.8 & 68.2 &  & 56.8 & \pzo0.0 & \pzo0.1 & 15.8 & \pzo0.0 & 34.8 \\
&  & ViTAD~\cite{vitad} & 77.2 & 70.3 & 74.2 &  & 98.1 & \pzo3.5 & \pzo9.5 & 88.1 & \pzo5.0 & 60.1 \\
&  & InvAD~\cite{invad} & \textbf{88.3} & \underline{83.9} & \textbf{83.2} &  & \underline{99.6} & \uwave{11.4} & \uwave{19.1} & \underline{97.8} & \uwave{10.6} & \textbf{69.0} \\
&  & InvAD-lite~\cite{invad} & \underline{88.1} & \textbf{84.6} & \uwave{80.4} &  & \textbf{99.7} & \underline{11.7} & \underline{19.8} & \textbf{98.2} & \underline{11.0} & \underline{68.9} \\
&  & MambaAD~\cite{mambaad} & 80.5 & 74.3 & 75.7 &  & 96.5 & \pzo2.0 & \pzo7.3 & 87.1 & \pzo3.8 & 60.5 \\
\cline{2-13} & \multirow{4}{*}{\rotatebox{90}{Hybrid}} & UniAD~\cite{uniad} & 81.3 & \uwave{81.1} & 71.9 &  & 98.3 & \pzo5.6 & 13.2 & 92.8 & \pzo7.0 & 63.5 \\
&  & RD++~\cite{rrd} & 82.8 & 76.9 & 80.2 &  & \uwave{99.5} & \pzo9.6 & 18.3 & 96.2 & 10.1 & 66.2 \\
&  & DesTSeg~\cite{destseg} & 72.2 & 70.4 & 73.1 &  & 62.8 & 10.3 & 17.2 & 36.0 & \pzo9.4 & 48.9 \\
\hline \multirow{16}{*}{\rotatebox{90}{pcb1}} & \multirow{3}{*}{\rotatebox{90}{Aug.}} & DRAEM~\cite{draem} & 80.6 & 78.0 & 78.2 &  & 53.2 & \pzo0.6 & \pzo0.9 & 21.4 & \pzo0.5 & 44.7 \\
&  & SimpleNet~\cite{simplenet} & 85.2 & 87.0 & 78.1 &  & 98.6 & 73.1 & 69.7 & 79.0 & 53.5 & 81.5 \\
&  & RealNet~\cite{realnet} & 82.7 & 83.6 & 77.5 &  & 73.6 & 40.1 & 43.6 & 27.3 & 27.9 & 61.2 \\
\cline{2-13} & \multirow{4}{*}{\rotatebox{90}{Emb.}} & CFA~\cite{cfa} & 58.0 & 63.9 & 66.7 &  & 88.4 & 19.7 & 29.9 & 39.1 & 17.5 & 52.2 \\
&  & CFLOW-AD~\cite{cflow} & 94.9 & 95.2 & 88.2 &  & 99.1 & 73.0 & 68.8 & 88.3 & 52.4 & 86.8 \\
&  & PyramidalFlow~\cite{pyramidflow} & 67.7 & 64.6 & 71.9 &  & 53.4 & 34.1 & 11.3 & 15.3 & \pzo6.0 & 45.5 \\
\cline{2-13} & \multirow{6}{*}{\rotatebox{90}{Rec.}} & RD~\cite{rd} & \uwave{96.4} & \underline{96.4} & 91.8 &  & \underline{99.5} & 66.8 & 62.2 & \uwave{96.1} & 45.1 & 87.0 \\
&  & DiAD~\cite{diad} & 91.7 & 94.1 & 89.5 &  & 95.7 & 27.7 & 39.5 & 56.5 & 24.6 & 70.7 \\
&  & ViTAD~\cite{vitad} & 95.6 & 94.1 & 91.3 &  & \uwave{99.4} & 65.6 & 61.9 & 89.2 & 44.8 & 85.3 \\
&  & InvAD~\cite{invad} & \underline{96.8} & \uwave{96.2} & \uwave{92.9} &  & \textbf{99.8} & \textbf{80.3} & \textbf{75.4} & \underline{96.7} & \textbf{60.5} & \underline{91.2} \\
&  & InvAD-lite~\cite{invad} & \textbf{97.7} & \textbf{97.2} & \textbf{94.2} &  & \textbf{99.8} & \uwave{79.3} & \underline{73.5} & \textbf{97.1} & \underline{58.1} & \textbf{91.3} \\
&  & MambaAD~\cite{mambaad} & 96.0 & 94.7 & \underline{94.1} &  & \textbf{99.8} & \underline{79.8} & \uwave{72.8} & 94.9 & \uwave{57.2} & \uwave{90.3} \\
\cline{2-13} & \multirow{4}{*}{\rotatebox{90}{Hybrid}} & UniAD~\cite{uniad} & 96.3 & 95.5 & 92.8 &  & \uwave{99.4} & 68.1 & 63.3 & 90.5 & 46.3 & 86.6 \\
&  & RD++~\cite{rrd} & 96.3 & 96.0 & 90.9 &  & \uwave{99.4} & 64.9 & 59.1 & 95.5 & 42.0 & 86.0 \\
&  & DesTSeg~\cite{destseg} & 78.6 & 77.3 & 74.5 &  & 96.0 & 66.5 & 64.3 & 68.6 & 47.3 & 75.1 \\

        \bottomrule
        \end{tabular}
    }
    \label{tab:app_visa_300e_2}
\end{table*}

\begin{table*}[hp]
    \centering
    \caption{Benchmarked results on VisA dataset~\cite{visa} by the suggested metrics in Sec.~\textcolor{blue}{3.3}.
    }
    \renewcommand{\arraystretch}{0.9}
    \setlength\tabcolsep{5.0pt}
    \resizebox{1.0\linewidth}{!}{
        \begin{tabular}{ccccccccccccc}
        \toprule
        & & \multirow{2}{*}{Method} & \multicolumn{3}{c}{Image-level} & & \multicolumn{3}{c}{Pixel-level} & \multirow{2}{*}{mAU-PRO} & \multirow{2}{*}{mIoU-max} & \multirow{2}{*}{mAD} \\
        \cline{4-6} \cline{8-10} 
        & & & mAU-ROC & mAP & m$F_1$-max & & mAU-ROC & mAP & m$F_1$-max &  &  \\

        \hline \multirow{16}{*}{\rotatebox{90}{pcb2}} & \multirow{3}{*}{\rotatebox{90}{Aug.}} & DRAEM~\cite{draem} & 35.0 & 44.1 & 66.7 &  & 44.9 & \pzo0.2 & \pzo0.4 & 10.0 & \pzo0.2 & 28.8 \\
&  & SimpleNet~\cite{simplenet} & 82.5 & 83.8 & 75.6 &  & 94.9 & \pzo7.2 & 15.1 & 76.0 & \pzo8.2 & 62.2 \\
&  & RealNet~\cite{realnet} & 87.0 & 89.3 & 79.2 &  & 72.2 & 13.9 & 23.0 & 40.3 & 13.0 & 57.8 \\
\cline{2-13} & \multirow{4}{*}{\rotatebox{90}{Emb.}} & CFA~\cite{cfa} & 57.2 & 65.9 & 66.7 &  & 80.0 & \pzo2.7 & \pzo7.5 & 47.7 & \pzo3.9 & 46.8 \\
&  & CFLOW-AD~\cite{cflow} & 92.1 & 93.0 & 85.6 &  & 96.5 & 12.6 & 18.9 & 82.5 & 10.5 & 68.7 \\
&  & PyramidalFlow~\cite{pyramidflow} & 66.8 & 71.1 & 68.7 &  & 92.7 & \pzo7.4 & \pzo8.6 & 74.9 & \pzo4.5 & 55.7 \\
\cline{2-13} & \multirow{6}{*}{\rotatebox{90}{Rec.}} & RD~\cite{rd} & \underline{97.3} & \uwave{96.9} & \underline{94.2} &  & 97.7 & \underline{21.1} & \underline{30.1} & \uwave{91.7} & \underline{17.7} & \underline{75.6} \\
&  & DiAD~\cite{diad} & 89.9 & 91.7 & 82.9 &  & 82.2 & \pzo4.4 & 12.2 & 48.1 & \pzo6.5 & 58.8 \\
&  & ViTAD~\cite{vitad} & 90.0 & 89.0 & 84.2 &  & 98.0 & 12.5 & 20.4 & 82.6 & 11.4 & 68.1 \\
&  & InvAD~\cite{invad} & \uwave{97.0} & \underline{97.3} & \uwave{93.9} &  & \textbf{99.1} & 15.7 & 23.4 & \textbf{92.8} & 13.2 & \uwave{74.2} \\
&  & InvAD-lite~\cite{invad} & 96.2 & 96.4 & 90.1 &  & \underline{99.0} & 11.7 & 23.4 & \underline{92.5} & 13.3 & 72.8 \\
&  & MambaAD~\cite{mambaad} & 96.1 & 96.3 & 91.0 &  & \underline{99.0} & 14.2 & \uwave{24.1} & 91.2 & \uwave{13.7} & 73.1 \\
\cline{2-13} & \multirow{4}{*}{\rotatebox{90}{Hybrid}} & UniAD~\cite{uniad} & 93.5 & 94.1 & 87.2 &  & \uwave{98.3} & 13.0 & 19.5 & 86.0 & 10.8 & 70.2 \\
&  & RD++~\cite{rrd} & \textbf{97.9} & \textbf{98.3} & \textbf{96.0} &  & 98.0 & \textbf{25.5} & \textbf{33.4} & \uwave{91.7} & \textbf{20.0} & \textbf{77.3} \\
&  & DesTSeg~\cite{destseg} & 82.8 & 83.2 & 78.1 &  & 94.4 & \uwave{19.1} & 24.0 & 69.8 & 13.6 & 64.5 \\
\hline \multirow{16}{*}{\rotatebox{90}{pcb3}} & \multirow{3}{*}{\rotatebox{90}{Aug.}} & DRAEM~\cite{draem} & 45.6 & 50.3 & 66.7 &  & 41.2 & \pzo0.2 & \pzo0.5 & 11.0 & \pzo0.3 & 30.8 \\
&  & SimpleNet~\cite{simplenet} & 84.2 & 86.2 & 76.6 &  & 97.3 & 12.9 & 22.4 & 82.7 & 12.6 & 66.0 \\
&  & RealNet~\cite{realnet} & 87.0 & 90.8 & 82.9 &  & 76.9 & \uwave{24.6} & \uwave{32.2} & 40.9 & \uwave{19.2} & 62.2 \\
\cline{2-13} & \multirow{4}{*}{\rotatebox{90}{Emb.}} & CFA~\cite{cfa} & 56.3 & 60.8 & 67.1 &  & 85.6 & 13.8 & 22.5 & 49.6 & 12.7 & 50.8 \\
&  & CFLOW-AD~\cite{cflow} & 80.8 & 84.1 & 74.2 &  & 96.4 & 20.6 & 26.0 & 81.1 & 14.9 & 66.2 \\
&  & PyramidalFlow~\cite{pyramidflow} & 66.3 & 68.6 & 67.6 &  & 90.7 & \pzo5.0 & 12.3 & 58.0 & \pzo6.5 & 52.6 \\
\cline{2-13} & \multirow{6}{*}{\rotatebox{90}{Rec.}} & RD~\cite{rd} & \underline{96.8} & \underline{96.7} & \uwave{90.6} &  & 98.0 & 23.8 & \textbf{34.6} & \textbf{93.6} & \textbf{20.9} & \underline{76.3} \\
&  & DiAD~\cite{diad} & 94.0 & 94.4 & 88.1 &  & 87.2 & \pzo4.0 & 10.7 & 41.8 & \pzo5.7 & 60.0 \\
&  & ViTAD~\cite{vitad} & 91.2 & 91.1 & 86.1 &  & 98.3 & 22.6 & 28.7 & 88.0 & 16.8 & 72.3 \\
&  & InvAD~\cite{invad} & \textbf{97.7} & \textbf{97.9} & \textbf{93.3} &  & \textbf{99.2} & 15.8 & 28.0 & \uwave{93.2} & 16.2 & \uwave{75.0} \\
&  & InvAD-lite~\cite{invad} & \uwave{96.4} & \uwave{96.5} & \uwave{90.6} &  & \textbf{99.2} & 17.8 & 28.0 & \textbf{93.6} & 16.3 & 74.6 \\
&  & MambaAD~\cite{mambaad} & 95.2 & 95.5 & 88.7 &  & \underline{99.1} & 18.9 & 27.4 & 92.5 & 15.8 & 73.9 \\
\cline{2-13} & \multirow{4}{*}{\rotatebox{90}{Hybrid}} & UniAD~\cite{uniad} & 89.8 & 90.6 & 83.3 &  & \uwave{98.5} & 13.4 & 23.9 & 86.1 & 13.5 & 69.4 \\
&  & RD++~\cite{rrd} & 95.7 & 95.6 & \underline{90.8} &  & 98.0 & \textbf{30.9} & \underline{34.1} & \underline{93.3} & \underline{20.5} & \textbf{76.9} \\
&  & DesTSeg~\cite{destseg} & 95.8 & 96.3 & 89.8 &  & 90.6 & \underline{27.5} & 31.6 & 61.2 & 18.7 & 70.4 \\
\hline \multirow{16}{*}{\rotatebox{90}{pcb4}} & \multirow{3}{*}{\rotatebox{90}{Aug.}} & DRAEM~\cite{draem} & 73.1 & 66.8 & 77.3 &  & 36.1 & \pzo0.4 & \pzo1.3 & \pzo6.1 & \pzo0.7 & 37.3 \\
&  & SimpleNet~\cite{simplenet} & 95.4 & 95.1 & 91.1 &  & 92.2 & 13.9 & 23.4 & 67.1 & 13.2 & 68.3 \\
&  & RealNet~\cite{realnet} & 92.1 & 92.1 & 84.4 &  & 68.6 & 37.2 & 38.7 & 31.4 & 24.0 & 63.5 \\
\cline{2-13} & \multirow{4}{*}{\rotatebox{90}{Emb.}} & CFA~\cite{cfa} & 89.5 & 87.4 & 83.7 &  & 91.4 & \pzo7.6 & 14.1 & 70.0 & \pzo7.6 & 63.4 \\
&  & CFLOW-AD~\cite{cflow} & 98.9 & 98.8 & 95.7 &  & 96.8 & 22.2 & 29.7 & 85.6 & 17.4 & 75.4 \\
&  & PyramidalFlow~\cite{pyramidflow} & 62.6 & 64.8 & 69.5 &  & 92.7 & \pzo6.9 & 12.4 & 78.4 & \pzo6.6 & 55.3 \\
\cline{2-13} & \multirow{6}{*}{\rotatebox{90}{Rec.}} & RD~\cite{rd} & \textbf{99.9} & \textbf{99.9} & \underline{98.5} &  & 97.7 & 30.0 & 35.4 & 88.4 & 21.5 & 78.5 \\
&  & DiAD~\cite{diad} & \underline{99.8} & \underline{99.7} & \textbf{99.0} &  & 95.4 & \pzo9.9 & 18.4 & 82.4 & 10.1 & 72.1 \\
&  & ViTAD~\cite{vitad} & 98.9 & 98.5 & 97.0 &  & \textbf{99.0} & 42.2 & \uwave{47.7} & \textbf{93.5} & \uwave{31.3} & \underline{82.4} \\
&  & InvAD~\cite{invad} & \textbf{99.9} & \textbf{99.9} & \underline{98.5} &  & 98.5 & \uwave{44.1} & 43.4 & \uwave{90.6} & 27.7 & \uwave{82.1} \\
&  & InvAD-lite~\cite{invad} & \uwave{99.7} & \underline{99.7} & \uwave{97.5} &  & \underline{98.8} & \underline{49.7} & \underline{48.7} & \underline{92.0} & \underline{32.2} & \textbf{83.7} \\
&  & MambaAD~\cite{mambaad} & \uwave{99.7} & \underline{99.7} & 96.4 &  & \uwave{98.6} & 44.0 & 44.9 & \uwave{90.6} & 28.9 & 82.0 \\
\cline{2-13} & \multirow{4}{*}{\rotatebox{90}{Hybrid}} & UniAD~\cite{uniad} & 99.4 & \uwave{99.4} & 96.2 &  & 97.6 & 34.3 & 39.0 & 85.2 & 24.2 & 78.7 \\
&  & RD++~\cite{rrd} & \textbf{99.9} & \textbf{99.9} & \textbf{99.0} &  & 97.1 & 27.4 & 35.9 & 85.8 & 21.9 & 77.9 \\
&  & DesTSeg~\cite{destseg} & 98.0 & 98.0 & 93.0 &  & 94.4 & \textbf{53.8} & \textbf{52.1} & 74.9 & \textbf{35.3} & 80.6 \\
\hline \multirow{16}{*}{\rotatebox{90}{pipe\_fryum}} & \multirow{3}{*}{\rotatebox{90}{Aug.}} & DRAEM~\cite{draem} & 63.2 & 76.9 & 80.8 &  & 46.0 & \pzo1.3 & \pzo3.1 & 14.3 & \pzo1.6 & 40.8 \\
&  & SimpleNet~\cite{simplenet} & 83.7 & 92.1 & 84.2 &  & 97.9 & 64.1 & 61.6 & 76.6 & 44.5 & 80.0 \\
&  & RealNet~\cite{realnet} & 79.1 & 91.2 & 80.3 &  & 64.1 & 48.5 & 37.7 & 39.6 & 23.2 & 62.9 \\
\cline{2-13} & \multirow{4}{*}{\rotatebox{90}{Emb.}} & CFA~\cite{cfa} & 63.7 & 81.4 & 80.0 &  & 96.8 & 61.0 & 59.4 & 77.8 & 42.3 & 74.3 \\
&  & CFLOW-AD~\cite{cflow} & 97.6 & 98.8 & 95.0 &  & \underline{99.2} & 61.6 & 61.4 & \uwave{94.9} & 44.3 & 86.9 \\
&  & PyramidalFlow~\cite{pyramidflow} & 59.7 & 76.7 & 80.0 &  & 89.8 & 15.7 & 21.5 & 64.2 & 12.1 & 58.2 \\
\cline{2-13} & \multirow{6}{*}{\rotatebox{90}{Rec.}} & RD~\cite{rd} & 98.2 & 99.1 & \uwave{96.6} &  & \uwave{99.1} & 55.1 & 58.1 & \textbf{95.9} & 41.0 & 86.0 \\
&  & DiAD~\cite{diad} & 97.7 & 98.7 & \textbf{98.0} &  & 98.6 & 55.1 & 58.1 & 77.9 & 41.0 & 83.5 \\
&  & ViTAD~\cite{vitad} & 97.6 & 98.9 & 94.6 &  & \textbf{99.5} & \uwave{65.1} & \uwave{66.3} & \uwave{94.9} & \uwave{49.6} & \underline{88.1} \\
&  & InvAD~\cite{invad} & \textbf{99.5} & \textbf{99.7} & \textbf{98.0} &  & \textbf{99.5} & \underline{69.7} & \underline{67.1} & \underline{95.1} & \underline{50.5} & \textbf{89.8} \\
&  & InvAD-lite~\cite{invad} & \uwave{98.3} & \uwave{99.2} & 95.6 &  & \underline{99.2} & 61.5 & 60.5 & \underline{95.1} & 43.4 & \uwave{87.1} \\
&  & MambaAD~\cite{mambaad} & \underline{98.8} & \underline{99.3} & \underline{97.6} &  & 98.8 & 52.4 & 53.0 & 94.2 & 36.0 & 84.9 \\
\cline{2-13} & \multirow{4}{*}{\rotatebox{90}{Hybrid}} & UniAD~\cite{uniad} & 97.0 & 98.5 & 95.1 &  & 98.9 & 50.1 & 55.0 & 93.9 & 37.9 & 84.1 \\
&  & RD++~\cite{rrd} & 94.1 & 96.9 & 91.9 &  & 98.9 & 54.9 & 57.0 & 94.2 & 39.9 & 84.0 \\
&  & DesTSeg~\cite{destseg} & 95.0 & 97.5 & 93.1 &  & 86.8 & \textbf{74.3} & \textbf{69.7} & 55.9 & \textbf{53.5} & 81.8 \\

        \bottomrule
        \end{tabular}
    }
    \label{tab:app_visa_300e_3}
\end{table*}

\begin{table*}[hp]
    \centering
    \caption{Benchmarked results on VisA dataset~\cite{visa} by the suggested metrics in Sec.~\textcolor{blue}{3.3}.
    }
    \renewcommand{\arraystretch}{0.9}
    \setlength\tabcolsep{5.0pt}
    \resizebox{1.0\linewidth}{!}{
        \begin{tabular}{ccccccccccccc}
        \toprule
        & & \multirow{2}{*}{Method} & \multicolumn{3}{c}{Image-level} & & \multicolumn{3}{c}{Pixel-level} & \multirow{2}{*}{mAU-PRO} & \multirow{2}{*}{mIoU-max} & \multirow{2}{*}{mAD} \\
        \cline{4-6} \cline{8-10} 
        & & & mAU-ROC & mAP & m$F_1$-max & & mAU-ROC & mAP & m$F_1$-max &  &  \\

       \hline \multirow{16}{*}{\rotatebox{90}{Avg}} & \multirow{3}{*}{\rotatebox{90}{Aug.}} & DRAEM~\cite{draem} & 56.2 & 64.6 & 74.9 &  & 45.0 & \pzo0.7 & \pzo1.8 & 16.0 & \pzo0.9 & 37.0 \\
&  & SimpleNet~\cite{simplenet} & 80.7 & 83.8 & 79.3 &  & 94.4 & 29.2 & 33.1 & 74.2 & 22.1 & 67.8 \\
&  & RealNet~\cite{realnet} & 79.2 & 84.8 & 78.3 &  & 65.4 & 29.2 & 27.9 & 33.9 & 17.4 & 57.0 \\
\cline{2-13} & \multirow{4}{*}{\rotatebox{90}{Emb.}} & CFA~\cite{cfa} & 67.1 & 73.8 & 75.3 &  & 83.0 & 13.7 & 18.7 & 48.7 & 11.3 & 54.3 \\
&  & CFLOW-AD~\cite{cflow} & 87.2 & 89.5 & 85.1 &  & 97.8 & 34.2 & 37.2 & 87.3 & 24.9 & 74.0 \\
&  & PyramidalFlow~\cite{pyramidflow} & 69.0 & 72.9 & 75.8 &  & 79.1 & \pzo7.9 & \pzo8.7 & 52.6 & \pzo4.7 & 52.3 \\
\cline{2-13} & \multirow{6}{*}{\rotatebox{90}{Rec.}} & RD~\cite{rd} & \uwave{93.9} & \uwave{94.8} & \uwave{90.4} &  & 98.1 & 38.4 & 43.7 & \uwave{91.9} & 29.0 & 78.7 \\
&  & DiAD~\cite{diad} & 90.5 & 91.4 & \uwave{90.4} &  & 83.4 & 19.2 & 25.0 & 44.3 & 16.2 & 63.5 \\
&  & ViTAD~\cite{vitad} & 90.3 & 91.2 & 86.4 &  & 98.2 & 36.4 & 40.9 & 85.8 & 27.5 & 75.6 \\
&  & InvAD~\cite{invad} & \textbf{95.6} & \textbf{96.0} & \textbf{92.3} &  & \textbf{99.0} & \textbf{43.7} & \textbf{46.9} & \underline{93.0} & \textbf{32.6} & \textbf{80.9} \\
&  & InvAD-lite~\cite{invad} & \underline{95.3} & \underline{95.8} & \underline{91.0} &  & \underline{98.7} & \uwave{41.2} & \underline{44.9} & \textbf{93.2} & \underline{30.6} & \underline{80.0} \\
&  & MambaAD~\cite{mambaad} & 93.6 & 93.9 & 89.8 &  & 98.2 & 34.0 & 39.3 & 90.5 & 25.9 & 77.0 \\
\cline{2-13} & \multirow{4}{*}{\rotatebox{90}{Hybrid}} & UniAD~\cite{uniad} & 91.4 & 93.3 & 87.5 &  & \uwave{98.5} & 35.3 & 40.2 & 89.0 & 26.5 & 76.5 \\
&  & RD++~\cite{rrd} & 93.1 & 94.1 & 90.0 &  & 98.4 & 40.4 & \uwave{44.8} & 91.4 & 29.9 & \uwave{78.9} \\
&  & DesTSeg~\cite{destseg} & 89.0 & 90.3 & 85.9 &  & 84.8 & \underline{43.3} & 44.4 & 57.5 & \uwave{30.1} & 70.7 \\

        \bottomrule
        \end{tabular}
\begin{tabular}{ccccccccccccc}
        \toprule
        & & \multirow{2}{*}{Method} & \multicolumn{3}{c}{Image-level} & & \multicolumn{3}{c}{Pixel-level} & \multirow{2}{*}{mAU-PRO} & \multirow{2}{*}{mIoU-max} & \multirow{2}{*}{mAD} \\
        \cline{4-6} \cline{8-10} 
        & & & mAU-ROC & mAP & m$F_1$-max & & mAU-ROC & mAP & m$F_1$-max &  &  \\

        \hline \multirow{16}{*}{\rotatebox{90}{1.0}} & \multirow{3}{*}{\rotatebox{90}{Aug.}} & DRAEM~\cite{draem} & 75.0 & 88.7 & 86.7 &  & 44.8 & \pzo2.8 & \pzo6.3 & 13.0 & \pzo3.3 & 45.3 \\
&  & SimpleNet~\cite{simplenet} & 99.2 & 99.7 & \uwave{98.0} &  & 94.6 & 38.0 & 42.6 & 64.2 & 27.1 & 76.6 \\
&  & RealNet~\cite{realnet} & \textbf{100.} & \textbf{100.} & \textbf{100.} &  & 94.2 & \textbf{63.8} & \textbf{63.6} & \textbf{84.3} & \textbf{46.6} & \textbf{86.6} \\
\cline{2-13} & \multirow{4}{*}{\rotatebox{90}{Emb.}} & CFA~\cite{cfa} & 98.2 & 99.4 & \underline{99.0} &  & 94.6 & 37.3 & 43.0 & 64.5 & 27.4 & 76.6 \\
&  & PatchCore~\cite{patchcore} & 99.6 & \uwave{99.8} & \underline{99.0} &  & 97.1 & 55.5 & 56.6 & 75.8 & 39.5 & \underline{85.4} \\
&  & CFLOW-AD~\cite{cflow} & 95.5 & 98.4 & 93.6 &  & 94.8 & 36.2 & 45.6 & 66.4 & 29.5 & 75.8 \\
&  & PyramidalFlow~\cite{pyramidflow} & 90.3 & 94.1 & 94.2 &  & 51.8 & 14.7 & \pzo6.3 & 17.1 & \pzo3.3 & 52.6 \\
\cline{2-13} & \multirow{6}{*}{\rotatebox{90}{Rec.}} & RD~\cite{rd} & \underline{99.9} & \textbf{100.} & \underline{99.0} &  & \textbf{97.6} & 55.3 & 57.2 & \underline{82.6} & 40.1 & 84.5 \\
&  & DiAD~\cite{diad} & 99.5 & \uwave{99.8} & \underline{99.0} &  & 90.1 & 24.3 & 30.8 & 72.6 & 18.2 & 73.7 \\
&  & ViTAD~\cite{vitad} & 98.3 & 99.3 & 96.9 &  & 96.5 & 55.0 & 55.2 & 69.2 & 38.2 & 81.5 \\
&  & InvAD~\cite{invad} & \underline{99.9} & \textbf{100.} & \underline{99.0} &  & \underline{97.5} & \underline{57.4} & 58.8 & \uwave{80.7} & 41.7 & \uwave{84.8} \\
&  & InvAD-lite~\cite{invad} & 98.2 & 99.4 & 96.9 &  & 97.1 & \uwave{56.7} & \underline{59.5} & 75.4 & \underline{42.3} & 83.3 \\
&  & MambaAD~\cite{mambaad} & 97.7 & 99.2 & 96.0 &  & 97.1 & 55.3 & \uwave{59.0} & 75.9 & \uwave{41.8} & 82.9 \\
\cline{2-13} & \multirow{4}{*}{\rotatebox{90}{Hybrid}} & UniAD~\cite{uniad} & \uwave{99.8} & \underline{99.9} & \underline{99.0} &  & \uwave{97.4} & 55.7 & 57.7 & 80.1 & 40.6 & 84.2 \\
&  & RD++~\cite{rrd} & 99.4 & \uwave{99.8} & 97.9 &  & \underline{97.5} & 53.5 & 56.9 & 80.6 & 39.8 & 83.7 \\
&  & DesTSeg~\cite{destseg} & 98.3 & 99.4 & 96.0 &  & 91.9 & 29.9 & 43.9 & 69.9 & 28.1 & 75.6 \\
\hline \multirow{16}{*}{\rotatebox{90}{2.0}} & \multirow{3}{*}{\rotatebox{90}{Aug.}} & DRAEM~\cite{draem} & 63.6 & 92.6 & 92.8 &  & 47.9 & \pzo6.6 & 10.4 & 16.2 & \pzo5.5 & 47.2 \\
&  & SimpleNet~\cite{simplenet} & 83.2 & 97.1 & \underline{93.2} &  & 94.6 & 49.2 & 50.3 & 47.2 & 33.6 & 73.5 \\
&  & RealNet~\cite{realnet} & 80.0 & 96.7 & \uwave{93.0} &  & 90.4 & 31.8 & 51.8 & 44.0 & 35.0 & 69.7 \\
\cline{2-13} & \multirow{4}{*}{\rotatebox{90}{Emb.}} & CFA~\cite{cfa} & 80.3 & 96.5 & \underline{93.2} &  & 94.4 & 47.5 & 51.2 & 47.6 & 34.5 & 73.0 \\
&  & PatchCore~\cite{patchcore} & 83.8 & 97.3 & 92.8 &  & 96.0 & 59.3 & 59.8 & 54.1 & 42.7 & \uwave{79.3} \\
&  & CFLOW-AD~\cite{cflow} & 79.9 & 96.7 & 92.8 &  & 96.3 & 59.3 & 62.8 & 54.3 & 45.7 & 77.4 \\
&  & PyramidalFlow~\cite{pyramidflow} & 73.7 & 95.2 & 92.8 &  & 81.9 & 63.2 & 52.9 & 32.5 & 35.9 & 70.3 \\
\cline{2-13} & \multirow{6}{*}{\rotatebox{90}{Rec.}} & RD~\cite{rd} & 82.9 & 97.2 & 92.8 &  & \textbf{96.7} & \uwave{63.3} & \underline{64.2} & \underline{58.3} & \underline{47.2} & \uwave{79.3} \\
&  & DiAD~\cite{diad} & 72.9 & 95.2 & 92.8 &  & 87.8 & 29.4 & 37.1 & 45.1 & 22.8 & 65.8 \\
&  & ViTAD~\cite{vitad} & 84.0 & 97.3 & \underline{93.2} &  & \textbf{96.7} & \textbf{72.9} & \textbf{67.2} & 51.2 & \textbf{50.6} & \textbf{80.4} \\
&  & InvAD~\cite{invad} & \textbf{86.4} & \textbf{97.7} & \textbf{93.8} &  & \uwave{96.4} & 60.2 & 61.1 & 57.1 & 44.0 & 79.0 \\
&  & InvAD-lite~\cite{invad} & \underline{84.6} & \underline{97.5} & 92.8 &  & \uwave{96.4} & 59.8 & 60.7 & \textbf{58.5} & 43.5 & 78.6 \\
&  & MambaAD~\cite{mambaad} & 81.6 & 97.0 & 92.8 &  & 96.1 & 54.2 & 59.2 & 57.6 & 42.0 & 76.9 \\
\cline{2-13} & \multirow{4}{*}{\rotatebox{90}{Hybrid}} & UniAD~\cite{uniad} & 84.0 & 97.3 & 92.8 &  & 95.1 & 43.5 & 53.6 & \uwave{57.9} & 36.6 & 74.9 \\
&  & RD++~\cite{rrd} & \uwave{84.3} & \uwave{97.4} & \underline{93.2} &  & \underline{96.6} & \underline{64.1} & \uwave{63.4} & 57.3 & \uwave{46.4} & \underline{79.5} \\
&  & DesTSeg~\cite{destseg} & 82.7 & 97.0 & 92.8 &  & 93.6 & 58.6 & 51.0 & 52.7 & 34.2 & 75.5 \\
\hline \multirow{16}{*}{\rotatebox{90}{3.0}} & \multirow{3}{*}{\rotatebox{90}{Aug.}} & DRAEM~\cite{draem} & 69.2 & 49.0 & 59.1 &  & 50.4 & \pzo0.3 & \pzo1.7 & 19.2 & \pzo0.9 & 35.6 \\
&  & SimpleNet~\cite{simplenet} & \underline{99.7} & 96.9 & 90.6 &  & 99.4 & 35.6 & 38.1 & 97.2 & 23.5 & 79.6 \\
&  & RealNet~\cite{realnet} & 99.3 & 92.2 & 84.5 &  & 76.9 & 48.6 & 51.1 & 45.3 & 34.4 & 71.1 \\
\cline{2-13} & \multirow{4}{*}{\rotatebox{90}{Emb.}} & CFA~\cite{cfa} & \textbf{99.8} & \underline{97.5} & 91.5 &  & 99.5 & \uwave{55.4} & \uwave{54.9} & 95.0 & \uwave{37.8} & 84.8 \\
&  & PatchCore~\cite{patchcore} & \textbf{99.8} & \uwave{97.3} & 92.1 &  & 99.5 & 50.1 & 48.2 & 98.0 & 31.8 & \underline{85.2} \\
&  & CFLOW-AD~\cite{cflow} & 99.3 & 91.8 & 82.7 &  & 99.4 & 42.5 & 38.5 & 97.5 & 23.9 & 78.8 \\
&  & PyramidalFlow~\cite{pyramidflow} & 92.0 & 55.9 & 50.0 &  & 94.8 & \pzo5.2 & 11.2 & 79.7 & \pzo5.9 & 55.5 \\
\cline{2-13} & \multirow{6}{*}{\rotatebox{90}{Rec.}} & RD~\cite{rd} & \uwave{99.6} & 93.3 & 89.6 &  & \underline{99.7} & 52.7 & 52.6 & \textbf{98.9} & 35.7 & 83.8 \\
&  & DiAD~\cite{diad} & 98.3 & 69.9 & 86.1 &  & 97.9 & \pzo7.7 & 13.1 & 93.3 & \pzo7.0 & 66.6 \\
&  & ViTAD~\cite{vitad} & \uwave{99.6} & 94.3 & 90.9 &  & \uwave{99.6} & 47.0 & 47.1 & 98.1 & 30.8 & 82.4 \\
&  & InvAD~\cite{invad} & \uwave{99.6} & 94.1 & 88.2 &  & \underline{99.7} & \textbf{58.6} & \textbf{56.4} & \uwave{98.7} & \textbf{39.3} & 85.0 \\
&  & InvAD-lite~\cite{invad} & \textbf{99.8} & 96.8 & \textbf{93.5} &  & \uwave{99.6} & 50.7 & 51.0 & 98.2 & 34.2 & 84.2 \\
&  & MambaAD~\cite{mambaad} & 99.5 & 92.3 & 90.3 &  & \uwave{99.6} & 44.2 & 47.1 & 98.3 & 30.8 & 81.6 \\
\cline{2-13} & \multirow{4}{*}{\rotatebox{90}{Hybrid}} & UniAD~\cite{uniad} & \textbf{99.8} & \textbf{97.8} & \underline{93.1} &  & \underline{99.7} & \underline{57.8} & \underline{55.1} & \uwave{98.7} & \underline{38.0} & \textbf{86.0} \\
&  & RD++~\cite{rrd} & \underline{99.7} & 95.6 & 91.8 &  & \textbf{99.8} & \uwave{55.4} & 54.3 & \underline{98.8} & 37.3 & \uwave{85.1} \\
&  & DesTSeg~\cite{destseg} & \uwave{99.6} & 93.9 & \uwave{92.5} &  & 98.9 & 28.8 & 20.6 & 96.1 & 11.5 & 75.8 \\
\hline \multirow{16}{*}{\rotatebox{90}{Avg}} & \multirow{3}{*}{\rotatebox{90}{Aug.}} & DRAEM~\cite{draem} & 69.3 & 76.8 & 79.5 &  & 47.7 & \pzo3.2 & \pzo6.1 & 16.1 & \pzo3.2 & 42.7 \\
&  & SimpleNet~\cite{simplenet} & 94.0 & \uwave{97.9} & 93.9 &  & 96.2 & 41.0 & 43.7 & 69.6 & 28.1 & 76.6 \\
&  & RealNet~\cite{realnet} & 93.1 & 96.3 & 92.5 &  & 87.2 & 48.0 & 55.5 & 57.9 & 38.7 & 75.8 \\
\cline{2-13} & \multirow{4}{*}{\rotatebox{90}{Emb.}} & CFA~\cite{cfa} & 92.7 & 97.8 & \underline{94.6} &  & 96.2 & 46.7 & 49.7 & 69.0 & 33.2 & 78.1 \\
&  & PatchCore~\cite{patchcore} & \uwave{94.4} & \underline{98.2} & \underline{94.6} &  & 97.5 & 55.0 & 54.9 & 76.0 & 38.0 & \textbf{83.3} \\
&  & CFLOW-AD~\cite{cflow} & 91.6 & 95.6 & 89.7 &  & 96.9 & 46.0 & 49.0 & 72.7 & 33.0 & 77.4 \\
&  & PyramidalFlow~\cite{pyramidflow} & 85.3 & 81.7 & 79.0 &  & 76.1 & 27.7 & 23.4 & 43.1 & 15.0 & 59.5 \\
\cline{2-13} & \multirow{6}{*}{\rotatebox{90}{Rec.}} & RD~\cite{rd} & 94.1 & 96.8 & 93.8 &  & \textbf{98.0} & 57.1 & \uwave{58.0} & \textbf{79.9} & \uwave{41.0} & 82.5 \\
&  & DiAD~\cite{diad} & 90.2 & 88.3 & 92.6 &  & 91.9 & 20.5 & 27.0 & 70.3 & 16.0 & 68.7 \\
&  & ViTAD~\cite{vitad} & 94.0 & 97.0 & 93.7 &  & 97.6 & \underline{58.3} & 56.5 & 72.8 & 39.9 & 81.4 \\
&  & InvAD~\cite{invad} & \textbf{95.3} & 97.3 & 93.7 &  & \underline{97.9} & \textbf{58.7} & \textbf{58.8} & \uwave{78.8} & \textbf{41.7} & \underline{82.9} \\
&  & InvAD-lite~\cite{invad} & 94.2 & \uwave{97.9} & \uwave{94.4} &  & \uwave{97.7} & 55.7 & 57.0 & 77.4 & 40.0 & 82.0 \\
&  & MambaAD~\cite{mambaad} & 92.9 & 96.2 & 93.0 &  & 97.6 & 51.2 & 55.1 & 77.3 & 38.2 & 80.5 \\
\cline{2-13} & \multirow{4}{*}{\rotatebox{90}{Hybrid}} & UniAD~\cite{uniad} & \underline{94.5} & \textbf{98.4} & \textbf{94.9} &  & 97.4 & 52.4 & 55.5 & \underline{78.9} & 38.4 & 81.7 \\
&  & RD++~\cite{rrd} & \underline{94.5} & 97.6 & 94.3 &  & \textbf{98.0} & \uwave{57.7} & \underline{58.2} & \underline{78.9} & \underline{41.2} & \uwave{82.7} \\
&  & DesTSeg~\cite{destseg} & 93.5 & 96.7 & 93.8 &  & 94.8 & 39.1 & 38.5 & 72.9 & 24.6 & 75.6 \\

        \bottomrule
        \end{tabular}
\begin{tabular}{ccccccccccccc}
        \toprule
        & & \multirow{2}{*}{Method} & \multicolumn{3}{c}{Image-level} & & \multicolumn{3}{c}{Pixel-level} & \multirow{2}{*}{mAU-PRO} & \multirow{2}{*}{mIoU-max} & \multirow{2}{*}{mAD} \\
        \cline{4-6} \cline{8-10} 
        & & & mAU-ROC & mAP & m$F_1$-max & & mAU-ROC & mAP & m$F_1$-max &  &  \\

        \hline \multirow{16}{*}{\rotatebox{90}{bracket\_black}} & \multirow{3}{*}{\rotatebox{90}{Aug.}} & DRAEM~\cite{draem} & 45.3 & 54.3 & 77.0 &  & 52.8 & \pzo0.2 & \pzo0.5 & 24.9 & \pzo0.3 & 36.4 \\
&  & SimpleNet~\cite{simplenet} & 78.7 & 85.3 & 80.4 &  & 94.9 & \pzo3.6 & \pzo9.1 & 89.3 & \pzo4.7 & 63.0 \\
&  & RealNet~\cite{realnet} & 72.0 & 84.5 & 76.4 &  & 64.4 & \underline{\pzo9.5} & \underline{16.7} & 45.9 & \underline{\pzo9.1} & 52.8 \\
\cline{2-13} & \multirow{4}{*}{\rotatebox{90}{Emb.}} & CFA~\cite{cfa} & 87.9 & 92.7 & 84.1 &  & 93.8 & \pzo2.9 & \pzo8.8 & 83.8 & \pzo4.6 & 64.9 \\
&  & PatchCore~\cite{patchcore} & 88.4 & 92.7 & 83.9 &  & \textbf{98.5} & \textbf{11.0} & \textbf{21.0} & \textbf{96.7} & \textbf{11.8} & \textbf{72.6} \\
&  & CFLOW-AD~\cite{cflow} & 64.8 & 74.6 & 76.7 &  & 95.8 & \pzo2.5 & \pzo5.4 & 86.5 & \pzo2.8 & 58.0 \\
&  & PyramidalFlow~\cite{pyramidflow} & 75.3 & 81.8 & 79.3 &  & 89.5 & \pzo0.4 & \pzo1.0 & 66.2 & \pzo0.5 & 56.2 \\
\cline{2-13} & \multirow{6}{*}{\rotatebox{90}{Rec.}} & RD~\cite{rd} & 83.7 & 87.0 & 85.7 &  & \uwave{97.6} & \pzo5.9 & 12.3 & 93.3 & \pzo6.5 & 66.5 \\
&  & DiAD~\cite{diad} & \textbf{100.} & \textbf{100.} & \textbf{100.} &  & 90.8 & \pzo0.5 & \pzo1.4 & 63.8 & \pzo0.7 & 65.2 \\
&  & ViTAD~\cite{vitad} & 78.7 & 86.1 & 81.5 &  & 96.0 & \pzo2.7 & \pzo7.8 & 89.8 & \pzo4.1 & 63.2 \\
&  & InvAD~\cite{invad} & 88.2 & 93.2 & 83.8 &  & \underline{98.1} & \uwave{\pzo8.2} & 15.0 & \underline{95.5} & \pzo8.1 & \underline{68.9} \\
&  & InvAD-lite~\cite{invad} & 81.2 & 87.5 & 81.7 &  & 95.8 & \pzo7.4 & \uwave{16.2} & 90.6 & \uwave{\pzo8.8} & 65.8 \\
&  & MambaAD~\cite{mambaad} & 82.8 & 88.6 & 80.7 &  & 94.8 & \pzo4.6 & 13.1 & 89.1 & \pzo7.0 & 64.8 \\
\cline{2-13} & \multirow{4}{*}{\rotatebox{90}{Hybrid}} & UniAD~\cite{uniad} & \underline{96.3} & \underline{96.6} & \underline{96.9} &  & 94.8 & \pzo0.9 & \pzo2.2 & 84.5 & \pzo1.1 & 67.5 \\
&  & RD++~\cite{rrd} & 82.3 & 86.2 & 81.7 &  & \uwave{97.6} & \pzo4.4 & \pzo9.6 & \uwave{93.8} & \pzo5.0 & 65.1 \\
&  & DesTSeg~\cite{destseg} & \uwave{92.9} & \uwave{95.0} & \uwave{91.3} &  & 91.9 & \pzo6.0 & 14.2 & 87.6 & \pzo7.6 & \uwave{68.4} \\
\hline \multirow{16}{*}{\rotatebox{90}{bracket\_brown}} & \multirow{3}{*}{\rotatebox{90}{Aug.}} & DRAEM~\cite{draem} & 53.9 & 69.1 & 80.3 &  & 54.4 & \pzo0.7 & \pzo1.3 & 28.8 & \pzo0.6 & 41.2 \\
&  & SimpleNet~\cite{simplenet} & 92.4 & 95.3 & 93.5 &  & 94.9 & \pzo8.8 & 17.0 & 87.4 & \pzo9.3 & 69.9 \\
&  & RealNet~\cite{realnet} & 87.4 & 90.4 & 92.6 &  & 51.4 & 10.1 & \pzo3.5 & 17.8 & \pzo1.8 & 50.5 \\
\cline{2-13} & \multirow{4}{*}{\rotatebox{90}{Emb.}} & CFA~\cite{cfa} & 93.5 & 95.8 & \uwave{96.2} &  & 91.5 & \pzo7.4 & 17.7 & 69.6 & \pzo9.7 & 67.4 \\
&  & PatchCore~\cite{patchcore} & \uwave{95.6} & \uwave{97.2} & 95.3 &  & \textbf{98.6} & \underline{26.2} & \underline{32.0} & \textbf{95.4} & \underline{19.0} & \underline{79.5} \\
&  & CFLOW-AD~\cite{cflow} & 77.8 & 81.6 & 87.7 &  & 96.4 & \pzo7.2 & 14.0 & 92.5 & \pzo7.5 & 65.3 \\
&  & PyramidalFlow~\cite{pyramidflow} & 70.0 & 78.6 & 84.4 &  & 93.9 & \pzo5.5 & 12.6 & 75.4 & \pzo6.8 & 60.1 \\
\cline{2-13} & \multirow{6}{*}{\rotatebox{90}{Rec.}} & RD~\cite{rd} & 83.1 & 87.0 & 91.7 &  & 96.0 & 14.2 & 23.2 & 94.0 & 13.1 & 69.9 \\
&  & DiAD~\cite{diad} & 88.6 & 94.2 & 89.5 &  & 94.8 & \uwave{22.5} & 29.9 & 69.8 & 17.6 & 69.9 \\
&  & ViTAD~\cite{vitad} & 86.0 & 87.8 & 91.9 &  & \uwave{98.3} & 16.2 & 26.2 & \uwave{95.0} & 15.1 & 71.6 \\
&  & InvAD~\cite{invad} & \underline{96.8} & \underline{98.0} & \textbf{98.1} &  & 96.3 & 18.7 & 29.4 & 91.4 & 17.2 & 75.5 \\
&  & InvAD-lite~\cite{invad} & 93.4 & 96.2 & 92.7 &  & \underline{98.5} & 21.4 & \uwave{31.6} & \underline{95.1} & \uwave{18.8} & 75.6 \\
&  & MambaAD~\cite{mambaad} & \textbf{97.2} & \textbf{98.5} & \underline{97.1} &  & 97.8 & 19.6 & 27.3 & 92.8 & 15.8 & \uwave{75.8} \\
\cline{2-13} & \multirow{4}{*}{\rotatebox{90}{Hybrid}} & UniAD~\cite{uniad} & 93.1 & 95.8 & 93.5 &  & \textbf{98.6} & \textbf{39.3} & \textbf{47.0} & 90.7 & \textbf{30.8} & \textbf{79.7} \\
&  & RD++~\cite{rrd} & 85.7 & 90.5 & 92.7 &  & 96.8 & 19.8 & 27.7 & \underline{95.1} & 16.1 & 72.6 \\
&  & DesTSeg~\cite{destseg} & 91.4 & 92.4 & \uwave{96.2} &  & 78.9 & \pzo5.1 & \pzo8.8 & 66.9 & \pzo4.6 & 62.8 \\
\hline \multirow{16}{*}{\rotatebox{90}{bracket\_white}} & \multirow{3}{*}{\rotatebox{90}{Aug.}} & DRAEM~\cite{draem} & 69.4 & 70.9 & 74.0 &  & 66.1 & \pzo0.1 & \pzo0.2 & 23.6 & \pzo0.1 & 43.5 \\
&  & SimpleNet~\cite{simplenet} & 88.4 & 91.4 & 83.0 &  & 97.8 & \pzo2.2 & \pzo5.6 & 86.4 & \pzo2.9 & 65.0 \\
&  & RealNet~\cite{realnet} & 72.0 & 82.3 & 78.4 &  & 81.4 & \textbf{30.1} & \textbf{39.6} & 40.1 & \textbf{24.7} & 60.6 \\
\cline{2-13} & \multirow{4}{*}{\rotatebox{90}{Emb.}} & CFA~\cite{cfa} & 89.2 & 91.7 & 81.5 &  & 94.9 & \pzo0.8 & \pzo2.9 & 72.4 & \pzo1.4 & 61.9 \\
&  & PatchCore~\cite{patchcore} & 93.3 & \uwave{94.8} & 88.9 &  & 98.8 & \uwave{10.0} & \uwave{19.3} & 93.9 & \uwave{10.7} & \textbf{73.9} \\
&  & CFLOW-AD~\cite{cflow} & 75.3 & 76.4 & 73.0 &  & 98.6 & \pzo2.1 & \pzo4.6 & 93.8 & \pzo2.4 & 60.5 \\
&  & PyramidalFlow~\cite{pyramidflow} & 76.3 & 78.5 & 76.9 &  & \underline{99.0} & \pzo6.3 & 14.2 & 90.1 & \pzo7.7 & 63.0 \\
\cline{2-13} & \multirow{6}{*}{\rotatebox{90}{Rec.}} & RD~\cite{rd} & 85.0 & 86.9 & 80.6 &  & \uwave{98.9} & \pzo1.7 & \pzo5.0 & 94.4 & \pzo2.5 & 64.6 \\
&  & DiAD~\cite{diad} & 81.0 & 82.5 & 75.4 &  & 94.2 & \pzo0.2 & \pzo0.6 & 80.0 & \pzo0.3 & 59.1 \\
&  & ViTAD~\cite{vitad} & 79.4 & 85.4 & 77.2 &  & 95.4 & \pzo0.8 & \pzo2.6 & 86.6 & \pzo1.3 & 61.1 \\
&  & InvAD~\cite{invad} & \underline{95.8} & \textbf{96.9} & \underline{93.1} &  & \textbf{99.3} & \underline{10.7} & \underline{20.9} & \uwave{94.7} & \underline{11.7} & \underline{73.1} \\
&  & InvAD-lite~\cite{invad} & \uwave{93.6} & \underline{95.1} & 87.3 &  & \textbf{99.3} & \pzo6.8 & 10.7 & \underline{94.9} & \pzo5.6 & 69.7 \\
&  & MambaAD~\cite{mambaad} & \uwave{93.6} & \underline{95.1} & \uwave{89.7} &  & \textbf{99.3} & \pzo8.9 & 18.9 & \textbf{95.0} & 10.5 & \uwave{71.5} \\
\cline{2-13} & \multirow{4}{*}{\rotatebox{90}{Hybrid}} & UniAD~\cite{uniad} & 82.4 & 80.5 & 79.3 &  & 95.9 & \pzo0.8 & \pzo2.8 & 82.0 & \pzo1.4 & 60.5 \\
&  & RD++~\cite{rrd} & 83.4 & 86.4 & 76.2 &  & 98.7 & \pzo1.6 & \pzo4.3 & 93.4 & \pzo2.2 & 63.4 \\
&  & DesTSeg~\cite{destseg} & \textbf{96.3} & 93.5 & \textbf{94.9} &  & 91.6 & \pzo0.9 & \pzo2.2 & 52.6 & \pzo1.1 & 61.7 \\
\hline \multirow{16}{*}{\rotatebox{90}{connector}} & \multirow{3}{*}{\rotatebox{90}{Aug.}} & DRAEM~\cite{draem} & 63.3 & 47.7 & 53.1 &  & 30.3 & \pzo0.5 & \pzo1.5 & 12.2 & \pzo0.8 & 29.8 \\
&  & SimpleNet~\cite{simplenet} & \uwave{99.3} & \uwave{98.5} & \underline{96.6} &  & 98.9 & 56.0 & 55.2 & 96.5 & 38.2 & 85.9 \\
&  & RealNet~\cite{realnet} & 93.3 & 86.8 & 85.7 &  & 70.7 & 47.9 & 42.9 & 48.0 & 27.3 & 67.9 \\
\cline{2-13} & \multirow{4}{*}{\rotatebox{90}{Emb.}} & CFA~\cite{cfa} & 95.7 & 86.4 & \uwave{93.3} &  & 97.1 & 31.9 & 39.9 & 90.8 & 25.0 & 76.4 \\
&  & PatchCore~\cite{patchcore} & \textbf{100.} & \textbf{100.} & \textbf{100.} &  & \textbf{99.5} & \textbf{71.2} & \textbf{63.3} & \textbf{98.4} & \textbf{46.3} & \textbf{91.5} \\
&  & CFLOW-AD~\cite{cflow} & 96.7 & 92.9 & 89.7 &  & 97.4 & 33.1 & 33.2 & 91.5 & 19.9 & 76.4 \\
&  & PyramidalFlow~\cite{pyramidflow} & 58.3 & 38.3 & 54.5 &  & 91.3 & \pzo4.4 & \pzo8.5 & 73.7 & \pzo4.4 & 47.0 \\
\cline{2-13} & \multirow{6}{*}{\rotatebox{90}{Rec.}} & RD~\cite{rd} & \underline{99.8} & \underline{99.5} & \underline{96.6} &  & 99.1 & 58.3 & 54.5 & 97.2 & 37.5 & 86.4 \\
&  & DiAD~\cite{diad} & 88.3 & 81.5 & 74.3 &  & 96.2 & 11.6 & 22.0 & 87.7 & 12.4 & 66.0 \\
&  & ViTAD~\cite{vitad} & 96.0 & 91.7 & 86.7 &  & \uwave{99.3} & 39.8 & 46.9 & 97.6 & 30.6 & 79.7 \\
&  & InvAD~\cite{invad} & 98.3 & 95.7 & \underline{96.6} &  & 99.2 & \uwave{62.3} & \uwave{57.6} & 97.3 & \uwave{40.5} & \uwave{86.7} \\
&  & InvAD-lite~\cite{invad} & 96.7 & 83.4 & \underline{96.6} &  & \underline{99.4} & 61.5 & 57.4 & \underline{97.9} & 40.2 & 84.7 \\
&  & MambaAD~\cite{mambaad} & 98.8 & 97.9 & 92.9 &  & 99.2 & 55.4 & 53.4 & 97.5 & 36.4 & 85.0 \\
\cline{2-13} & \multirow{4}{*}{\rotatebox{90}{Hybrid}} & UniAD~\cite{uniad} & 82.9 & 65.0 & 72.7 &  & 97.6 & 14.0 & 24.0 & 92.1 & 13.7 & 64.0 \\
&  & RD++~\cite{rrd} & \textbf{100.} & \textbf{100.} & \textbf{100.} &  & \uwave{99.3} & \underline{66.3} & \underline{59.8} & \uwave{97.7} & \underline{42.7} & \underline{89.0} \\
&  & DesTSeg~\cite{destseg} & 90.7 & 77.3 & 87.5 &  & 89.1 & 31.4 & 38.3 & 81.2 & 23.7 & 70.8 \\

        \bottomrule
        \end{tabular}
\begin{tabular}{ccccccccccccc}
        \toprule
        & & \multirow{2}{*}{Method} & \multicolumn{3}{c}{Image-level} & & \multicolumn{3}{c}{Pixel-level} & \multirow{2}{*}{mAU-PRO} & \multirow{2}{*}{mIoU-max} & \multirow{2}{*}{mAD} \\
        \cline{4-6} \cline{8-10} 
        & & & mAU-ROC & mAP & m$F_1$-max & & mAU-ROC & mAP & m$F_1$-max &  &  \\

        \hline \multirow{16}{*}{\rotatebox{90}{metal\_plate}} & \multirow{3}{*}{\rotatebox{90}{Aug.}} & DRAEM~\cite{draem} & 71.7 & 89.7 & 84.5 &  & 57.5 & 30.0 & 21.2 & 25.7 & 11.8 & 54.3 \\
&  & SimpleNet~\cite{simplenet} & \textbf{100.} & \textbf{100.} & \textbf{100.} &  & 98.2 & 88.9 & 81.3 & 88.1 & 68.5 & 93.8 \\
&  & RealNet~\cite{realnet} & \textbf{100.} & \textbf{100.} & \textbf{100.} &  & 90.2 & 84.6 & 80.4 & 80.7 & 67.2 & 90.8 \\
\cline{2-13} & \multirow{4}{*}{\rotatebox{90}{Emb.}} & CFA~\cite{cfa} & \textbf{100.} & \textbf{100.} & \textbf{100.} &  & 98.8 & 92.6 & 85.3 & 90.8 & 74.4 & 95.4 \\
&  & PatchCore~\cite{patchcore} & \textbf{100.} & \textbf{100.} & \textbf{100.} &  & \uwave{99.0} & \uwave{93.5} & 86.1 & 94.1 & 75.7 & \underline{96.6} \\
&  & CFLOW-AD~\cite{cflow} & \textbf{100.} & \textbf{100.} & \textbf{100.} &  & 98.6 & 89.7 & 83.7 & 92.9 & 72.0 & 95.0 \\
&  & PyramidalFlow~\cite{pyramidflow} & 78.3 & 92.4 & 87.5 &  & 68.0 & 49.7 & 40.2 & 29.1 & 25.1 & 63.6 \\
\cline{2-13} & \multirow{6}{*}{\rotatebox{90}{Rec.}} & RD~\cite{rd} & \textbf{100.} & \textbf{100.} & \textbf{100.} &  & \underline{99.1} & 92.6 & \underline{87.4} & \textbf{96.6} & \underline{77.6} & \uwave{96.5} \\
&  & DiAD~\cite{diad} & 98.3 & \uwave{99.5} & \uwave{98.6} &  & 87.2 & 54.3 & 55.1 & 45.0 & 38.0 & 76.9 \\
&  & ViTAD~\cite{vitad} & \textbf{100.} & \textbf{100.} & \textbf{100.} &  & \textbf{99.3} & \textbf{95.5} & \textbf{88.2} & 94.8 & \textbf{78.9} & \textbf{96.8} \\
&  & InvAD~\cite{invad} & \textbf{100.} & \textbf{100.} & \textbf{100.} &  & \uwave{99.0} & 91.6 & 86.6 & \underline{95.7} & 76.3 & 96.1 \\
&  & InvAD-lite~\cite{invad} & \textbf{100.} & \textbf{100.} & \textbf{100.} &  & 98.6 & 88.9 & 84.5 & 94.5 & 73.2 & 95.2 \\
&  & MambaAD~\cite{mambaad} & \uwave{99.8} & \underline{99.9} & \underline{99.3} &  & 98.5 & 86.2 & 84.3 & 94.7 & 72.8 & 94.7 \\
\cline{2-13} & \multirow{4}{*}{\rotatebox{90}{Hybrid}} & UniAD~\cite{uniad} & 58.8 & 79.6 & 85.0 &  & 93.3 & 50.4 & 62.8 & 80.8 & 45.8 & 73.0 \\
&  & RD++~\cite{rrd} & \underline{99.9} & \textbf{100.} & \underline{99.3} &  & \uwave{99.0} & 91.1 & 87.0 & \uwave{95.5} & 77.0 & 96.0 \\
&  & DesTSeg~\cite{destseg} & \textbf{100.} & \textbf{100.} & \textbf{100.} &  & 96.9 & \underline{93.8} & \uwave{87.2} & 91.4 & \uwave{77.2} & 95.6 \\
\hline \multirow{16}{*}{\rotatebox{90}{tubes}} & \multirow{3}{*}{\rotatebox{90}{Aug.}} & DRAEM~\cite{draem} & 57.4 & 73.4 & 81.7 &  & 40.9 & \pzo1.0 & \pzo3.5 & 15.6 & \pzo1.8 & 39.1 \\
&  & SimpleNet~\cite{simplenet} & 84.6 & 94.1 & 84.6 &  & 97.9 & 42.4 & 46.1 & 92.6 & 29.9 & 77.5 \\
&  & RealNet~\cite{realnet} & 91.3 & 95.9 & \uwave{90.6} &  & 90.3 & 53.0 & 55.2 & 81.2 & 38.1 & 79.6 \\
\cline{2-13} & \multirow{4}{*}{\rotatebox{90}{Emb.}} & CFA~\cite{cfa} & 85.6 & 94.4 & 85.9 &  & 97.8 & 38.1 & 43.7 & 91.7 & 27.9 & 76.7 \\
&  & PatchCore~\cite{patchcore} & 90.4 & 96.6 & \underline{92.4} &  & 98.8 & 64.5 & \uwave{63.8} & 95.5 & \uwave{46.9} & \uwave{86.9} \\
&  & CFLOW-AD~\cite{cflow} & 68.0 & 85.0 & 81.2 &  & 96.9 & 35.7 & 39.6 & 88.2 & 24.7 & 70.7 \\
&  & PyramidalFlow~\cite{pyramidflow} & 76.8 & 87.4 & 83.2 &  & 92.5 & \pzo8.4 & 18.0 & 76.8 & \pzo9.9 & 63.3 \\
\cline{2-13} & \multirow{6}{*}{\rotatebox{90}{Rec.}} & RD~\cite{rd} & 90.4 & 96.2 & 88.5 &  & \uwave{98.9} & \uwave{64.7} & 61.2 & \uwave{95.7} & 44.1 & 85.1 \\
&  & DiAD~\cite{diad} & 58.7 & 77.3 & 81.2 &  & 85.6 & \pzo2.8 & \pzo5.9 & 50.3 & \pzo3.0 & 51.7 \\
&  & ViTAD~\cite{vitad} & 84.3 & 93.6 & 84.5 &  & 98.5 & 52.5 & 55.0 & 93.6 & 38.0 & 80.3 \\
&  & InvAD~\cite{invad} & \textbf{96.6} & \textbf{98.7} & \textbf{95.5} &  & \textbf{99.3} & \underline{73.1} & \underline{69.0} & \textbf{97.4} & \underline{52.7} & \textbf{89.9} \\
&  & InvAD-lite~\cite{invad} & \uwave{91.6} & \uwave{96.8} & 90.1 &  & 98.4 & 62.6 & 63.0 & 94.3 & 45.9 & 85.3 \\
&  & MambaAD~\cite{mambaad} & 62.9 & 78.6 & 81.9 &  & 96.5 & 26.7 & 34.5 & 87.4 & 20.8 & 66.9 \\
\cline{2-13} & \multirow{4}{*}{\rotatebox{90}{Hybrid}} & UniAD~\cite{uniad} & 67.3 & 81.6 & 83.3 &  & 92.1 & \pzo8.3 & 14.7 & 72.7 & \pzo7.9 & 60.0 \\
&  & RD++~\cite{rrd} & \underline{92.1} & \underline{96.9} & 90.0 &  & \underline{99.2} & \textbf{73.6} & \textbf{69.7} & \underline{96.6} & \textbf{53.5} & \underline{88.3} \\
&  & DesTSeg~\cite{destseg} & 84.0 & 92.3 & 87.2 &  & 96.5 & 46.3 & 46.7 & 89.9 & 30.4 & 77.6 \\
\hline \multirow{16}{*}{\rotatebox{90}{Avg}} & \multirow{3}{*}{\rotatebox{90}{Aug.}} & DRAEM~\cite{draem} & 60.2 & 67.5 & 75.1 &  & 50.4 & \pzo5.4 & \pzo4.7 & 21.8 & \pzo2.6 & 40.7 \\
&  & SimpleNet~\cite{simplenet} & 90.6 & \uwave{94.1} & 89.7 &  & 97.1 & 33.6 & 35.7 & 90.0 & 25.6 & 75.8 \\
&  & RealNet~\cite{realnet} & 86.0 & 90.0 & 87.3 &  & 74.7 & 39.2 & 39.7 & 52.3 & 28.0 & 67.0 \\
\cline{2-13} & \multirow{4}{*}{\rotatebox{90}{Emb.}} & CFA~\cite{cfa} & 92.0 & 93.5 & 90.2 &  & 95.7 & 29.0 & 33.0 & 83.2 & 23.8 & 73.8 \\
&  & PatchCore~\cite{patchcore} & \underline{94.6} & \underline{96.9} & \underline{93.4} &  & \textbf{98.9} & \textbf{46.1} & \textbf{47.6} & \textbf{95.7} & \textbf{35.0} & \textbf{83.5} \\
&  & CFLOW-AD~\cite{cflow} & 80.4 & 85.1 & 84.7 &  & 97.3 & 28.4 & 30.1 & 90.9 & 21.5 & 71.0 \\
&  & PyramidalFlow~\cite{pyramidflow} & 72.5 & 76.2 & 77.6 &  & 89.0 & 12.4 & 15.8 & 68.5 & \pzo9.1 & 58.9 \\
\cline{2-13} & \multirow{6}{*}{\rotatebox{90}{Rec.}} & RD~\cite{rd} & 90.3 & 92.8 & 90.5 &  & 98.3 & 39.6 & 40.6 & \uwave{95.2} & 30.2 & 78.2 \\
&  & DiAD~\cite{diad} & 85.8 & 89.2 & 86.5 &  & 91.4 & 15.3 & 19.2 & 66.1 & 12.0 & 64.8 \\
&  & ViTAD~\cite{vitad} & 87.4 & 90.8 & 87.0 &  & 97.8 & 34.6 & 37.8 & 92.9 & 28.0 & 75.5 \\
&  & InvAD~\cite{invad} & \textbf{96.0} & \textbf{97.1} & \textbf{94.5} &  & \underline{98.5} & \underline{44.1} & \underline{46.4} & \underline{95.3} & \underline{34.4} & \underline{81.7} \\
&  & InvAD-lite~\cite{invad} & \uwave{92.8} & 93.2 & 91.4 &  & 98.3 & 41.4 & \uwave{43.9} & 94.6 & 32.1 & \uwave{79.4} \\
&  & MambaAD~\cite{mambaad} & 89.2 & 93.1 & 90.3 &  & 97.7 & 33.5 & 38.6 & 92.8 & 27.2 & 76.5 \\
\cline{2-13} & \multirow{4}{*}{\rotatebox{90}{Hybrid}} & UniAD~\cite{uniad} & 80.1 & 83.2 & 85.1 &  & 95.4 & 19.0 & 25.6 & 83.8 & 16.8 & 67.5 \\
&  & RD++~\cite{rrd} & 90.6 & 93.3 & 90.0 &  & \uwave{98.4} & \uwave{42.8} & 43.0 & \underline{95.3} & \uwave{32.7} & 79.1 \\
&  & DesTSeg~\cite{destseg} & 92.6 & 91.8 & \uwave{92.8} &  & 90.8 & 30.6 & 32.9 & 78.3 & 24.1 & 72.8 \\

        \bottomrule
        \end{tabular}
\begin{tabular}{ccccccccccccc}
        \toprule
        & & \multirow{2}{*}{Method} & \multicolumn{3}{c}{Image-level} & & \multicolumn{3}{c}{Pixel-level} & \multirow{2}{*}{mAU-PRO} & \multirow{2}{*}{mIoU-max} & \multirow{2}{*}{mAD} \\
        \cline{4-6} \cline{8-10} 
        & & & mAU-ROC & mAP & m$F_1$-max & & mAU-ROC & mAP & m$F_1$-max &  &  \\

        \hline \multirow{16}{*}{\rotatebox{90}{Bear}} & \multirow{3}{*}{\rotatebox{90}{Aug.}} & DRAEM~\cite{draem} & 62.5 & 91.6 & 90.6 &  & 47.4 & \pzo0.3 & \pzo1.8 & 25.3 & \pzo0.9 & 45.6 \\
&  & SimpleNet~\cite{simplenet} & 17.5 & 69.8 & 90.6 &  & 74.6 & \pzo1.2 & \pzo4.9 & 56.3 & \pzo2.5 & 45.0 \\
\cline{2-13} & \multirow{4}{*}{\rotatebox{90}{Emb.}} & CFA~\cite{cfa} & 13.3 & 68.8 & 90.6 &  & 99.0 & \pzo3.9 & \pzo9.6 & 96.2 & \pzo5.1 & 54.5 \\
&  & PatchCore~\cite{patchcore} & \uwave{84.2} & \underline{96.8} & 91.7 &  & \textbf{99.6} & \textbf{17.6} & \textbf{29.5} & \textbf{98.6} & \textbf{17.3} & \textbf{76.1} \\
&  & CFLOW-AD~\cite{cflow} & 77.5 & 94.6 & \underline{92.3} &  & \underline{99.4} & \pzo6.3 & 12.2 & \uwave{97.7} & \pzo6.5 & 68.6 \\
&  & PyramidalFlow~\cite{pyramidflow} & \pzo7.5 & 67.7 & 90.6 &  & 98.5 & \pzo2.8 & \pzo5.3 & 94.9 & \pzo2.7 & 52.5 \\
\cline{2-13} & \multirow{6}{*}{\rotatebox{90}{Rec.}} & RD~\cite{rd} & \textbf{86.7} & \uwave{96.4} & \textbf{96.0} &  & 97.7 & \pzo6.9 & 10.5 & 92.9 & \pzo5.5 & \uwave{69.6} \\
&  & DiAD~\cite{diad} & \underline{85.0} & \textbf{97.0} & 90.6 &  & 97.5 & \pzo1.8 & \pzo5.4 & 92.0 & \pzo2.8 & 67.0 \\
&  & ViTAD~\cite{vitad} & 42.5 & 79.5 & 90.6 &  & 96.3 & \pzo3.1 & \pzo4.4 & 88.0 & \pzo2.2 & 57.8 \\
&  & InvAD~\cite{invad} & 80.8 & 96.0 & \uwave{92.0} &  & \textbf{99.6} & \underline{15.9} & \underline{25.0} & \underline{98.5} & \underline{14.3} & \underline{72.5} \\
&  & InvAD-lite~\cite{invad} & 47.5 & 82.3 & 90.6 &  & 97.8 & \pzo4.2 & \pzo5.7 & 93.3 & \pzo2.9 & 60.2 \\
&  & MambaAD~\cite{mambaad} & 58.3 & 87.2 & 90.6 &  & \uwave{99.2} & \uwave{11.2} & \uwave{18.8} & 97.1 & \uwave{10.4} & 66.1 \\
\cline{2-13} & \multirow{4}{*}{\rotatebox{90}{Hybrid}} & UniAD~\cite{uniad} & 78.3 & 95.5 & \underline{92.3} &  & 99.0 & \pzo5.3 & 12.8 & 96.4 & \pzo6.8 & 68.5 \\
&  & RD++~\cite{rrd} & 74.2 & 93.9 & \underline{92.3} &  & 99.0 & \pzo8.1 & 15.0 & 96.6 & \pzo8.1 & 68.4 \\
&  & DesTSeg~\cite{destseg} & 22.5 & 75.9 & 90.6 &  & 91.4 & \pzo0.5 & \pzo1.2 & 71.4 & \pzo0.6 & 50.5 \\
\hline \multirow{16}{*}{\rotatebox{90}{Bird}} & \multirow{3}{*}{\rotatebox{90}{Aug.}} & DRAEM~\cite{draem} & 23.6 & 74.8 & 89.8 &  & 58.7 & \pzo0.7 & \pzo1.4 & 20.0 & \pzo0.7 & 38.4 \\
&  & SimpleNet~\cite{simplenet} & 60.0 & 86.9 & 89.8 &  & 58.3 & \pzo0.6 & \pzo1.4 & 20.8 & \pzo0.7 & 45.4 \\
\cline{2-13} & \multirow{4}{*}{\rotatebox{90}{Emb.}} & CFA~\cite{cfa} & 54.5 & 83.0 & 89.8 &  & 86.7 & \pzo4.7 & 10.9 & 57.1 & \pzo5.8 & 55.2 \\
&  & PatchCore~\cite{patchcore} & 71.8 & 92.6 & \uwave{93.6} &  & \textbf{96.4} & \textbf{32.2} & \textbf{39.7} & \textbf{84.2} & \textbf{24.8} & \textbf{74.6} \\
&  & CFLOW-AD~\cite{cflow} & 38.2 & 80.2 & 89.8 &  & 89.5 & \pzo2.9 & \pzo6.3 & 64.2 & \pzo3.2 & 53.0 \\
&  & PyramidalFlow~\cite{pyramidflow} & 15.5 & 68.6 & 89.8 &  & 90.7 & \pzo2.7 & \pzo6.4 & 66.5 & \pzo3.3 & 48.6 \\
\cline{2-13} & \multirow{6}{*}{\rotatebox{90}{Rec.}} & RD~\cite{rd} & 23.6 & 72.4 & 89.8 &  & 87.0 & \pzo6.8 & 16.3 & 56.7 & \pzo8.9 & 50.4 \\
&  & DiAD~\cite{diad} & \textbf{90.9} & \textbf{98.3} & \underline{95.2} &  & 94.5 & 19.5 & 28.0 & 77.3 & 16.3 & 72.0 \\
&  & ViTAD~\cite{vitad} & 62.7 & 87.5 & 91.7 &  & 89.9 & \pzo8.3 & 16.9 & 61.9 & \pzo9.2 & 59.8 \\
&  & InvAD~\cite{invad} & \underline{89.1} & \underline{97.6} & 91.7 &  & 93.4 & \underline{25.0} & \underline{37.3} & 75.4 & \underline{22.9} & \underline{72.8} \\
&  & InvAD-lite~\cite{invad} & \uwave{84.5} & \uwave{96.4} & 91.7 &  & \underline{96.2} & \uwave{23.1} & \uwave{29.3} & \underline{83.5} & \uwave{17.2} & \uwave{72.1} \\
&  & MambaAD~\cite{mambaad} & 77.3 & 93.1 & \textbf{95.7} &  & \uwave{95.0} & 11.3 & 21.4 & \uwave{78.7} & 12.0 & 67.5 \\
\cline{2-13} & \multirow{4}{*}{\rotatebox{90}{Hybrid}} & UniAD~\cite{uniad} & 41.8 & 78.2 & 89.8 &  & 86.9 & \pzo2.6 & \pzo6.3 & 65.7 & \pzo3.2 & 53.0 \\
&  & RD++~\cite{rrd} & 50.9 & 86.6 & 89.8 &  & 90.0 & \pzo8.2 & 17.8 & 64.4 & \pzo9.8 & 58.2 \\
&  & DesTSeg~\cite{destseg} & 72.7 & 93.3 & 91.7 &  & 86.2 & 10.5 & 15.2 & 59.3 & \pzo8.2 & 61.3 \\
\hline \multirow{16}{*}{\rotatebox{90}{Elephant}} & \multirow{3}{*}{\rotatebox{90}{Aug.}} & DRAEM~\cite{draem} & \textbf{62.2} & \textbf{87.9} & \underline{87.8} &  & 47.6 & \pzo0.3 & \pzo0.7 & 13.5 & \pzo0.4 & 42.9 \\
&  & SimpleNet~\cite{simplenet} & \pzo5.6 & 61.1 & \underline{87.8} &  & 64.1 & \pzo0.8 & \pzo2.8 & 24.7 & \pzo1.4 & 35.3 \\
\cline{2-13} & \multirow{4}{*}{\rotatebox{90}{Emb.}} & CFA~\cite{cfa} & 33.3 & 70.9 & \underline{87.8} &  & 87.5 & \pzo6.0 & 11.0 & 59.6 & \pzo5.8 & 50.9 \\
&  & PatchCore~\cite{patchcore} & 27.8 & 69.5 & \underline{87.8} &  & \underline{93.7} & \textbf{11.1} & \textbf{18.3} & \underline{78.8} & \textbf{10.1} & \uwave{56.1} \\
&  & CFLOW-AD~\cite{cflow} & 30.0 & 74.7 & \underline{87.8} &  & 90.9 & \uwave{\pzo7.0} & \uwave{11.4} & 67.3 & \uwave{\pzo6.1} & 52.7 \\
&  & PyramidalFlow~\cite{pyramidflow} & \underline{60.0} & \underline{86.0} & \underline{87.8} &  & 92.5 & \pzo2.7 & \pzo5.4 & 75.1 & \pzo2.8 & \underline{58.5} \\
\cline{2-13} & \multirow{6}{*}{\rotatebox{90}{Rec.}} & RD~\cite{rd} & \uwave{48.9} & \uwave{84.7} & \underline{87.8} &  & 88.4 & \pzo2.1 & \pzo5.2 & 63.2 & \pzo2.7 & 54.3 \\
&  & DiAD~\cite{diad} & 20.0 & 64.3 & \textbf{90.0} &  & 91.8 & \pzo2.0 & \pzo4.4 & 73.1 & \pzo2.2 & 49.4 \\
&  & ViTAD~\cite{vitad} & 43.3 & 79.9 & \underline{87.8} &  & \textbf{95.5} & \underline{\pzo9.8} & \underline{15.9} & \textbf{83.6} & \underline{\pzo8.7} & \textbf{59.4} \\
&  & InvAD~\cite{invad} & 35.6 & 72.2 & \underline{87.8} &  & \uwave{92.9} & \pzo5.0 & 11.3 & \uwave{76.6} & \pzo6.0 & 54.5 \\
&  & InvAD-lite~\cite{invad} & 35.6 & 78.4 & \underline{87.8} &  & 91.6 & \pzo4.9 & 11.3 & 73.7 & \pzo6.0 & 54.8 \\
&  & MambaAD~\cite{mambaad} & 24.4 & 67.4 & \underline{87.8} &  & 89.2 & \pzo2.3 & \pzo5.6 & 70.6 & \pzo2.9 & 49.6 \\
\cline{2-13} & \multirow{4}{*}{\rotatebox{90}{Hybrid}} & UniAD~\cite{uniad} & 13.3 & 63.1 & \underline{87.8} &  & 78.4 & \pzo1.6 & \pzo5.6 & 38.8 & \pzo2.9 & 41.2 \\
&  & RD++~\cite{rrd} & 40.0 & 77.1 & \underline{87.8} &  & 87.5 & \pzo2.1 & \pzo5.0 & 63.9 & \pzo2.6 & 51.9 \\
&  & DesTSeg~\cite{destseg} & 12.2 & 64.6 & \underline{87.8} &  & 68.7 & \pzo0.8 & \pzo2.3 & 36.5 & \pzo1.2 & 39.0 \\
\hline \multirow{16}{*}{\rotatebox{90}{Parrot}} & \multirow{3}{*}{\rotatebox{90}{Aug.}} & DRAEM~\cite{draem} & \textbf{30.4} & \textbf{76.4} & \textbf{92.0} &  & 49.3 & \pzo0.6 & \pzo1.3 & 13.5 & \pzo0.6 & 37.6 \\
&  & SimpleNet~\cite{simplenet} & \underline{24.3} & \underline{73.9} & \underline{90.2} &  & 58.3 & \pzo0.8 & \pzo1.8 & 35.1 & \pzo0.9 & \uwave{40.6} \\
\cline{2-13} & \multirow{4}{*}{\rotatebox{90}{Emb.}} & CFA~\cite{cfa} & \pzo5.2 & 66.2 & \underline{90.2} &  & 42.0 & \pzo0.5 & \pzo1.3 & 16.9 & \pzo0.7 & 31.8 \\
&  & PatchCore~\cite{patchcore} & \pzo5.2 & 66.2 & \underline{90.2} &  & \textbf{81.7} & \textbf{\pzo2.1} & \textbf{\pzo5.1} & \textbf{64.0} & \textbf{\pzo2.6} & \textbf{46.0} \\
&  & CFLOW-AD~\cite{cflow} & \uwave{15.7} & 67.9 & \underline{90.2} &  & 66.7 & \uwave{\pzo1.0} & \uwave{\pzo2.5} & 41.7 & \uwave{\pzo1.2} & \underline{40.8} \\
&  & PyramidalFlow~\cite{pyramidflow} & \pzo9.6 & \uwave{69.4} & \underline{90.2} &  & 67.7 & \uwave{\pzo1.0} & \pzo2.2 & 32.4 & \pzo1.1 & 38.9 \\
\cline{2-13} & \multirow{6}{*}{\rotatebox{90}{Rec.}} & RD~\cite{rd} & \pzo5.2 & 65.5 & \underline{90.2} &  & 64.5 & \pzo0.9 & \pzo2.1 & 37.0 & \pzo1.1 & 37.9 \\
&  & DiAD~\cite{diad} & \pzo0.0 & 64.3 & \underline{90.2} &  & 56.3 & \pzo0.7 & \pzo1.7 & 37.9 & \pzo0.9 & 35.9 \\
&  & ViTAD~\cite{vitad} & 10.4 & 67.8 & \underline{90.2} &  & 70.3 & \underline{\pzo1.1} & \underline{\pzo2.6} & 40.7 & \underline{\pzo1.3} & 40.4 \\
&  & InvAD~\cite{invad} & \pzo5.2 & 65.7 & \underline{90.2} &  & 68.7 & \underline{\pzo1.1} & \pzo2.4 & \uwave{44.6} & \uwave{\pzo1.2} & 39.7 \\
&  & InvAD-lite~\cite{invad} & \pzo3.5 & 65.1 & \underline{90.2} &  & \uwave{71.4} & \underline{\pzo1.1} & \uwave{\pzo2.5} & 42.2 & \underline{\pzo1.3} & 39.4 \\
&  & MambaAD~\cite{mambaad} & \pzo4.3 & 65.4 & \underline{90.2} &  & \underline{72.5} & \underline{\pzo1.1} & \uwave{\pzo2.5} & \underline{46.1} & \underline{\pzo1.3} & 40.3 \\
\cline{2-13} & \multirow{4}{*}{\rotatebox{90}{Hybrid}} & UniAD~\cite{uniad} & 10.4 & 67.2 & \underline{90.2} &  & 61.5 & \pzo0.8 & \pzo1.9 & 38.0 & \pzo0.9 & 38.6 \\
&  & RD++~\cite{rrd} & \pzo2.6 & 64.8 & \underline{90.2} &  & 64.2 & \pzo0.9 & \pzo2.0 & 35.7 & \pzo1.0 & 37.2 \\
&  & DesTSeg~\cite{destseg} & \pzo7.8 & 67.0 & \underline{90.2} &  & 66.4 & \underline{\pzo1.1} & \uwave{\pzo2.5} & 30.5 & \underline{\pzo1.3} & 37.9 \\

        \bottomrule
        \end{tabular}
\begin{tabular}{ccccccccccccc}
        \toprule
        & & \multirow{2}{*}{Method} & \multicolumn{3}{c}{Image-level} & & \multicolumn{3}{c}{Pixel-level} & \multirow{2}{*}{mAU-PRO} & \multirow{2}{*}{mIoU-max} & \multirow{2}{*}{mAD} \\
        \cline{4-6} \cline{8-10} 
        & & & mAU-ROC & mAP & m$F_1$-max & & mAU-ROC & mAP & m$F_1$-max &  &  \\

        \hline \multirow{16}{*}{\rotatebox{90}{Pig}} & \multirow{3}{*}{\rotatebox{90}{Aug.}} & DRAEM~\cite{draem} & 43.5 & 72.6 & \textbf{89.5} &  & 61.9 & \pzo0.6 & \pzo0.8 & 26.9 & \pzo0.4 & 42.3 \\
&  & SimpleNet~\cite{simplenet} & 14.1 & 63.4 & 87.2 &  & 76.6 & \pzo1.7 & \pzo6.1 & 37.0 & \pzo3.2 & 40.9 \\
\cline{2-13} & \multirow{4}{*}{\rotatebox{90}{Emb.}} & CFA~\cite{cfa} & 56.5 & 78.2 & \textbf{89.5} &  & 93.0 & \pzo5.0 & 11.3 & 72.6 & \pzo6.0 & 58.0 \\
&  & PatchCore~\cite{patchcore} & 56.5 & 78.8 & \textbf{89.5} &  & \underline{98.5} & \underline{19.9} & \uwave{28.7} & 89.7 & \uwave{16.7} & \textbf{67.1} \\
&  & CFLOW-AD~\cite{cflow} & \uwave{57.6} & 78.4 & 87.2 &  & 96.8 & \pzo7.1 & 12.7 & 86.1 & \pzo6.8 & 60.8 \\
&  & PyramidalFlow~\cite{pyramidflow} & 50.6 & \underline{80.7} & \textbf{89.5} &  & 96.4 & \pzo6.8 & 13.4 & 83.4 & \pzo7.2 & 60.1 \\
\cline{2-13} & \multirow{6}{*}{\rotatebox{90}{Rec.}} & RD~\cite{rd} & \underline{60.0} & \uwave{80.1} & 87.2 &  & \uwave{98.0} & \textbf{20.0} & \underline{29.6} & \uwave{90.2} & \underline{17.4} & \underline{66.4} \\
&  & DiAD~\cite{diad} & \uwave{57.6} & 79.8 & 87.2 &  & 96.4 & \pzo9.0 & 18.9 & 81.6 & 10.4 & 61.5 \\
&  & ViTAD~\cite{vitad} & 44.7 & 75.3 & 87.2 &  & 97.6 & \pzo9.2 & 19.4 & 88.0 & 10.7 & 60.2 \\
&  & InvAD~\cite{invad} & \textbf{64.7} & \textbf{81.2} & \underline{88.9} &  & \uwave{98.0} & 11.2 & 24.2 & 88.1 & 13.8 & \uwave{65.2} \\
&  & InvAD-lite~\cite{invad} & \uwave{57.6} & 78.1 & \uwave{88.2} &  & \textbf{98.6} & \uwave{17.5} & \textbf{31.3} & \textbf{93.2} & \textbf{18.5} & \underline{66.4} \\
&  & MambaAD~\cite{mambaad} & 42.4 & 74.5 & 87.2 &  & 97.3 & \pzo8.5 & 18.6 & 87.3 & 10.2 & 59.4 \\
\cline{2-13} & \multirow{4}{*}{\rotatebox{90}{Hybrid}} & UniAD~\cite{uniad} & 48.2 & 76.9 & \textbf{89.5} &  & 89.5 & \pzo2.1 & \pzo4.9 & 61.6 & \pzo2.5 & 53.2 \\
&  & RD++~\cite{rrd} & 56.5 & 79.2 & \textbf{89.5} &  & \uwave{98.0} & 13.8 & 23.6 & \underline{91.2} & 13.3 & 64.5 \\
&  & DesTSeg~\cite{destseg} & 45.9 & 75.2 & 87.2 &  & 84.8 & \pzo1.4 & \pzo3.3 & 50.5 & \pzo1.7 & 49.8 \\
\hline \multirow{16}{*}{\rotatebox{90}{Puppy}} & \multirow{3}{*}{\rotatebox{90}{Aug.}} & DRAEM~\cite{draem} & 57.0 & 87.0 & 88.9 &  & 31.2 & \pzo0.2 & \pzo0.7 & 13.7 & \pzo0.3 & 39.8 \\
&  & SimpleNet~\cite{simplenet} & 52.0 & 82.2 & 88.9 &  & 90.8 & \pzo1.7 & \pzo4.4 & 65.1 & \pzo2.3 & 55.0 \\
\cline{2-13} & \multirow{4}{*}{\rotatebox{90}{Emb.}} & CFA~\cite{cfa} & 82.0 & 94.8 & 93.0 &  & 98.5 & \pzo6.7 & 14.0 & 92.0 & \pzo7.5 & 68.7 \\
&  & PatchCore~\cite{patchcore} & \textbf{100.} & \textbf{100.} & \textbf{100.} &  & \underline{99.2} & 13.4 & 25.1 & 92.1 & 14.3 & \underline{78.7} \\
&  & CFLOW-AD~\cite{cflow} & 70.0 & 91.3 & 93.0 &  & \underline{99.2} & \textbf{31.8} & \underline{34.5} & \uwave{93.1} & \underline{20.9} & 73.3 \\
&  & PyramidalFlow~\cite{pyramidflow} & 68.0 & 91.2 & 88.9 &  & 95.9 & 11.7 & 20.7 & 77.6 & 11.5 & 64.9 \\
\cline{2-13} & \multirow{6}{*}{\rotatebox{90}{Rec.}} & RD~\cite{rd} & 82.0 & 95.6 & 88.9 &  & 95.7 & \pzo5.5 & \pzo8.5 & 83.8 & \pzo4.4 & 65.7 \\
&  & DiAD~\cite{diad} & 91.0 & 97.7 & \uwave{95.2} &  & 95.8 & \pzo3.4 & \pzo9.1 & 80.8 & \pzo4.8 & 67.6 \\
&  & ViTAD~\cite{vitad} & 65.0 & 90.2 & 88.9 &  & 90.5 & \pzo1.0 & \pzo2.6 & 69.6 & \pzo1.3 & 58.3 \\
&  & InvAD~\cite{invad} & \textbf{100.} & \textbf{100.} & \textbf{100.} &  & \textbf{99.4} & \underline{28.6} & \uwave{31.3} & \underline{93.7} & \uwave{18.5} & \textbf{79.0} \\
&  & InvAD-lite~\cite{invad} & \underline{97.0} & \underline{99.3} & \underline{97.4} &  & 95.9 & \pzo3.4 & \pzo9.2 & 82.8 & \pzo4.8 & 69.3 \\
&  & MambaAD~\cite{mambaad} & \uwave{92.0} & \uwave{97.8} & \uwave{95.2} &  & \uwave{98.7} & \uwave{26.1} & \textbf{36.1} & \textbf{94.2} & \textbf{22.0} & \uwave{77.2} \\
\cline{2-13} & \multirow{4}{*}{\rotatebox{90}{Hybrid}} & UniAD~\cite{uniad} & 78.0 & 94.7 & 88.9 &  & \uwave{98.7} & 12.0 & 20.2 & 92.8 & 11.2 & 69.3 \\
&  & RD++~\cite{rrd} & 65.0 & 90.3 & 90.9 &  & 97.3 & \pzo4.0 & \pzo7.5 & 90.5 & \pzo3.9 & 63.6 \\
&  & DesTSeg~\cite{destseg} & 54.0 & 82.7 & 88.9 &  & 93.1 & \pzo1.5 & \pzo3.9 & 66.6 & \pzo2.0 & 55.8 \\
\hline \multirow{16}{*}{\rotatebox{90}{Scorpion}} & \multirow{3}{*}{\rotatebox{90}{Aug.}} & DRAEM~\cite{draem} & 46.1 & 83.9 & \textbf{90.2} &  & 41.4 & \pzo1.2 & \pzo2.9 & 10.8 & \pzo1.5 & 39.5 \\
&  & SimpleNet~\cite{simplenet} & \uwave{47.0} & 84.1 & \textbf{90.2} &  & \underline{83.5} & \textbf{\pzo9.0} & \underline{15.8} & \underline{50.3} & \underline{\pzo8.6} & \textbf{54.3} \\
\cline{2-13} & \multirow{4}{*}{\rotatebox{90}{Emb.}} & CFA~\cite{cfa} & 27.8 & 80.3 & \textbf{90.2} &  & 61.0 & \uwave{\pzo5.4} & \uwave{13.1} & 26.3 & \uwave{\pzo7.0} & 43.4 \\
&  & PatchCore~\cite{patchcore} & 13.0 & 70.7 & \textbf{90.2} &  & \textbf{88.2} & \underline{\pzo8.8} & \textbf{17.0} & \textbf{61.6} & \textbf{\pzo9.3} & \underline{50.9} \\
&  & CFLOW-AD~\cite{cflow} & \underline{54.8} & \underline{87.2} & \textbf{90.2} &  & 77.9 & \pzo4.2 & \pzo7.5 & 34.0 & \pzo3.9 & \uwave{50.8} \\
&  & PyramidalFlow~\cite{pyramidflow} & \uwave{47.0} & \uwave{84.3} & \textbf{90.2} &  & 65.5 & \pzo2.6 & \pzo5.8 & 20.3 & \pzo3.0 & 45.1 \\
\cline{2-13} & \multirow{6}{*}{\rotatebox{90}{Rec.}} & RD~\cite{rd} & \textbf{55.7} & \textbf{87.9} & \textbf{90.2} &  & 66.3 & \pzo2.1 & \pzo4.9 & 21.8 & \pzo2.5 & 47.0 \\
&  & DiAD~\cite{diad} & 11.3 & 71.8 & \textbf{90.2} &  & 71.9 & \pzo3.1 & \pzo6.8 & 30.7 & \pzo3.5 & 40.8 \\
&  & ViTAD~\cite{vitad} & 29.6 & 79.5 & \textbf{90.2} &  & 62.7 & \pzo1.9 & \pzo4.2 & 16.8 & \pzo2.1 & 40.7 \\
&  & InvAD~\cite{invad} & 31.3 & 80.4 & \textbf{90.2} &  & 74.4 & \pzo3.1 & \pzo6.5 & 30.8 & \pzo3.4 & 45.2 \\
&  & InvAD-lite~\cite{invad} & 32.2 & 79.2 & \textbf{90.2} &  & 74.6 & \pzo3.0 & \pzo6.0 & 28.1 & \pzo3.1 & 44.8 \\
&  & MambaAD~\cite{mambaad} & 42.6 & 80.8 & \textbf{90.2} &  & 75.0 & \pzo2.9 & \pzo6.3 & 27.1 & \pzo3.2 & 46.4 \\
\cline{2-13} & \multirow{4}{*}{\rotatebox{90}{Hybrid}} & UniAD~\cite{uniad} & 27.0 & 73.9 & \textbf{90.2} &  & \uwave{78.6} & \pzo4.2 & \pzo9.1 & \uwave{41.2} & \pzo4.8 & 46.3 \\
&  & RD++~\cite{rrd} & 25.2 & 75.8 & \textbf{90.2} &  & 70.7 & \pzo2.5 & \pzo5.8 & 24.6 & \pzo3.0 & 42.1 \\
&  & DesTSeg~\cite{destseg} & 27.8 & 77.9 & \textbf{90.2} &  & 68.1 & \pzo3.2 & \pzo8.0 & 25.3 & \pzo4.2 & 42.9 \\
\hline \multirow{16}{*}{\rotatebox{90}{Turtle}} & \multirow{3}{*}{\rotatebox{90}{Aug.}} & DRAEM~\cite{draem} & 58.1 & 85.3 & 91.3 &  & 24.4 & \pzo0.3 & \pzo1.5 & \pzo9.2 & \pzo0.8 & 38.6 \\
&  & SimpleNet~\cite{simplenet} & 63.8 & 87.9 & 89.4 &  & 94.6 & \pzo7.0 & 15.1 & 81.8 & \pzo8.1 & 62.8 \\
\cline{2-13} & \multirow{4}{*}{\rotatebox{90}{Emb.}} & CFA~\cite{cfa} & \textbf{100.} & \textbf{100.} & \textbf{100.} &  & \uwave{99.3} & \uwave{41.5} & \uwave{42.7} & 96.8 & \uwave{27.2} & \uwave{82.9} \\
&  & PatchCore~\cite{patchcore} & \textbf{100.} & \textbf{100.} & \textbf{100.} &  & \underline{99.5} & \underline{43.1} & \underline{48.4} & \underline{97.9} & \underline{31.9} & \textbf{86.1} \\
&  & CFLOW-AD~\cite{cflow} & \underline{99.0} & \underline{99.8} & \underline{97.7} &  & 99.1 & 28.4 & 38.0 & 96.5 & 23.5 & 79.8 \\
&  & PyramidalFlow~\cite{pyramidflow} & 93.3 & 98.5 & 93.3 &  & 98.4 & 23.9 & 33.3 & 95.3 & 20.0 & 76.6 \\
\cline{2-13} & \multirow{6}{*}{\rotatebox{90}{Rec.}} & RD~\cite{rd} & 95.2 & 99.0 & 95.2 &  & 98.5 & 23.2 & 30.4 & 94.9 & 18.0 & 76.6 \\
&  & DiAD~\cite{diad} & 74.3 & 94.2 & 89.4 &  & 93.2 & \pzo7.5 & 13.5 & 83.5 & \pzo7.2 & 65.1 \\
&  & ViTAD~\cite{vitad} & 83.8 & 96.1 & 93.3 &  & 95.6 & \pzo6.2 & 13.2 & 85.6 & \pzo7.0 & 67.7 \\
&  & InvAD~\cite{invad} & \textbf{100.} & \textbf{100.} & \textbf{100.} &  & \textbf{99.7} & \textbf{51.9} & \textbf{50.0} & \textbf{98.4} & \textbf{33.3} & \underline{85.7} \\
&  & InvAD-lite~\cite{invad} & \underline{99.0} & \underline{99.8} & \underline{97.7} &  & 98.0 & 15.5 & 21.6 & 94.5 & 12.1 & 75.2 \\
&  & MambaAD~\cite{mambaad} & \textbf{100.} & \textbf{100.} & \textbf{100.} &  & \uwave{99.3} & 32.8 & 39.2 & \uwave{97.2} & 24.4 & 81.2 \\
\cline{2-13} & \multirow{4}{*}{\rotatebox{90}{Hybrid}} & UniAD~\cite{uniad} & \uwave{98.1} & \uwave{99.6} & \uwave{97.6} &  & 98.2 & 22.8 & 31.5 & 91.0 & 18.7 & 77.0 \\
&  & RD++~\cite{rrd} & \textbf{100.} & \textbf{100.} & \textbf{100.} &  & 99.2 & 25.1 & 35.8 & 97.0 & 21.8 & 79.6 \\
&  & DesTSeg~\cite{destseg} & 54.3 & 86.7 & 89.4 &  & 95.2 & \pzo9.8 & 16.1 & 77.0 & \pzo8.8 & 61.2 \\

        \bottomrule
        \end{tabular}
    }
    \label{tab:app_madreal_300e_2}
\end{table*}

\begin{table*}[hp]
    \centering
    \caption{Benchmarked results on MAD\_Real dataset~\cite{pad} by the suggested metrics in Sec.~\textcolor{blue}{3.3}.
    }
    \renewcommand{\arraystretch}{0.9}
    \setlength\tabcolsep{5.0pt}
    \resizebox{1.0\linewidth}{!}{
        \begin{tabular}{ccccccccccccc}
        \toprule
        & & \multirow{2}{*}{Method} & \multicolumn{3}{c}{Image-level} & & \multicolumn{3}{c}{Pixel-level} & \multirow{2}{*}{mAU-PRO} & \multirow{2}{*}{mIoU-max} & \multirow{2}{*}{mAD} \\
        \cline{4-6} \cline{8-10} 
        & & & mAU-ROC & mAP & m$F_1$-max & & mAU-ROC & mAP & m$F_1$-max &  &  \\

\hline \multirow{16}{*}{\rotatebox{90}{Unicorn}} & \multirow{3}{*}{\rotatebox{90}{Aug.}} & DRAEM~\cite{draem} & 36.2 & 79.8 & \uwave{89.4} &  & 43.0 & \pzo0.2 & \pzo0.5 & \pzo9.9 & \pzo0.2 & 37.0 \\
&  & SimpleNet~\cite{simplenet} & 19.0 & 68.8 & \uwave{89.4} &  & 81.8 & \pzo0.9 & \pzo2.2 & 49.5 & \pzo1.1 & 44.5 \\
\cline{2-13} & \multirow{4}{*}{\rotatebox{90}{Emb.}} & CFA~\cite{cfa} & 31.4 & 73.8 & \uwave{89.4} &  & 67.8 & \pzo0.8 & \pzo3.6 & 33.2 & \uwave{\pzo1.9} & 42.9 \\
&  & PatchCore~\cite{patchcore} & 43.8 & 74.1 & \textbf{93.3} &  & \textbf{97.3} & \textbf{\pzo6.8} & \textbf{14.1} & \textbf{90.3} & \textbf{\pzo7.6} & \textbf{61.3} \\
&  & CFLOW-AD~\cite{cflow} & \underline{63.8} & \underline{90.9} & \underline{91.3} &  & \underline{90.1} & \uwave{\pzo1.5} & \pzo3.3 & 65.7 & \pzo1.7 & \underline{58.1} \\
&  & PyramidalFlow~\cite{pyramidflow} & \textbf{65.7} & \uwave{84.4} & \uwave{89.4} &  & 82.2 & \pzo0.9 & \pzo2.2 & 51.8 & \pzo1.1 & 53.8 \\
\cline{2-13} & \multirow{6}{*}{\rotatebox{90}{Rec.}} & RD~\cite{rd} & 21.0 & 71.0 & \uwave{89.4} &  & 73.5 & \pzo0.5 & \pzo1.3 & 33.8 & \pzo0.6 & 41.5 \\
&  & DiAD~\cite{diad} & \uwave{62.9} & \textbf{91.4} & \uwave{89.4} &  & 86.0 & \pzo1.0 & \pzo2.4 & 60.4 & \pzo1.2 & \uwave{56.2} \\
&  & ViTAD~\cite{vitad} & 20.0 & 72.2 & \uwave{89.4} &  & 73.9 & \pzo0.5 & \pzo1.1 & 31.7 & \pzo0.6 & 41.3 \\
&  & InvAD~\cite{invad} & 31.4 & 72.8 & \uwave{89.4} &  & \uwave{89.9} & \underline{\pzo1.6} & \underline{\pzo4.3} & \underline{67.3} & \underline{\pzo2.2} & 51.0 \\
&  & InvAD-lite~\cite{invad} & 32.4 & 72.3 & \uwave{89.4} &  & 84.4 & \pzo1.4 & \underline{\pzo4.3} & 57.0 & \underline{\pzo2.2} & 48.7 \\
&  & MambaAD~\cite{mambaad} & 18.1 & 67.6 & \uwave{89.4} &  & 81.7 & \pzo0.8 & \pzo2.1 & 50.0 & \pzo1.1 & 44.2 \\
\cline{2-13} & \multirow{4}{*}{\rotatebox{90}{Hybrid}} & UniAD~\cite{uniad} & 16.2 & 66.6 & \uwave{89.4} &  & 89.3 & \pzo1.4 & \uwave{\pzo3.7} & \uwave{66.1} & \uwave{\pzo1.9} & 47.5 \\
&  & RD++~\cite{rrd} & 29.5 & 75.7 & \uwave{89.4} &  & 81.4 & \pzo0.7 & \pzo1.5 & 43.7 & \pzo0.8 & 46.0 \\
&  & DesTSeg~\cite{destseg} & 21.0 & 69.4 & \uwave{89.4} &  & 76.4 & \pzo0.5 & \pzo1.3 & 31.0 & \pzo0.6 & 41.3 \\
\hline \multirow{16}{*}{\rotatebox{90}{Whale}} & \multirow{3}{*}{\rotatebox{90}{Aug.}} & DRAEM~\cite{draem} & 43.1 & 85.6 & 92.8 &  & 20.2 & \pzo0.1 & \pzo0.4 & \pzo6.4 & \pzo0.2 & 35.5 \\
&  & SimpleNet~\cite{simplenet} & 58.1 & 91.5 & 92.8 &  & 89.1 & \pzo2.5 & \pzo8.2 & 68.5 & \pzo4.3 & 58.7 \\
\cline{2-13} & \multirow{4}{*}{\rotatebox{90}{Emb.}} & CFA~\cite{cfa} & 80.6 & 96.2 & 93.5 &  & 98.6 & 29.3 & 32.2 & 90.5 & 19.2 & 74.4 \\
&  & PatchCore~\cite{patchcore} & \underline{95.0} & \underline{99.1} & \textbf{98.5} &  & \underline{99.7} & \textbf{46.8} & \underline{47.4} & 97.8 & \underline{31.0} & \textbf{85.2} \\
&  & CFLOW-AD~\cite{cflow} & 67.5 & 94.4 & 92.8 &  & 99.1 & 17.5 & 24.7 & 95.1 & 14.1 & 70.2 \\
&  & PyramidalFlow~\cite{pyramidflow} & \uwave{89.4} & \uwave{98.2} & \uwave{95.5} &  & 98.0 & 20.2 & 25.6 & 90.6 & 14.7 & 73.9 \\
\cline{2-13} & \multirow{6}{*}{\rotatebox{90}{Rec.}} & RD~\cite{rd} & 81.2 & 96.7 & 92.8 &  & 98.9 & 19.2 & 23.5 & 94.9 & 13.3 & 72.5 \\
&  & DiAD~\cite{diad} & 86.9 & 98.0 & 94.1 &  & 94.6 & \pzo2.9 & \pzo5.4 & 77.2 & \pzo2.8 & 65.6 \\
&  & ViTAD~\cite{vitad} & 42.5 & 85.4 & 92.8 &  & 96.3 & \pzo3.6 & \pzo8.5 & 83.6 & \pzo4.5 & 59.0 \\
&  & InvAD~\cite{invad} & \textbf{96.9} & \textbf{99.5} & \underline{97.0} &  & \textbf{99.8} & \underline{45.3} & \textbf{50.1} & \textbf{98.7} & \textbf{33.4} & \underline{83.9} \\
&  & InvAD-lite~\cite{invad} & 83.8 & 96.6 & \uwave{95.5} &  & \uwave{99.5} & \uwave{39.4} & \uwave{41.9} & \uwave{98.2} & \uwave{26.5} & \uwave{79.3} \\
&  & MambaAD~\cite{mambaad} & 87.5 & 97.6 & \uwave{95.5} &  & \underline{99.7} & 33.8 & 41.7 & \underline{98.6} & 26.3 & 79.2 \\
\cline{2-13} & \multirow{4}{*}{\rotatebox{90}{Hybrid}} & UniAD~\cite{uniad} & 42.5 & 87.3 & 92.8 &  & 98.1 & 11.1 & 19.6 & 91.1 & 10.9 & 63.2 \\
&  & RD++~\cite{rrd} & 79.4 & 95.9 & 92.8 &  & 99.2 & 27.9 & 29.8 & 96.1 & 17.5 & 74.4 \\
&  & DesTSeg~\cite{destseg} & 42.5 & 86.4 & 92.8 &  & 95.1 & \pzo2.6 & \pzo6.0 & 79.3 & \pzo3.1 & 57.8 \\
\hline \multirow{16}{*}{\rotatebox{90}{Avg}} & \multirow{3}{*}{\rotatebox{90}{Aug.}} & DRAEM~\cite{draem} & 46.3 & 82.5 & 90.2 &  & 42.5 & \pzo0.5 & \pzo1.2 & 14.9 & \pzo0.6 & 39.7 \\
&  & SimpleNet~\cite{simplenet} & 36.1 & 77.0 & 89.6 &  & 77.2 & \pzo2.6 & \pzo6.3 & 48.9 & \pzo3.3 & 48.2 \\
\cline{2-13} & \multirow{4}{*}{\rotatebox{90}{Emb.}} & CFA~\cite{cfa} & 48.5 & 81.2 & 91.4 &  & 83.3 & 10.4 & 15.0 & 64.1 & \pzo8.6 & 56.3 \\
&  & PatchCore~\cite{patchcore} & \underline{59.7} & 84.8 & \textbf{93.5} &  & \textbf{95.4} & \textbf{20.2} & \textbf{27.3} & \textbf{85.5} & \textbf{16.6} & \textbf{68.2} \\
&  & CFLOW-AD~\cite{cflow} & 57.4 & \underline{85.9} & 91.2 &  & \uwave{90.9} & 10.8 & 15.3 & 74.1 & \pzo8.8 & 60.8 \\
&  & PyramidalFlow~\cite{pyramidflow} & 50.6 & 82.9 & 90.5 &  & 88.6 & \pzo7.5 & 12.0 & 68.8 & \pzo6.7 & 57.3 \\
\cline{2-13} & \multirow{6}{*}{\rotatebox{90}{Rec.}} & RD~\cite{rd} & 56.0 & 84.9 & 90.7 &  & 86.9 & \pzo8.7 & 13.2 & 66.9 & \pzo7.4 & 58.2 \\
&  & DiAD~\cite{diad} & \uwave{58.0} & \uwave{85.7} & 91.1 &  & 87.8 & \pzo5.1 & \pzo9.6 & 69.4 & \pzo5.2 & 58.1 \\
&  & ViTAD~\cite{vitad} & 44.5 & 81.3 & 90.2 &  & 86.9 & \pzo4.5 & \pzo8.9 & 65.0 & \pzo4.8 & 54.5 \\
&  & InvAD~\cite{invad} & \textbf{63.5} & \textbf{86.5} & \underline{92.7} &  & \underline{91.6} & \underline{18.9} & \underline{24.2} & \underline{77.2} & \underline{14.9} & \underline{64.9} \\
&  & InvAD-lite~\cite{invad} & 57.3 & 84.8 & 91.9 &  & 90.8 & 11.4 & 16.3 & \uwave{74.7} & \pzo9.5 & 61.0 \\
&  & MambaAD~\cite{mambaad} & 54.7 & 83.1 & \uwave{92.2} &  & 90.8 & \uwave{13.1} & \uwave{19.2} & \uwave{74.7} & \uwave{11.4} & \uwave{61.1} \\
\cline{2-13} & \multirow{4}{*}{\rotatebox{90}{Hybrid}} & UniAD~\cite{uniad} & 45.4 & 80.3 & 90.8 &  & 87.8 & \pzo6.4 & 11.6 & 68.3 & \pzo6.4 & 55.8 \\
&  & RD++~\cite{rrd} & 52.3 & 84.0 & 91.3 &  & 88.7 & \pzo9.3 & 14.4 & 70.4 & \pzo8.2 & 58.6 \\
&  & DesTSeg~\cite{destseg} & 36.1 & 77.9 & 89.8 &  & 82.5 & \pzo3.2 & \pzo6.0 & 52.7 & \pzo3.2 & 49.7 \\

        \bottomrule
        \end{tabular}
\begin{tabular}{ccccccccccccc}
        \toprule
        & & \multirow{2}{*}{Method} & \multicolumn{3}{c}{Image-level} & & \multicolumn{3}{c}{Pixel-level} & \multirow{2}{*}{mAU-PRO} & \multirow{2}{*}{mIoU-max} & \multirow{2}{*}{mAD} \\
        \cline{4-6} \cline{8-10} 
        & & & mAU-ROC & mAP & m$F_1$-max & & mAU-ROC & mAP & m$F_1$-max &  &  \\

        \hline \multirow{16}{*}{\rotatebox{90}{01Gorilla}} & \multirow{3}{*}{\rotatebox{90}{Aug.}} & DRAEM~\cite{draem} & 54.4 & 91.6 & \textbf{95.1} &  & 45.4 & \pzo0.7 & \pzo2.0 & 19.4 & \pzo1.0 & 44.1 \\
&  & SimpleNet~\cite{simplenet} & 53.0 & 91.5 & \underline{94.9} &  & 90.9 & \pzo2.7 & \pzo5.7 & 65.5 & \pzo2.9 & 57.7 \\
\cline{2-13} & \multirow{4}{*}{\rotatebox{90}{Emb.}} & CFA~\cite{cfa} & 55.9 & 93.6 & \underline{94.9} &  & 79.0 & \uwave{\pzo7.2} & \underline{15.4} & 55.8 & \underline{\pzo8.3} & 57.4 \\
&  & CFLOW-AD~\cite{cflow} & 54.4 & 92.8 & \underline{94.9} &  & 90.8 & \pzo4.8 & \pzo5.1 & 65.4 & \pzo2.6 & 58.3 \\
&  & PyramidalFlow~\cite{pyramidflow} & 46.5 & 90.4 & \underline{94.9} &  & 91.5 & \pzo3.7 & \pzo6.0 & 75.1 & \pzo3.1 & 58.3 \\
\cline{2-13} & \multirow{6}{*}{\rotatebox{90}{Rec.}} & RD~\cite{rd} & 62.7 & 93.3 & \textbf{95.1} &  & 93.1 & \pzo4.5 & \pzo9.0 & 76.4 & \pzo4.7 & 62.0 \\
&  & DiAD~\cite{diad} & 64.4 & \uwave{94.6} & \underline{94.9} &  & 91.6 & \pzo3.6 & \pzo8.3 & 64.6 & \pzo4.3 & 60.3 \\
&  & ViTAD~\cite{vitad} & \uwave{66.1} & 93.9 & \textbf{95.1} &  & \uwave{93.7} & \pzo5.9 & 10.6 & 76.3 & \pzo5.6 & \uwave{63.1} \\
&  & InvAD~\cite{invad} & \underline{67.4} & \textbf{95.7} & \underline{94.9} &  & \textbf{95.2} & \textbf{17.1} & \textbf{24.1} & \textbf{82.0} & \textbf{13.7} & \textbf{68.1} \\
&  & InvAD-lite~\cite{invad} & \textbf{70.6} & \underline{95.5} & \underline{94.9} &  & \underline{94.1} & \underline{\pzo8.0} & \uwave{15.1} & \uwave{78.3} & \uwave{\pzo8.2} & \underline{65.2} \\
&  & MambaAD~\cite{mambaad} & 65.2 & 93.8 & \underline{94.9} &  & 92.8 & \pzo5.0 & 10.7 & 75.6 & \pzo5.7 & 62.6 \\
\cline{2-13} & \multirow{4}{*}{\rotatebox{90}{Hybrid}} & UniAD~\cite{uniad} & 52.6 & 92.3 & \underline{94.9} &  & 92.7 & \pzo6.3 & 11.0 & \underline{79.7} & \pzo5.8 & 61.4 \\
&  & RD++~\cite{rrd} & 53.6 & 91.1 & \underline{94.9} &  & 92.7 & \pzo4.0 & \pzo8.3 & 74.6 & \pzo4.3 & 59.9 \\
&  & DesTSeg~\cite{destseg} & 46.5 & 90.3 & \underline{94.9} &  & 58.2 & \pzo5.0 & \pzo9.0 & 34.4 & \pzo4.7 & 48.3 \\
\hline \multirow{16}{*}{\rotatebox{90}{02Unicorn}} & \multirow{3}{*}{\rotatebox{90}{Aug.}} & DRAEM~\cite{draem} & 41.9 & 90.6 & \uwave{95.2} &  & 47.3 & \pzo0.4 & \pzo0.8 & 14.1 & \pzo0.4 & 41.5 \\
&  & SimpleNet~\cite{simplenet} & 55.0 & 91.6 & \uwave{95.2} &  & 83.2 & \pzo1.3 & \pzo2.6 & 61.3 & \pzo1.3 & 55.7 \\
\cline{2-13} & \multirow{4}{*}{\rotatebox{90}{Emb.}} & CFA~\cite{cfa} & 63.8 & 94.8 & \textbf{95.5} &  & 67.8 & \pzo1.4 & \pzo3.9 & 32.1 & \pzo2.0 & 51.3 \\
&  & CFLOW-AD~\cite{cflow} & 59.0 & 93.5 & \uwave{95.2} &  & 84.4 & \pzo2.3 & \pzo3.4 & 55.4 & \pzo1.7 & 56.2 \\
&  & PyramidalFlow~\cite{pyramidflow} & 37.0 & 87.7 & \textbf{95.5} &  & 80.3 & \pzo1.1 & \pzo2.3 & 52.2 & \pzo1.2 & 50.9 \\
\cline{2-13} & \multirow{6}{*}{\rotatebox{90}{Rec.}} & RD~\cite{rd} & 61.4 & 94.1 & \uwave{95.2} &  & 85.3 & \pzo2.0 & \pzo4.1 & \uwave{70.7} & \pzo2.1 & 59.0 \\
&  & DiAD~\cite{diad} & \underline{79.3} & \underline{97.2} & \underline{95.4} &  & 80.0 & \pzo1.6 & \pzo4.5 & 48.0 & \pzo2.3 & 58.0 \\
&  & ViTAD~\cite{vitad} & 63.9 & 94.7 & \uwave{95.2} &  & 86.5 & \pzo2.4 & \pzo5.8 & 67.8 & \pzo3.0 & 59.5 \\
&  & InvAD~\cite{invad} & \textbf{79.7} & \textbf{97.6} & \underline{95.4} &  & \textbf{87.3} & \underline{\pzo3.8} & \underline{\pzo9.8} & \textbf{74.6} & \underline{\pzo5.2} & \textbf{64.0} \\
&  & InvAD-lite~\cite{invad} & 71.3 & 96.0 & \uwave{95.2} &  & \uwave{86.6} & \uwave{\pzo2.9} & \uwave{\pzo6.4} & \underline{73.2} & \uwave{\pzo3.3} & \underline{61.7} \\
&  & MambaAD~\cite{mambaad} & 65.7 & 95.2 & \underline{95.4} &  & 84.3 & \pzo2.1 & \pzo4.7 & 68.7 & \pzo2.4 & 59.4 \\
\cline{2-13} & \multirow{4}{*}{\rotatebox{90}{Hybrid}} & UniAD~\cite{uniad} & 71.4 & \uwave{96.2} & \underline{95.4} &  & \underline{87.1} & \pzo2.5 & \pzo6.3 & 64.5 & \uwave{\pzo3.3} & \uwave{60.5} \\
&  & RD++~\cite{rrd} & 60.6 & 93.8 & \uwave{95.2} &  & 85.1 & \pzo2.3 & \pzo4.6 & 69.2 & \pzo2.3 & 58.7 \\
&  & DesTSeg~\cite{destseg} & \uwave{72.0} & 96.1 & \textbf{95.5} &  & 55.9 & \textbf{\pzo6.4} & \textbf{10.5} & 40.0 & \textbf{\pzo5.6} & 53.8 \\
\hline \multirow{16}{*}{\rotatebox{90}{03Mallard}} & \multirow{3}{*}{\rotatebox{90}{Aug.}} & DRAEM~\cite{draem} & 36.6 & 88.0 & \textbf{95.4} &  & 46.6 & \pzo1.3 & \pzo1.5 & 15.3 & \pzo0.8 & 40.7 \\
&  & SimpleNet~\cite{simplenet} & \underline{55.2} & \uwave{91.6} & \textbf{95.4} &  & \uwave{85.5} & \pzo2.6 & \pzo5.6 & 58.6 & \pzo2.9 & 56.4 \\
\cline{2-13} & \multirow{4}{*}{\rotatebox{90}{Emb.}} & CFA~\cite{cfa} & 31.3 & 87.1 & \textbf{95.4} &  & 63.8 & \pzo2.9 & 10.0 & 36.7 & \pzo5.3 & 46.7 \\
&  & CFLOW-AD~\cite{cflow} & 40.1 & 90.5 & \textbf{95.4} &  & 84.8 & \pzo3.8 & \pzo5.1 & 53.1 & \pzo2.6 & 53.3 \\
&  & PyramidalFlow~\cite{pyramidflow} & 44.2 & 89.9 & \textbf{95.4} &  & 83.9 & \pzo2.5 & \pzo5.0 & 56.3 & \pzo2.6 & 53.9 \\
\cline{2-13} & \multirow{6}{*}{\rotatebox{90}{Rec.}} & RD~\cite{rd} & 44.4 & 89.1 & \textbf{95.4} &  & 83.5 & \pzo3.4 & \pzo7.9 & 56.7 & \pzo4.1 & 54.3 \\
&  & DiAD~\cite{diad} & \textbf{73.9} & \textbf{96.0} & \textbf{95.4} &  & 83.0 & \pzo2.4 & \pzo4.6 & 48.7 & \pzo2.4 & \textbf{57.7} \\
&  & ViTAD~\cite{vitad} & \uwave{46.6} & 91.4 & \textbf{95.4} &  & 85.2 & \uwave{\pzo5.3} & \underline{11.2} & \uwave{60.4} & \underline{\pzo5.9} & \uwave{56.5} \\
&  & InvAD~\cite{invad} & 46.5 & 91.3 & \textbf{95.4} &  & \underline{85.9} & \textbf{\pzo7.8} & \textbf{13.4} & \underline{61.5} & \textbf{\pzo7.2} & \underline{57.4} \\
&  & InvAD-lite~\cite{invad} & 40.9 & 90.2 & \textbf{95.4} &  & 85.2 & \underline{\pzo6.0} & \uwave{11.1} & 60.2 & \underline{\pzo5.9} & 55.6 \\
&  & MambaAD~\cite{mambaad} & \underline{55.2} & \underline{93.6} & \textbf{95.4} &  & 84.2 & \pzo4.9 & 10.5 & 57.9 & \uwave{\pzo5.6} & \underline{57.4} \\
\cline{2-13} & \multirow{4}{*}{\rotatebox{90}{Hybrid}} & UniAD~\cite{uniad} & 33.9 & 87.0 & \textbf{95.4} &  & \textbf{86.1} & \pzo3.8 & \pzo8.9 & \textbf{61.8} & \pzo4.7 & 53.8 \\
&  & RD++~\cite{rrd} & 37.1 & 87.9 & \textbf{95.4} &  & 84.0 & \pzo3.4 & \pzo7.8 & 57.1 & \pzo4.1 & 53.2 \\
&  & DesTSeg~\cite{destseg} & 33.2 & 88.1 & \textbf{95.4} &  & 58.7 & \pzo3.4 & \pzo8.0 & 39.0 & \pzo4.1 & 46.5 \\
\hline \multirow{16}{*}{\rotatebox{90}{04Turtle}} & \multirow{3}{*}{\rotatebox{90}{Aug.}} & DRAEM~\cite{draem} & 45.6 & 87.8 & 94.9 &  & 47.2 & \pzo0.6 & \pzo1.3 & 12.0 & \pzo0.7 & 41.3 \\
&  & SimpleNet~\cite{simplenet} & 48.7 & 90.2 & 94.9 &  & 85.7 & \pzo2.3 & \pzo4.7 & 60.9 & \pzo2.4 & 55.3 \\
\cline{2-13} & \multirow{4}{*}{\rotatebox{90}{Emb.}} & CFA~\cite{cfa} & 40.8 & 90.8 & 94.9 &  & 71.1 & \pzo2.4 & \pzo3.6 & 38.6 & \pzo1.8 & 48.9 \\
&  & CFLOW-AD~\cite{cflow} & 63.1 & 94.7 & 94.9 &  & 86.3 & \pzo4.1 & \pzo6.3 & 57.1 & \pzo3.2 & 58.1 \\
&  & PyramidalFlow~\cite{pyramidflow} & 16.8 & 81.8 & 94.9 &  & 76.6 & \pzo1.2 & \pzo3.1 & 39.7 & \pzo1.6 & 44.9 \\
\cline{2-13} & \multirow{6}{*}{\rotatebox{90}{Rec.}} & RD~\cite{rd} & 64.1 & 94.1 & 94.9 &  & 91.1 & \uwave{\pzo9.3} & 16.8 & \uwave{72.6} & \pzo9.2 & 63.3 \\
&  & DiAD~\cite{diad} & \textbf{85.5} & \textbf{98.3} & \textbf{96.3} &  & \uwave{91.8} & \pzo7.1 & 14.3 & 63.1 & \pzo7.7 & \uwave{65.2} \\
&  & ViTAD~\cite{vitad} & 59.0 & 93.5 & 94.9 &  & 91.0 & \pzo7.9 & 15.4 & 70.5 & \pzo8.3 & 61.7 \\
&  & InvAD~\cite{invad} & \underline{83.0} & \underline{97.7} & \uwave{95.1} &  & \textbf{93.4} & \textbf{15.5} & \textbf{25.9} & \textbf{78.8} & \textbf{14.9} & \textbf{69.9} \\
&  & InvAD-lite~\cite{invad} & \uwave{76.8} & \uwave{96.9} & \underline{95.6} &  & \underline{92.3} & \underline{12.4} & \underline{21.3} & \underline{75.4} & \underline{11.9} & \underline{67.2} \\
&  & MambaAD~\cite{mambaad} & 66.6 & 95.2 & 94.9 &  & 91.0 & \uwave{\pzo9.3} & \uwave{17.7} & 70.8 & \uwave{\pzo9.7} & 63.6 \\
\cline{2-13} & \multirow{4}{*}{\rotatebox{90}{Hybrid}} & UniAD~\cite{uniad} & 55.7 & 92.0 & 94.9 &  & 88.9 & \pzo4.3 & \pzo7.6 & 70.9 & \pzo4.0 & 59.2 \\
&  & RD++~\cite{rrd} & 60.1 & 94.2 & 94.9 &  & 90.2 & \pzo7.0 & 13.2 & 69.8 & \pzo7.1 & 61.3 \\
&  & DesTSeg~\cite{destseg} & 34.1 & 88.5 & 94.9 &  & 55.0 & \pzo1.6 & \pzo3.6 & 38.8 & \pzo1.8 & 45.2 \\

        \bottomrule
        \end{tabular}
    }
    \label{tab:app_madsim_300e_1}
\end{table*}

\begin{table*}[hp]
    \centering
    \caption{Benchmarked results on MAD\_Sim dataset~\cite{pad} by the suggested metrics in Sec.~\textcolor{blue}{3.3}.
    }
    \renewcommand{\arraystretch}{1.0}
    \setlength\tabcolsep{5.0pt}
    \resizebox{1.0\linewidth}{!}{
        \begin{tabular}{ccccccccccccc}
        \toprule
        & & \multirow{2}{*}{Method} & \multicolumn{3}{c}{Image-level} & & \multicolumn{3}{c}{Pixel-level} & \multirow{2}{*}{mAU-PRO} & \multirow{2}{*}{mIoU-max} & \multirow{2}{*}{mAD} \\
        \cline{4-6} \cline{8-10} 
        & & & mAU-ROC & mAP & m$F_1$-max & & mAU-ROC & mAP & m$F_1$-max &  &  \\

        \hline \multirow{16}{*}{\rotatebox{90}{05Whale}} & \multirow{3}{*}{\rotatebox{90}{Aug.}} & DRAEM~\cite{draem} & 50.5 & 90.3 & \textbf{94.4} &  & 47.6 & \pzo0.6 & \pzo1.5 & 20.6 & \pzo0.8 & 43.6 \\
&  & SimpleNet~\cite{simplenet} & 50.4 & 89.2 & \textbf{94.4} &  & 85.1 & \pzo1.8 & \pzo3.7 & 62.4 & \pzo1.9 & 55.3 \\
\cline{2-13} & \multirow{4}{*}{\rotatebox{90}{Emb.}} & CFA~\cite{cfa} & 51.6 & 91.5 & \textbf{94.4} &  & 71.3 & \pzo2.2 & \pzo4.1 & 41.0 & \pzo2.1 & 50.9 \\
&  & CFLOW-AD~\cite{cflow} & 54.0 & 91.1 & \textbf{94.4} &  & 85.3 & \pzo2.8 & \pzo4.4 & 63.2 & \pzo2.2 & 56.5 \\
&  & PyramidalFlow~\cite{pyramidflow} & 27.7 & 82.7 & \textbf{94.4} &  & 78.9 & \pzo1.2 & \pzo2.8 & 52.5 & \pzo1.4 & 48.6 \\
\cline{2-13} & \multirow{6}{*}{\rotatebox{90}{Rec.}} & RD~\cite{rd} & 52.4 & 91.0 & \textbf{94.4} &  & 86.8 & \pzo3.3 & \pzo7.1 & 74.0 & \pzo3.7 & 58.4 \\
&  & DiAD~\cite{diad} & 51.0 & 90.8 & \textbf{94.4} &  & 81.1 & \pzo2.6 & \pzo7.5 & 51.9 & \pzo3.9 & 54.2 \\
&  & ViTAD~\cite{vitad} & 58.5 & 92.7 & \textbf{94.4} &  & 88.3 & \pzo4.1 & \pzo8.3 & 76.5 & \pzo4.3 & 60.4 \\
&  & InvAD~\cite{invad} & \underline{74.0} & \underline{96.3} & \textbf{94.4} &  & \underline{89.9} & \textbf{\pzo8.8} & \textbf{16.9} & \textbf{81.1} & \textbf{\pzo9.2} & \textbf{65.9} \\
&  & InvAD-lite~\cite{invad} & \uwave{68.1} & \uwave{95.2} & \textbf{94.4} &  & \uwave{89.3} & \underline{\pzo6.2} & \uwave{11.2} & \uwave{78.5} & \uwave{\pzo5.9} & \uwave{63.3} \\
&  & MambaAD~\cite{mambaad} & 60.4 & 93.5 & \textbf{94.4} &  & 87.3 & \pzo4.4 & \pzo8.9 & 74.1 & \pzo4.6 & 60.4 \\
\cline{2-13} & \multirow{4}{*}{\rotatebox{90}{Hybrid}} & UniAD~\cite{uniad} & \textbf{79.4} & \textbf{97.1} & \textbf{94.4} &  & \textbf{90.8} & \uwave{\pzo5.2} & \underline{11.6} & \underline{80.1} & \underline{\pzo6.2} & \underline{65.5} \\
&  & RD++~\cite{rrd} & 54.1 & 91.8 & \textbf{94.4} &  & 86.5 & \pzo3.5 & \pzo7.0 & 73.0 & \pzo3.6 & 58.6 \\
&  & DesTSeg~\cite{destseg} & 57.1 & 92.1 & \textbf{94.4} &  & 61.4 & \pzo3.2 & \pzo8.3 & 55.5 & \pzo4.3 & 53.1 \\
\hline \multirow{16}{*}{\rotatebox{90}{06Bird}} & \multirow{3}{*}{\rotatebox{90}{Aug.}} & DRAEM~\cite{draem} & 44.1 & 87.6 & \uwave{94.5} &  & 48.6 & \pzo1.0 & \pzo2.3 & 27.2 & \pzo1.1 & 43.6 \\
&  & SimpleNet~\cite{simplenet} & 52.9 & 91.4 & 94.4 &  & 91.8 & \pzo5.1 & \pzo9.4 & 75.9 & \pzo4.9 & 60.1 \\
\cline{2-13} & \multirow{4}{*}{\rotatebox{90}{Emb.}} & CFA~\cite{cfa} & 65.1 & 92.8 & \uwave{94.5} &  & 73.3 & \pzo4.0 & \pzo9.7 & 47.2 & \pzo5.1 & 55.2 \\
&  & CFLOW-AD~\cite{cflow} & 63.8 & 91.8 & 94.4 &  & 90.4 & \pzo3.8 & \pzo7.1 & 70.8 & \pzo3.7 & 60.3 \\
&  & PyramidalFlow~\cite{pyramidflow} & \uwave{77.2} & \uwave{96.3} & 94.4 &  & \underline{92.7} & \uwave{\pzo5.9} & \uwave{11.1} & \underline{77.8} & \uwave{\pzo5.9} & \uwave{65.1} \\
\cline{2-13} & \multirow{6}{*}{\rotatebox{90}{Rec.}} & RD~\cite{rd} & 60.4 & 92.0 & 94.4 &  & 90.6 & \pzo4.9 & \pzo8.4 & 75.2 & \pzo4.4 & 60.8 \\
&  & DiAD~\cite{diad} & \underline{77.3} & \underline{97.0} & 94.4 &  & \textbf{93.6} & \textbf{\pzo6.5} & \textbf{12.9} & \uwave{77.3} & \textbf{\pzo6.9} & \underline{65.6} \\
&  & ViTAD~\cite{vitad} & 65.7 & 93.5 & \uwave{94.5} &  & 91.2 & \pzo4.9 & \pzo9.8 & 76.1 & \pzo5.2 & 62.2 \\
&  & InvAD~\cite{invad} & \textbf{82.8} & \textbf{97.4} & \textbf{94.9} &  & \uwave{91.9} & \underline{\pzo6.3} & \underline{12.8} & \textbf{78.0} & \underline{\pzo6.8} & \textbf{66.3} \\
&  & InvAD-lite~\cite{invad} & 72.0 & 95.5 & \uwave{94.5} &  & 91.6 & \pzo5.8 & 10.0 & 77.0 & \pzo5.3 & 63.8 \\
&  & MambaAD~\cite{mambaad} & 66.9 & 94.7 & \underline{94.7} &  & 91.1 & \pzo4.7 & \pzo8.6 & 76.1 & \pzo4.5 & 62.4 \\
\cline{2-13} & \multirow{4}{*}{\rotatebox{90}{Hybrid}} & UniAD~\cite{uniad} & 67.0 & 93.2 & 94.4 &  & 90.8 & \pzo4.8 & \pzo9.1 & 74.8 & \pzo4.8 & 62.0 \\
&  & RD++~\cite{rrd} & 60.0 & 91.4 & \uwave{94.5} &  & 90.8 & \pzo4.8 & \pzo8.3 & 75.4 & \pzo4.3 & 60.7 \\
&  & DesTSeg~\cite{destseg} & 68.2 & 93.5 & \uwave{94.5} &  & 60.3 & \pzo4.1 & \pzo8.8 & 40.5 & \pzo4.6 & 52.8 \\
\hline \multirow{16}{*}{\rotatebox{90}{07Owl}} & \multirow{3}{*}{\rotatebox{90}{Aug.}} & DRAEM~\cite{draem} & 56.3 & 87.8 & \uwave{92.8} &  & 45.4 & \pzo0.5 & \pzo1.2 & 16.4 & \pzo0.6 & 42.9 \\
&  & SimpleNet~\cite{simplenet} & 55.0 & 87.5 & \uwave{92.8} &  & 87.7 & \pzo1.9 & \pzo4.1 & 64.6 & \pzo2.1 & 56.2 \\
\cline{2-13} & \multirow{4}{*}{\rotatebox{90}{Emb.}} & CFA~\cite{cfa} & 60.8 & 91.7 & \underline{93.0} &  & 77.1 & \pzo3.2 & \pzo7.0 & 47.4 & \pzo3.6 & 54.3 \\
&  & CFLOW-AD~\cite{cflow} & \uwave{66.9} & 92.8 & \uwave{92.8} &  & 89.9 & \pzo3.8 & \pzo5.0 & 66.2 & \pzo2.6 & 59.6 \\
&  & PyramidalFlow~\cite{pyramidflow} & 48.4 & 85.1 & \underline{93.0} &  & 90.0 & \pzo3.5 & \pzo7.8 & 71.1 & \pzo4.1 & 57.0 \\
\cline{2-13} & \multirow{6}{*}{\rotatebox{90}{Rec.}} & RD~\cite{rd} & 62.2 & 91.8 & \underline{93.0} &  & 91.9 & \pzo5.3 & \pzo9.4 & 77.7 & \pzo4.9 & 61.6 \\
&  & DiAD~\cite{diad} & 62.0 & 91.4 & \uwave{92.8} &  & \underline{94.4} & \pzo6.1 & \uwave{13.1} & 72.8 & \uwave{\pzo7.0} & 61.8 \\
&  & ViTAD~\cite{vitad} & 65.6 & 91.9 & \uwave{92.8} &  & 92.7 & \pzo5.2 & 10.9 & 77.8 & \pzo5.7 & \uwave{62.4} \\
&  & InvAD~\cite{invad} & \textbf{72.6} & \textbf{94.3} & \underline{93.0} &  & \textbf{94.6} & \textbf{12.5} & \textbf{22.7} & \textbf{83.6} & \textbf{12.8} & \textbf{67.6} \\
&  & InvAD-lite~\cite{invad} & 66.6 & \uwave{93.1} & \textbf{93.2} &  & \uwave{93.3} & \uwave{\pzo7.6} & \underline{13.7} & \underline{80.1} & \underline{\pzo7.3} & \underline{63.9} \\
&  & MambaAD~\cite{mambaad} & \underline{67.5} & \underline{93.5} & \uwave{92.8} &  & 91.5 & \pzo4.8 & \pzo9.3 & 76.0 & \pzo4.9 & 62.2 \\
\cline{2-13} & \multirow{4}{*}{\rotatebox{90}{Hybrid}} & UniAD~\cite{uniad} & 63.7 & 92.1 & \underline{93.0} &  & 92.5 & \pzo4.9 & \pzo9.8 & 77.6 & \pzo5.2 & 61.9 \\
&  & RD++~\cite{rrd} & 66.1 & 92.5 & \uwave{92.8} &  & 92.2 & \pzo5.2 & \pzo9.0 & \uwave{78.4} & \pzo4.7 & 62.3 \\
&  & DesTSeg~\cite{destseg} & 64.8 & 92.4 & \textbf{93.2} &  & 54.3 & \underline{11.1} & 10.0 & 39.1 & \pzo5.3 & 52.1 \\
\hline \multirow{16}{*}{\rotatebox{90}{08Sabertooth}} & \multirow{3}{*}{\rotatebox{90}{Aug.}} & DRAEM~\cite{draem} & 58.0 & 88.3 & 93.0 &  & 47.1 & \pzo0.5 & \pzo1.1 & 18.6 & \pzo0.6 & 43.8 \\
&  & SimpleNet~\cite{simplenet} & 55.1 & 88.3 & \uwave{93.2} &  & 87.3 & \pzo1.9 & \pzo3.9 & 65.6 & \pzo2.0 & 56.5 \\
\cline{2-13} & \multirow{4}{*}{\rotatebox{90}{Emb.}} & CFA~\cite{cfa} & 53.8 & 90.6 & 93.0 &  & 72.0 & \pzo2.2 & \pzo3.8 & 36.8 & \pzo1.9 & 50.3 \\
&  & CFLOW-AD~\cite{cflow} & 60.8 & 90.8 & \uwave{93.2} &  & 86.6 & \pzo1.7 & \pzo3.4 & 58.3 & \pzo1.7 & 56.4 \\
&  & PyramidalFlow~\cite{pyramidflow} & 65.2 & 93.2 & 93.0 &  & 82.5 & \pzo1.2 & \pzo2.6 & 58.6 & \pzo1.3 & 56.6 \\
\cline{2-13} & \multirow{6}{*}{\rotatebox{90}{Rec.}} & RD~\cite{rd} & 66.0 & 93.2 & \underline{93.4} &  & 88.0 & \pzo2.0 & \pzo3.6 & 67.2 & \pzo1.9 & 59.1 \\
&  & DiAD~\cite{diad} & 69.2 & \uwave{94.0} & \textbf{94.5} &  & 86.1 & \pzo1.9 & \pzo3.4 & 51.3 & \pzo1.7 & 57.2 \\
&  & ViTAD~\cite{vitad} & 61.6 & 91.3 & \uwave{93.2} &  & 89.0 & \pzo2.2 & \pzo4.0 & 68.0 & \pzo2.0 & 58.5 \\
&  & InvAD~\cite{invad} & \textbf{78.0} & \textbf{95.8} & \underline{93.4} &  & \textbf{91.3} & \textbf{\pzo3.9} & \textbf{\pzo6.2} & \textbf{74.7} & \textbf{\pzo3.2} & \textbf{63.3} \\
&  & InvAD-lite~\cite{invad} & \underline{73.7} & \underline{94.6} & \underline{93.4} &  & \uwave{89.4} & \underline{\pzo3.1} & \underline{\pzo4.6} & \uwave{69.4} & \underline{\pzo2.4} & \underline{61.2} \\
&  & MambaAD~\cite{mambaad} & 64.4 & 92.6 & \underline{93.4} &  & 87.1 & \pzo2.2 & \pzo3.5 & 63.9 & \pzo1.8 & 58.2 \\
\cline{2-13} & \multirow{4}{*}{\rotatebox{90}{Hybrid}} & UniAD~\cite{uniad} & 62.5 & 91.0 & \uwave{93.2} &  & \underline{89.5} & \uwave{\pzo2.5} & \uwave{\pzo4.2} & \underline{74.5} & \uwave{\pzo2.1} & \uwave{59.6} \\
&  & RD++~\cite{rrd} & 63.2 & 91.9 & 93.0 &  & 88.1 & \pzo2.3 & \pzo3.7 & 66.6 & \pzo1.9 & 58.4 \\
&  & DesTSeg~\cite{destseg} & \uwave{70.0} & 93.6 & \uwave{93.2} &  & 52.0 & \pzo2.3 & \pzo4.0 & 33.9 & \pzo2.0 & 49.9 \\

        \bottomrule
        \end{tabular}
    }
    \label{tab:app_madsim_300e_2}
\end{table*}

\begin{table*}[hp]
    \centering
    \caption{Benchmarked results on MAD\_Sim dataset~\cite{pad} by the suggested metrics in Sec.~\textcolor{blue}{3.3}.
    }
    \renewcommand{\arraystretch}{1.0}
    \setlength\tabcolsep{5.0pt}
    \resizebox{1.0\linewidth}{!}{
        \begin{tabular}{ccccccccccccc}
        \toprule
        & & \multirow{2}{*}{Method} & \multicolumn{3}{c}{Image-level} & & \multicolumn{3}{c}{Pixel-level} & \multirow{2}{*}{mAU-PRO} & \multirow{2}{*}{mIoU-max} & \multirow{2}{*}{mAD} \\
        \cline{4-6} \cline{8-10} 
        & & & mAU-ROC & mAP & m$F_1$-max & & mAU-ROC & mAP & m$F_1$-max &  &  \\

        \hline \multirow{16}{*}{\rotatebox{90}{09Swan}} & \multirow{3}{*}{\rotatebox{90}{Aug.}} & DRAEM~\cite{draem} & 46.6 & 86.6 & \uwave{93.1} &  & 47.7 & \pzo0.6 & \pzo1.4 & 19.9 & \pzo0.7 & 42.3 \\
&  & SimpleNet~\cite{simplenet} & 49.8 & 85.9 & \uwave{93.1} &  & 86.1 & \pzo1.9 & \pzo3.9 & 62.4 & \pzo2.0 & 54.7 \\
\cline{2-13} & \multirow{4}{*}{\rotatebox{90}{Emb.}} & CFA~\cite{cfa} & 54.9 & 88.2 & \uwave{93.1} &  & 72.0 & \pzo2.0 & \pzo6.7 & 37.8 & \pzo3.5 & 50.7 \\
&  & CFLOW-AD~\cite{cflow} & 47.0 & 86.9 & \uwave{93.1} &  & 85.7 & \pzo2.2 & \pzo3.9 & 60.1 & \pzo2.0 & 54.1 \\
&  & PyramidalFlow~\cite{pyramidflow} & 43.7 & 85.4 & \uwave{93.1} &  & 80.2 & \pzo1.3 & \pzo2.9 & 53.9 & \pzo1.5 & 51.5 \\
\cline{2-13} & \multirow{6}{*}{\rotatebox{90}{Rec.}} & RD~\cite{rd} & 55.8 & 89.3 & \uwave{93.1} &  & 87.7 & \pzo2.4 & \pzo4.6 & 71.0 & \pzo2.3 & 57.7 \\
&  & DiAD~\cite{diad} & \textbf{78.8} & \textbf{95.5} & \textbf{94.3} &  & 87.8 & \textbf{\pzo9.2} & \textbf{16.7} & 57.8 & \textbf{\pzo9.1} & \underline{62.9} \\
&  & ViTAD~\cite{vitad} & 54.1 & 88.1 & \underline{93.2} &  & \underline{90.1} & \pzo3.1 & \pzo6.2 & 73.7 & \pzo3.2 & 58.4 \\
&  & InvAD~\cite{invad} & \underline{65.8} & \underline{92.6} & \underline{93.2} &  & \textbf{91.8} & \underline{\pzo6.2} & \underline{11.6} & \textbf{80.0} & \underline{\pzo6.2} & \textbf{63.0} \\
&  & InvAD-lite~\cite{invad} & \uwave{60.1} & \uwave{90.5} & \uwave{93.1} &  & \underline{90.1} & \uwave{\pzo4.1} & \uwave{\pzo8.3} & \underline{76.8} & \uwave{\pzo4.3} & \uwave{60.4} \\
&  & MambaAD~\cite{mambaad} & 56.3 & 89.5 & \uwave{93.1} &  & 87.3 & \pzo2.5 & \pzo4.4 & 69.4 & \pzo2.2 & 57.5 \\
\cline{2-13} & \multirow{4}{*}{\rotatebox{90}{Hybrid}} & UniAD~\cite{uniad} & 58.4 & 89.7 & \uwave{93.1} &  & \uwave{89.5} & \pzo3.2 & \pzo6.8 & \uwave{74.7} & \pzo3.5 & 59.3 \\
&  & RD++~\cite{rrd} & 53.9 & 89.4 & \underline{93.2} &  & 87.6 & \pzo2.4 & \pzo4.4 & 69.8 & \pzo2.3 & 57.2 \\
&  & DesTSeg~\cite{destseg} & 53.3 & 89.8 & \uwave{93.1} &  & 51.5 & \pzo2.2 & \pzo3.2 & 36.0 & \pzo1.6 & 47.0 \\
\hline \multirow{16}{*}{\rotatebox{90}{10Sheep}} & \multirow{3}{*}{\rotatebox{90}{Aug.}} & DRAEM~\cite{draem} & 36.8 & 81.6 & 92.7 &  & 47.2 & \pzo0.6 & \pzo1.3 & 20.8 & \pzo0.7 & 40.1 \\
&  & SimpleNet~\cite{simplenet} & 44.9 & 85.1 & 92.7 &  & 91.3 & \pzo2.8 & \pzo5.2 & 76.4 & \pzo2.7 & 56.9 \\
\cline{2-13} & \multirow{4}{*}{\rotatebox{90}{Emb.}} & CFA~\cite{cfa} & 66.4 & 92.3 & 92.7 &  & 71.9 & \pzo2.9 & \pzo7.4 & 50.2 & \pzo3.8 & 54.8 \\
&  & CFLOW-AD~\cite{cflow} & 63.0 & 90.1 & 92.9 &  & 91.9 & \pzo3.9 & \pzo6.8 & 79.2 & \pzo3.5 & 61.1 \\
&  & PyramidalFlow~\cite{pyramidflow} & 58.6 & 90.6 & 92.7 &  & 90.6 & \pzo2.2 & \pzo5.0 & 75.9 & \pzo2.6 & 59.4 \\
\cline{2-13} & \multirow{6}{*}{\rotatebox{90}{Rec.}} & RD~\cite{rd} & 62.6 & 91.8 & 92.7 &  & 92.5 & \pzo5.1 & \pzo8.8 & 84.1 & \pzo4.6 & 62.5 \\
&  & DiAD~\cite{diad} & \textbf{87.4} & \textbf{97.3} & \textbf{94.3} &  & \uwave{93.6} & \pzo4.5 & \pzo8.8 & 76.6 & \pzo4.6 & \uwave{66.1} \\
&  & ViTAD~\cite{vitad} & 65.0 & 91.1 & 92.7 &  & 93.4 & \pzo4.4 & \pzo8.7 & \uwave{84.7} & \pzo4.5 & 62.9 \\
&  & InvAD~\cite{invad} & \underline{84.5} & \underline{96.8} & \uwave{93.5} &  & \textbf{94.3} & \textbf{\pzo8.1} & \textbf{13.9} & \textbf{87.0} & \textbf{\pzo7.5} & \textbf{68.3} \\
&  & InvAD-lite~\cite{invad} & \uwave{80.5} & \uwave{96.2} & \underline{93.9} &  & \underline{93.7} & \underline{\pzo7.0} & \underline{10.7} & \underline{85.7} & \underline{\pzo5.7} & \underline{66.8} \\
&  & MambaAD~\cite{mambaad} & 66.0 & 93.0 & 92.7 &  & 92.6 & \pzo5.2 & \pzo9.4 & 83.9 & \pzo5.0 & 63.3 \\
\cline{2-13} & \multirow{4}{*}{\rotatebox{90}{Hybrid}} & UniAD~\cite{uniad} & 65.9 & 92.4 & 92.9 &  & \uwave{93.6} & \pzo5.6 & \pzo9.9 & 84.2 & \pzo5.2 & 63.5 \\
&  & RD++~\cite{rrd} & 70.4 & 94.2 & 92.7 &  & 92.6 & \uwave{\pzo6.5} & \uwave{10.6} & 84.1 & \uwave{\pzo5.6} & 64.4 \\
&  & DesTSeg~\cite{destseg} & 71.1 & 94.1 & 92.9 &  & 54.8 & \pzo5.9 & \pzo8.2 & 43.4 & \pzo4.3 & 52.9 \\
\hline \multirow{16}{*}{\rotatebox{90}{11Pig}} & \multirow{3}{*}{\rotatebox{90}{Aug.}} & DRAEM~\cite{draem} & 52.4 & 89.4 & 94.0 &  & 47.2 & \pzo0.5 & \pzo1.1 & 22.2 & \pzo0.5 & 43.8 \\
&  & SimpleNet~\cite{simplenet} & 50.2 & 88.7 & 94.0 &  & 89.8 & \pzo2.0 & \pzo4.2 & 73.3 & \pzo2.1 & 57.5 \\
\cline{2-13} & \multirow{4}{*}{\rotatebox{90}{Emb.}} & CFA~\cite{cfa} & 57.1 & 91.4 & 94.0 &  & 84.7 & \uwave{\pzo9.7} & \uwave{17.7} & 56.1 & \uwave{\pzo9.7} & 58.7 \\
&  & CFLOW-AD~\cite{cflow} & 52.6 & 90.1 & 94.0 &  & 92.4 & \pzo6.5 & \pzo5.6 & 74.5 & \pzo2.9 & 59.4 \\
&  & PyramidalFlow~\cite{pyramidflow} & 50.9 & 89.4 & 94.0 &  & 91.3 & \pzo2.6 & \pzo5.7 & 71.5 & \pzo2.9 & 57.9 \\
\cline{2-13} & \multirow{6}{*}{\rotatebox{90}{Rec.}} & RD~\cite{rd} & 59.3 & 92.0 & 94.0 &  & 94.1 & \pzo6.0 & 11.7 & 83.2 & \pzo6.2 & 62.9 \\
&  & DiAD~\cite{diad} & 53.1 & 92.4 & 94.0 &  & 93.9 & \pzo9.2 & 16.3 & 71.5 & \pzo8.9 & 61.5 \\
&  & ViTAD~\cite{vitad} & 58.8 & 91.6 & \underline{94.5} &  & \uwave{95.7} & \pzo8.1 & 15.6 & 83.0 & \pzo8.5 & 63.9 \\
&  & InvAD~\cite{invad} & \textbf{72.2} & \textbf{94.9} & \textbf{94.6} &  & \textbf{96.8} & \textbf{17.6} & \textbf{25.1} & \textbf{87.6} & \textbf{14.3} & \textbf{69.8} \\
&  & InvAD-lite~\cite{invad} & \underline{66.3} & \underline{93.6} & \uwave{94.2} &  & \underline{96.1} & \underline{13.6} & \underline{21.2} & \underline{85.8} & \underline{11.8} & \underline{67.3} \\
&  & MambaAD~\cite{mambaad} & 63.5 & 92.9 & 94.0 &  & 95.1 & \pzo8.8 & 15.5 & \uwave{83.8} & \pzo8.4 & \uwave{64.8} \\
\cline{2-13} & \multirow{4}{*}{\rotatebox{90}{Hybrid}} & UniAD~\cite{uniad} & 52.6 & 88.9 & 94.0 &  & 94.5 & \pzo5.1 & \pzo9.6 & 81.2 & \pzo5.0 & 60.8 \\
&  & RD++~\cite{rrd} & 60.8 & 92.4 & 94.0 &  & 94.5 & \pzo6.5 & 12.7 & 83.6 & \pzo6.8 & 63.5 \\
&  & DesTSeg~\cite{destseg} & \uwave{65.5} & \uwave{93.0} & 94.0 &  & 62.3 & \pzo8.1 & 13.1 & 48.0 & \pzo7.0 & 54.9 \\
\hline \multirow{16}{*}{\rotatebox{90}{12Zalika}} & \multirow{3}{*}{\rotatebox{90}{Aug.}} & DRAEM~\cite{draem} & 50.4 & 87.0 & \textbf{92.9} &  & 40.9 & \pzo0.9 & \pzo2.2 & 17.0 & \pzo1.1 & 41.6 \\
&  & SimpleNet~\cite{simplenet} & 50.4 & 86.8 & \textbf{92.9} &  & 84.1 & \pzo2.5 & \pzo5.0 & 57.9 & \pzo2.5 & 54.2 \\
\cline{2-13} & \multirow{4}{*}{\rotatebox{90}{Emb.}} & CFA~\cite{cfa} & 56.2 & 90.5 & \textbf{92.9} &  & 70.8 & \pzo4.3 & \pzo8.7 & 47.5 & \pzo4.5 & 53.0 \\
&  & CFLOW-AD~\cite{cflow} & 53.0 & 88.4 & \textbf{92.9} &  & 86.0 & \pzo4.4 & \pzo7.0 & 55.4 & \pzo3.6 & 55.3 \\
&  & PyramidalFlow~\cite{pyramidflow} & 42.1 & 85.2 & \textbf{92.9} &  & 83.4 & \pzo2.3 & \pzo4.7 & 63.7 & \pzo2.4 & 53.5 \\
\cline{2-13} & \multirow{6}{*}{\rotatebox{90}{Rec.}} & RD~\cite{rd} & \uwave{56.8} & 91.0 & \textbf{92.9} &  & 87.3 & \pzo5.0 & \pzo8.3 & \uwave{69.2} & \pzo4.3 & \uwave{58.6} \\
&  & DiAD~\cite{diad} & 34.5 & 82.3 & \textbf{92.9} &  & 85.4 & \pzo3.5 & \pzo6.1 & 43.2 & \pzo3.2 & 49.7 \\
&  & ViTAD~\cite{vitad} & 56.4 & 91.0 & \textbf{92.9} &  & \uwave{87.4} & \pzo4.8 & \pzo8.6 & 68.2 & \pzo4.5 & 58.5 \\
&  & InvAD~\cite{invad} & \textbf{61.2} & \textbf{92.2} & \textbf{92.9} &  & \textbf{90.2} & \textbf{\pzo9.4} & \textbf{15.5} & \textbf{75.4} & \textbf{\pzo8.4} & \textbf{62.4} \\
&  & InvAD-lite~\cite{invad} & \underline{58.6} & \uwave{91.2} & \textbf{92.9} &  & \underline{88.9} & \underline{\pzo7.1} & \underline{11.7} & \underline{72.6} & \underline{\pzo6.2} & \underline{60.4} \\
&  & MambaAD~\cite{mambaad} & \underline{58.6} & \underline{91.5} & \textbf{92.9} &  & 86.8 & \pzo4.7 & \pzo8.0 & 68.0 & \pzo4.2 & \uwave{58.6} \\
\cline{2-13} & \multirow{4}{*}{\rotatebox{90}{Hybrid}} & UniAD~\cite{uniad} & 50.8 & 88.9 & \textbf{92.9} &  & 86.8 & \pzo3.8 & \pzo6.7 & 67.9 & \pzo3.4 & 56.8 \\
&  & RD++~\cite{rrd} & 52.7 & 90.3 & \textbf{92.9} &  & 87.3 & \uwave{\pzo5.5} & \uwave{\pzo8.8} & 69.1 & \uwave{\pzo4.6} & 58.1 \\
&  & DesTSeg~\cite{destseg} & 50.7 & 88.9 & \textbf{92.9} &  & 52.8 & \pzo4.7 & \pzo6.0 & 38.8 & \pzo3.1 & 47.8 \\

        \bottomrule
        \end{tabular}
    }
    \label{tab:app_madsim_300e_3}
\end{table*}

\begin{table*}[hp]
    \centering
    \caption{Benchmarked results on MAD\_Sim dataset~\cite{pad} by the suggested metrics in Sec.~\textcolor{blue}{3.3}.
    }
    \renewcommand{\arraystretch}{1.0}
    \setlength\tabcolsep{5.0pt}
    \resizebox{1.0\linewidth}{!}{
        \begin{tabular}{ccccccccccccc}
        \toprule
        & & \multirow{2}{*}{Method} & \multicolumn{3}{c}{Image-level} & & \multicolumn{3}{c}{Pixel-level} & \multirow{2}{*}{mAU-PRO} & \multirow{2}{*}{mIoU-max} & \multirow{2}{*}{mAD} \\
        \cline{4-6} \cline{8-10} 
        & & & mAU-ROC & mAP & m$F_1$-max & & mAU-ROC & mAP & m$F_1$-max &  &  \\

        \hline \multirow{16}{*}{\rotatebox{90}{13Pheonix}} & \multirow{3}{*}{\rotatebox{90}{Aug.}} & DRAEM~\cite{draem} & 48.9 & 89.6 & 94.3 &  & 51.2 & \pzo0.6 & \pzo1.6 & 27.8 & \pzo0.8 & 44.9 \\
&  & SimpleNet~\cite{simplenet} & 49.2 & 89.3 & 94.3 &  & 82.2 & \pzo1.3 & \pzo2.8 & 52.3 & \pzo1.4 & 53.1 \\
\cline{2-13} & \multirow{4}{*}{\rotatebox{90}{Emb.}} & CFA~\cite{cfa} & \uwave{56.9} & 91.0 & \uwave{94.4} &  & 66.2 & \pzo1.6 & \uwave{\pzo4.6} & 50.0 & \uwave{\pzo2.4} & 52.1 \\
&  & CFLOW-AD~\cite{cflow} & 52.5 & 90.2 & \uwave{94.4} &  & 82.3 & \pzo1.5 & \pzo2.9 & 57.6 & \pzo1.5 & 54.5 \\
&  & PyramidalFlow~\cite{pyramidflow} & 44.6 & 86.1 & 94.3 &  & 78.0 & \pzo1.1 & \pzo2.5 & 61.6 & \pzo1.2 & 52.6 \\
\cline{2-13} & \multirow{6}{*}{\rotatebox{90}{Rec.}} & RD~\cite{rd} & 52.1 & 90.1 & \uwave{94.4} &  & 83.5 & \pzo2.2 & \pzo3.3 & 69.3 & \pzo1.7 & 56.4 \\
&  & DiAD~\cite{diad} & 39.7 & 87.8 & 94.3 &  & 83.6 & \pzo1.5 & \pzo3.0 & 49.9 & \pzo1.5 & 51.4 \\
&  & ViTAD~\cite{vitad} & 53.3 & 90.5 & 94.3 &  & 84.6 & \pzo1.7 & \pzo3.4 & 68.0 & \pzo1.8 & 56.5 \\
&  & InvAD~\cite{invad} & \textbf{64.2} & \textbf{92.8} & \textbf{94.6} &  & \textbf{87.5} & \textbf{\pzo3.7} & \textbf{\pzo8.2} & \textbf{77.4} & \textbf{\pzo4.3} & \textbf{61.2} \\
&  & InvAD-lite~\cite{invad} & 56.3 & 91.9 & \underline{94.5} &  & \underline{86.0} & \underline{\pzo3.1} & \uwave{\pzo4.6} & \underline{74.2} & \pzo2.3 & \underline{58.7} \\
&  & MambaAD~\cite{mambaad} & \underline{57.5} & \underline{92.1} & \uwave{94.4} &  & 83.4 & \uwave{\pzo2.7} & \pzo3.4 & 69.8 & \pzo1.7 & \uwave{57.6} \\
\cline{2-13} & \multirow{4}{*}{\rotatebox{90}{Hybrid}} & UniAD~\cite{uniad} & 55.3 & 90.6 & 94.3 &  & \uwave{85.2} & \pzo1.8 & \pzo3.6 & 68.1 & \pzo1.8 & 57.0 \\
&  & RD++~\cite{rrd} & 56.6 & 91.9 & \uwave{94.4} &  & 84.1 & \pzo1.9 & \pzo3.7 & \uwave{70.3} & \pzo1.9 & \uwave{57.6} \\
&  & DesTSeg~\cite{destseg} & \uwave{56.9} & \uwave{92.0} & 94.3 &  & 52.9 & \pzo2.3 & \underline{\pzo4.8} & 35.7 & \underline{\pzo2.5} & 48.4 \\
\hline \multirow{16}{*}{\rotatebox{90}{14Elephant}} & \multirow{3}{*}{\rotatebox{90}{Aug.}} & DRAEM~\cite{draem} & 44.6 & 87.2 & \underline{93.9} &  & 50.3 & \pzo1.0 & \pzo1.9 & 19.3 & \pzo0.9 & 42.6 \\
&  & SimpleNet~\cite{simplenet} & 48.0 & 87.8 & \underline{93.9} &  & \uwave{71.8} & \pzo1.8 & \pzo4.0 & 49.8 & \pzo2.0 & 51.0 \\
\cline{2-13} & \multirow{4}{*}{\rotatebox{90}{Emb.}} & CFA~\cite{cfa} & 57.4 & 91.5 & \underline{93.9} &  & 54.1 & \pzo1.8 & \pzo4.1 & 39.0 & \pzo2.1 & 48.8 \\
&  & CFLOW-AD~\cite{cflow} & 55.8 & 91.3 & \underline{93.9} &  & 68.1 & \pzo2.2 & \pzo3.5 & 49.6 & \pzo1.8 & 52.1 \\
&  & PyramidalFlow~\cite{pyramidflow} & 47.0 & 88.0 & \underline{93.9} &  & 63.8 & \pzo1.4 & \pzo3.2 & 51.1 & \pzo1.6 & 49.8 \\
\cline{2-13} & \multirow{6}{*}{\rotatebox{90}{Rec.}} & RD~\cite{rd} & 58.9 & 91.7 & \underline{93.9} &  & 69.8 & \pzo2.8 & \pzo6.1 & 64.1 & \pzo3.2 & 55.3 \\
&  & DiAD~\cite{diad} & \uwave{65.8} & \textbf{94.4} & \underline{93.9} &  & \textbf{74.3} & \pzo2.0 & \pzo3.9 & 45.9 & \pzo2.0 & 54.3 \\
&  & ViTAD~\cite{vitad} & 57.0 & 91.9 & \underline{93.9} &  & 70.7 & \pzo3.1 & \pzo7.2 & \uwave{64.2} & \pzo3.7 & 55.4 \\
&  & InvAD~\cite{invad} & \textbf{66.7} & \underline{93.9} & \textbf{94.0} &  & \underline{72.5} & \underline{\pzo4.6} & \textbf{11.5} & \textbf{68.5} & \textbf{\pzo6.1} & \textbf{58.8} \\
&  & InvAD-lite~\cite{invad} & \underline{65.9} & \underline{93.9} & \underline{93.9} &  & 70.8 & \uwave{\pzo3.6} & \underline{\pzo8.2} & \underline{65.8} & \underline{\pzo4.3} & \underline{57.4} \\
&  & MambaAD~\cite{mambaad} & 63.3 & \uwave{93.4} & \underline{93.9} &  & 69.6 & \pzo2.8 & \pzo6.3 & 62.8 & \pzo3.2 & \uwave{56.0} \\
\cline{2-13} & \multirow{4}{*}{\rotatebox{90}{Hybrid}} & UniAD~\cite{uniad} & 58.2 & 91.5 & \underline{93.9} &  & 69.5 & \pzo2.2 & \pzo5.1 & 62.2 & \pzo2.6 & 54.7 \\
&  & RD++~\cite{rrd} & 58.7 & 92.3 & \textbf{94.0} &  & 70.2 & \pzo2.9 & \pzo6.5 & 63.3 & \pzo3.3 & 55.4 \\
&  & DesTSeg~\cite{destseg} & 63.7 & 92.9 & \textbf{94.0} &  & 54.5 & \textbf{\pzo4.9} & \uwave{\pzo8.0} & 50.1 & \uwave{\pzo4.2} & 52.6 \\
\hline \multirow{16}{*}{\rotatebox{90}{15Parrot}} & \multirow{3}{*}{\rotatebox{90}{Aug.}} & DRAEM~\cite{draem} & 52.1 & 86.0 & \uwave{91.8} &  & 48.6 & \pzo0.8 & \pzo1.8 & 18.7 & \pzo0.9 & 42.8 \\
&  & SimpleNet~\cite{simplenet} & 49.4 & 82.6 & \uwave{91.8} &  & 83.3 & \pzo2.4 & \pzo4.8 & 62.1 & \pzo2.5 & 53.8 \\
\cline{2-13} & \multirow{4}{*}{\rotatebox{90}{Emb.}} & CFA~\cite{cfa} & \underline{57.1} & \textbf{89.2} & \uwave{91.8} &  & 65.9 & \pzo2.3 & \pzo4.8 & 48.2 & \pzo2.4 & 51.3 \\
&  & CFLOW-AD~\cite{cflow} & 53.0 & 87.0 & \underline{92.0} &  & 83.4 & \pzo3.0 & \pzo5.3 & 60.2 & \pzo2.7 & 54.8 \\
&  & PyramidalFlow~\cite{pyramidflow} & \textbf{59.2} & 86.3 & \textbf{92.2} &  & 80.0 & \pzo2.2 & \pzo4.7 & 59.7 & \pzo2.4 & 54.9 \\
\cline{2-13} & \multirow{6}{*}{\rotatebox{90}{Rec.}} & RD~\cite{rd} & 50.7 & 86.7 & \underline{92.0} &  & 84.0 & \pzo3.2 & \uwave{\pzo6.9} & 67.1 & \uwave{\pzo3.6} & 55.8 \\
&  & DiAD~\cite{diad} & 53.1 & \underline{88.9} & \uwave{91.8} &  & 83.4 & \pzo2.5 & \pzo5.8 & 63.9 & \pzo3.0 & 55.6 \\
&  & ViTAD~\cite{vitad} & 49.8 & 86.9 & \uwave{91.8} &  & 83.4 & \pzo3.1 & \pzo6.7 & 66.4 & \pzo3.5 & 55.4 \\
&  & InvAD~\cite{invad} & 53.9 & \uwave{88.6} & \underline{92.0} &  & \textbf{86.6} & \textbf{\pzo6.6} & \textbf{14.5} & \textbf{74.0} & \textbf{\pzo7.8} & \textbf{59.5} \\
&  & InvAD-lite~\cite{invad} & 50.0 & 87.3 & \uwave{91.8} &  & \uwave{85.4} & \uwave{\pzo4.6} & \underline{\pzo9.6} & \uwave{69.8} & \underline{\pzo5.0} & \underline{56.9} \\
&  & MambaAD~\cite{mambaad} & 49.9 & 86.8 & \uwave{91.8} &  & 83.9 & \pzo3.2 & \pzo6.3 & 65.1 & \pzo3.3 & 55.3 \\
\cline{2-13} & \multirow{4}{*}{\rotatebox{90}{Hybrid}} & UniAD~\cite{uniad} & 46.9 & 86.0 & \uwave{91.8} &  & \underline{85.5} & \pzo3.5 & \pzo6.5 & \underline{69.9} & \pzo3.4 & 55.7 \\
&  & RD++~\cite{rrd} & 53.9 & 88.1 & \underline{92.0} &  & 84.1 & \pzo3.1 & \pzo6.7 & 66.5 & \pzo3.5 & \uwave{56.3} \\
&  & DesTSeg~\cite{destseg} & \uwave{54.4} & 88.4 & \uwave{91.8} &  & 52.7 & \underline{\pzo4.9} & \pzo6.0 & 25.8 & \pzo3.1 & 46.3 \\
\hline \multirow{16}{*}{\rotatebox{90}{16Cat}} & \multirow{3}{*}{\rotatebox{90}{Aug.}} & DRAEM~\cite{draem} & 53.8 & 90.8 & \underline{94.3} &  & 51.5 & \pzo0.5 & \pzo1.6 & 27.3 & \pzo0.8 & 45.7 \\
&  & SimpleNet~\cite{simplenet} & 54.2 & 90.1 & \underline{94.3} &  & 93.2 & \pzo2.5 & \pzo5.0 & 79.3 & \pzo2.6 & 59.8 \\
\cline{2-13} & \multirow{4}{*}{\rotatebox{90}{Emb.}} & CFA~\cite{cfa} & 53.5 & 90.3 & \textbf{94.4} &  & 71.8 & \pzo1.4 & \pzo4.9 & 42.5 & \pzo2.5 & 51.3 \\
&  & CFLOW-AD~\cite{cflow} & 54.5 & 90.6 & \underline{94.3} &  & 93.1 & \pzo2.4 & \pzo4.8 & 80.3 & \pzo2.5 & 60.0 \\
&  & PyramidalFlow~\cite{pyramidflow} & 46.7 & 87.7 & \textbf{94.4} &  & 91.7 & \pzo1.7 & \pzo4.1 & 74.2 & \pzo2.1 & 57.2 \\
\cline{2-13} & \multirow{6}{*}{\rotatebox{90}{Rec.}} & RD~\cite{rd} & 49.3 & 88.8 & \underline{94.3} &  & 93.6 & \pzo3.0 & \pzo6.1 & 84.3 & \pzo3.1 & 59.9 \\
&  & DiAD~\cite{diad} & \textbf{63.5} & \textbf{93.3} & \underline{94.3} &  & 93.9 & \pzo2.9 & \pzo5.6 & 82.0 & \pzo2.9 & \underline{62.2} \\
&  & ViTAD~\cite{vitad} & \uwave{57.2} & \uwave{91.7} & \underline{94.3} &  & 93.9 & \pzo3.2 & \pzo6.4 & \uwave{84.6} & \pzo3.3 & 61.6 \\
&  & InvAD~\cite{invad} & \underline{57.8} & \underline{92.4} & \underline{94.3} &  & \textbf{94.4} & \textbf{\pzo5.1} & \textbf{10.7} & \textbf{86.2} & \textbf{\pzo5.6} & \textbf{63.0} \\
&  & InvAD-lite~\cite{invad} & 56.8 & 91.4 & \underline{94.3} &  & \underline{94.3} & \underline{\pzo3.9} & \underline{\pzo8.0} & \underline{85.6} & \underline{\pzo4.2} & \uwave{62.0} \\
&  & MambaAD~\cite{mambaad} & 53.7 & 90.3 & \underline{94.3} &  & 93.9 & \pzo3.2 & \uwave{\pzo6.5} & 84.5 & \uwave{\pzo3.4} & 60.9 \\
\cline{2-13} & \multirow{4}{*}{\rotatebox{90}{Hybrid}} & UniAD~\cite{uniad} & 52.8 & 89.8 & \underline{94.3} &  & \uwave{94.1} & \pzo3.0 & \pzo6.4 & 83.3 & \pzo3.3 & 60.5 \\
&  & RD++~\cite{rrd} & 54.2 & 91.3 & \underline{94.3} &  & 93.5 & \uwave{\pzo3.3} & \pzo6.1 & \uwave{84.6} & \pzo3.1 & 61.0 \\
&  & DesTSeg~\cite{destseg} & 54.8 & 90.7 & \underline{94.3} &  & 57.7 & \pzo1.6 & \pzo4.5 & 45.0 & \pzo2.3 & 49.8 \\

        \bottomrule
        \end{tabular}
    }
    \label{tab:app_madsim_300e_4}
\end{table*}

\begin{table*}[hp]
    \centering
    \caption{Benchmarked results on MAD\_Sim dataset~\cite{pad} by the suggested metrics in Sec.~\textcolor{blue}{3.3}.
    }
    \renewcommand{\arraystretch}{1.0}
    \setlength\tabcolsep{5.0pt}
    \resizebox{1.0\linewidth}{!}{
        \begin{tabular}{ccccccccccccc}
        \toprule
        & & \multirow{2}{*}{Method} & \multicolumn{3}{c}{Image-level} & & \multicolumn{3}{c}{Pixel-level} & \multirow{2}{*}{mAU-PRO} & \multirow{2}{*}{mIoU-max} & \multirow{2}{*}{mAD} \\
        \cline{4-6} \cline{8-10} 
        & & & mAU-ROC & mAP & m$F_1$-max & & mAU-ROC & mAP & m$F_1$-max &  &  \\

        \hline \multirow{16}{*}{\rotatebox{90}{17Scorpion}} & \multirow{3}{*}{\rotatebox{90}{Aug.}} & DRAEM~\cite{draem} & 48.2 & 86.3 & 92.9 &  & 50.6 & \pzo0.5 & \pzo1.2 & 21.5 & \pzo0.6 & 43.0 \\
&  & SimpleNet~\cite{simplenet} & 52.6 & 88.2 & 92.9 &  & 83.8 & \pzo1.5 & \pzo3.0 & 55.5 & \pzo1.5 & 53.9 \\
\cline{2-13} & \multirow{4}{*}{\rotatebox{90}{Emb.}} & CFA~\cite{cfa} & 63.8 & 92.1 & \uwave{93.1} &  & 76.6 & \pzo3.2 & \pzo6.8 & 46.9 & \pzo3.5 & 54.6 \\
&  & CFLOW-AD~\cite{cflow} & 62.4 & 91.7 & 92.9 &  & 89.5 & \pzo3.3 & \pzo4.8 & 67.4 & \pzo2.5 & 58.9 \\
&  & PyramidalFlow~\cite{pyramidflow} & 55.3 & 86.5 & 92.9 &  & 86.4 & \pzo2.0 & \pzo5.1 & 58.1 & \pzo2.6 & 55.2 \\
\cline{2-13} & \multirow{6}{*}{\rotatebox{90}{Rec.}} & RD~\cite{rd} & 62.9 & 91.2 & 92.9 &  & 91.4 & \pzo4.7 & \pzo7.4 & 81.9 & \pzo3.8 & 61.8 \\
&  & DiAD~\cite{diad} & \uwave{70.9} & \uwave{94.4} & \textbf{93.9} &  & 87.4 & \pzo2.1 & \pzo4.1 & 56.6 & \pzo2.1 & 58.5 \\
&  & ViTAD~\cite{vitad} & 59.1 & 89.8 & \uwave{93.1} &  & 91.1 & \pzo3.3 & \pzo7.2 & 77.2 & \pzo3.8 & 60.1 \\
&  & InvAD~\cite{invad} & \textbf{80.9} & \textbf{96.6} & \underline{93.4} &  & \textbf{93.7} & \textbf{\pzo7.2} & \textbf{10.2} & \textbf{85.4} & \textbf{\pzo5.4} & \textbf{66.8} \\
&  & InvAD-lite~\cite{invad} & \underline{74.5} & \underline{95.0} & 93.0 &  & \underline{93.4} & \underline{\pzo6.1} & \uwave{\pzo8.5} & \underline{84.6} & \uwave{\pzo4.4} & \underline{65.0} \\
&  & MambaAD~\cite{mambaad} & 65.1 & 92.4 & 92.9 &  & \uwave{92.7} & \pzo4.8 & \pzo7.3 & \uwave{82.3} & \pzo3.8 & 62.5 \\
\cline{2-13} & \multirow{4}{*}{\rotatebox{90}{Hybrid}} & UniAD~\cite{uniad} & 70.1 & 93.4 & 92.9 &  & 92.2 & \uwave{\pzo5.7} & \underline{\pzo9.1} & 81.1 & \underline{\pzo4.8} & \uwave{63.5} \\
&  & RD++~\cite{rrd} & 64.2 & 92.4 & 92.9 &  & 91.6 & \pzo4.8 & \pzo6.9 & 81.6 & \pzo3.6 & 62.1 \\
&  & DesTSeg~\cite{destseg} & 70.0 & 93.8 & \uwave{93.1} &  & 62.6 & \pzo4.3 & \pzo8.0 & 48.8 & \pzo4.2 & 54.4 \\
\hline \multirow{16}{*}{\rotatebox{90}{18Obesobeso}} & \multirow{3}{*}{\rotatebox{90}{Aug.}} & DRAEM~\cite{draem} & 50.7 & 89.7 & 94.1 &  & 51.4 & \pzo0.9 & \pzo1.9 & 24.9 & \pzo1.0 & 44.8 \\
&  & SimpleNet~\cite{simplenet} & 49.3 & 89.8 & 94.1 &  & 90.9 & \pzo3.5 & \pzo6.5 & 72.7 & \pzo3.3 & 58.1 \\
\cline{2-13} & \multirow{4}{*}{\rotatebox{90}{Emb.}} & CFA~\cite{cfa} & 61.4 & 92.8 & 94.1 &  & 78.8 & 12.4 & 18.1 & 60.4 & 10.0 & 59.7 \\
&  & CFLOW-AD~\cite{cflow} & 62.0 & 91.9 & 94.1 &  & 92.6 & \pzo6.0 & \pzo7.8 & 79.6 & \pzo4.0 & 62.0 \\
&  & PyramidalFlow~\cite{pyramidflow} & 62.9 & 93.1 & 94.1 &  & 93.5 & \pzo5.5 & 10.6 & 79.8 & \pzo5.6 & 62.8 \\
\cline{2-13} & \multirow{6}{*}{\rotatebox{90}{Rec.}} & RD~\cite{rd} & 63.0 & 93.4 & 94.1 &  & 93.4 & 10.7 & 19.2 & 87.0 & 10.6 & 65.8 \\
&  & DiAD~\cite{diad} & \textbf{92.2} & \textbf{99.0} & \textbf{95.2} &  & \textbf{95.8} & 13.2 & 21.9 & 84.5 & 12.3 & \underline{71.7} \\
&  & ViTAD~\cite{vitad} & 66.9 & 94.4 & 94.1 &  & \uwave{94.2} & \uwave{16.5} & \underline{24.1} & \underline{88.1} & \underline{13.7} & \uwave{68.3} \\
&  & InvAD~\cite{invad} & \underline{83.7} & \underline{97.5} & \underline{95.1} &  & \underline{94.9} & \underline{16.6} & \textbf{25.8} & \textbf{90.4} & \textbf{14.8} & \textbf{72.0} \\
&  & InvAD-lite~\cite{invad} & \uwave{73.4} & \uwave{95.7} & \uwave{94.2} &  & 93.7 & 12.2 & 20.2 & \uwave{87.9} & 11.2 & 68.2 \\
&  & MambaAD~\cite{mambaad} & 69.6 & 95.1 & \uwave{94.2} &  & 93.1 & 11.2 & 21.6 & 86.5 & 12.1 & 67.3 \\
\cline{2-13} & \multirow{4}{*}{\rotatebox{90}{Hybrid}} & UniAD~\cite{uniad} & 71.7 & 94.8 & \uwave{94.2} &  & 93.1 & \pzo9.5 & 15.8 & 84.8 & \pzo8.6 & 66.3 \\
&  & RD++~\cite{rrd} & 67.0 & 93.2 & \uwave{94.2} &  & 93.1 & \pzo7.9 & 15.6 & 86.0 & \pzo8.4 & 65.3 \\
&  & DesTSeg~\cite{destseg} & 71.3 & 95.4 & 94.1 &  & 63.7 & \textbf{18.5} & \uwave{23.7} & 53.0 & \uwave{13.4} & 60.0 \\
\hline \multirow{16}{*}{\rotatebox{90}{19Bear}} & \multirow{3}{*}{\rotatebox{90}{Aug.}} & DRAEM~\cite{draem} & 52.3 & 88.6 & 93.3 &  & 48.7 & \pzo0.6 & \pzo1.3 & 19.1 & \pzo0.6 & 43.4 \\
&  & SimpleNet~\cite{simplenet} & 50.9 & 87.4 & 93.3 &  & 85.0 & \pzo2.0 & \pzo3.9 & 65.0 & \pzo2.0 & 55.4 \\
\cline{2-13} & \multirow{4}{*}{\rotatebox{90}{Emb.}} & CFA~\cite{cfa} & 56.1 & 90.7 & \uwave{93.5} &  & 78.6 & \pzo4.2 & \pzo8.8 & 50.1 & \pzo4.6 & 54.6 \\
&  & CFLOW-AD~\cite{cflow} & 61.1 & 91.7 & 93.3 &  & 88.9 & \pzo4.0 & \pzo6.3 & 64.4 & \pzo3.3 & 58.5 \\
&  & PyramidalFlow~\cite{pyramidflow} & 53.6 & 89.5 & 93.3 &  & 87.3 & \pzo3.1 & \pzo5.7 & 61.6 & \pzo2.9 & 56.3 \\
\cline{2-13} & \multirow{6}{*}{\rotatebox{90}{Rec.}} & RD~\cite{rd} & 61.5 & 92.1 & \underline{93.6} &  & 90.8 & \pzo5.6 & 10.0 & 76.1 & \pzo5.3 & 61.4 \\
&  & DiAD~\cite{diad} & 64.3 & \underline{93.7} & 93.3 &  & 90.1 & \pzo5.1 & \uwave{13.0} & 65.0 & \uwave{\pzo7.0} & 60.6 \\
&  & ViTAD~\cite{vitad} & 60.1 & 90.8 & \uwave{93.5} &  & 91.1 & \pzo5.3 & 11.1 & 75.0 & \pzo5.9 & 61.0 \\
&  & InvAD~\cite{invad} & \textbf{71.0} & \textbf{94.5} & \textbf{93.8} &  & \textbf{92.5} & \textbf{11.7} & \textbf{18.3} & \textbf{81.2} & \textbf{10.1} & \textbf{66.1} \\
&  & InvAD-lite~\cite{invad} & \uwave{67.9} & 93.4 & 93.4 &  & \underline{92.2} & \underline{11.2} & \underline{17.0} & \uwave{78.8} & \underline{\pzo9.3} & \underline{64.8} \\
&  & MambaAD~\cite{mambaad} & 63.5 & 92.3 & \uwave{93.5} &  & \uwave{91.2} & \uwave{\pzo7.2} & 12.7 & 75.9 & \pzo6.8 & 62.3 \\
\cline{2-13} & \multirow{4}{*}{\rotatebox{90}{Hybrid}} & UniAD~\cite{uniad} & 61.7 & 91.9 & \underline{93.6} &  & 90.6 & \pzo5.0 & \pzo9.4 & \underline{79.4} & \pzo4.9 & 61.7 \\
&  & RD++~\cite{rrd} & 64.9 & 92.9 & \uwave{93.5} &  & 90.9 & \pzo6.5 & 11.2 & 76.6 & \pzo5.9 & \uwave{62.4} \\
&  & DesTSeg~\cite{destseg} & \underline{68.3} & \uwave{93.5} & \uwave{93.5} &  & 60.4 & \pzo6.8 & 11.7 & 52.0 & \pzo6.2 & 55.2 \\
\hline \multirow{16}{*}{\rotatebox{90}{20Puppy}} & \multirow{3}{*}{\rotatebox{90}{Aug.}} & DRAEM~\cite{draem} & 51.7 & 86.3 & \uwave{92.7} &  & 47.5 & \pzo0.5 & \pzo1.0 & 17.2 & \pzo0.5 & 42.4 \\
&  & SimpleNet~\cite{simplenet} & 55.6 & 88.5 & \uwave{92.7} &  & 83.1 & \pzo1.3 & \pzo2.6 & 55.6 & \pzo1.3 & 54.2 \\
\cline{2-13} & \multirow{4}{*}{\rotatebox{90}{Emb.}} & CFA~\cite{cfa} & 50.2 & 88.6 & \underline{92.9} &  & 68.5 & \pzo1.9 & \pzo5.0 & 42.2 & \pzo2.6 & 49.9 \\
&  & CFLOW-AD~\cite{cflow} & \uwave{59.0} & \uwave{90.3} & \uwave{92.7} &  & 84.9 & \pzo2.0 & \pzo4.4 & 56.5 & \pzo2.2 & 55.7 \\
&  & PyramidalFlow~\cite{pyramidflow} & 52.4 & 87.6 & \underline{92.9} &  & 84.8 & \pzo1.9 & \pzo4.9 & 59.9 & \pzo2.5 & 54.9 \\
\cline{2-13} & \multirow{6}{*}{\rotatebox{90}{Rec.}} & RD~\cite{rd} & 50.9 & 89.0 & \uwave{92.7} &  & 87.0 & \pzo3.5 & \pzo5.6 & 66.1 & \pzo2.9 & 56.4 \\
&  & DiAD~\cite{diad} & 46.2 & 88.9 & \uwave{92.7} &  & 83.4 & \pzo1.4 & \pzo2.8 & 52.7 & \pzo1.4 & 52.6 \\
&  & ViTAD~\cite{vitad} & 55.4 & 88.2 & \textbf{93.0} &  & \uwave{87.5} & \pzo2.4 & \pzo4.8 & 66.3 & \pzo2.4 & 56.8 \\
&  & InvAD~\cite{invad} & \textbf{61.9} & \textbf{92.0} & \underline{92.9} &  & \textbf{89.7} & \underline{\pzo5.7} & \uwave{\pzo9.7} & \textbf{73.8} & \uwave{\pzo5.1} & \textbf{60.8} \\
&  & InvAD-lite~\cite{invad} & 55.2 & 90.0 & \uwave{92.7} &  & \underline{87.9} & \pzo3.7 & \pzo5.9 & \uwave{69.1} & \pzo3.0 & 57.8 \\
&  & MambaAD~\cite{mambaad} & 48.8 & 87.3 & \uwave{92.7} &  & 86.6 & \pzo2.3 & \pzo4.9 & 64.6 & \pzo2.5 & 55.3 \\
\cline{2-13} & \multirow{4}{*}{\rotatebox{90}{Hybrid}} & UniAD~\cite{uniad} & 56.7 & 90.2 & \uwave{92.7} &  & 87.2 & \uwave{\pzo4.5} & \underline{10.8} & \underline{70.9} & \underline{\pzo5.7} & \underline{59.0} \\
&  & RD++~\cite{rrd} & \underline{59.3} & \underline{91.4} & \textbf{93.0} &  & 86.9 & \pzo3.5 & \pzo6.9 & 65.4 & \pzo3.6 & \uwave{58.1} \\
&  & DesTSeg~\cite{destseg} & 57.5 & \underline{91.4} & \underline{92.9} &  & 55.2 & \textbf{11.9} & \textbf{11.7} & 37.9 & \textbf{\pzo6.2} & 51.2 \\

        \bottomrule
        \end{tabular}
\begin{tabular}{ccccccccccccc}
        \toprule
        & & \multirow{2}{*}{Method} & \multicolumn{3}{c}{Image-level} & & \multicolumn{3}{c}{Pixel-level} & \multirow{2}{*}{mAU-PRO} & \multirow{2}{*}{mIoU-max} & \multirow{2}{*}{mAD} \\
        \cline{4-6} \cline{8-10} 
        & & & mAU-ROC & mAP & m$F_1$-max & & mAU-ROC & mAP & m$F_1$-max &  &  \\

        \hline \multirow{16}{*}{\rotatebox{90}{brain}} & \multirow{3}{*}{\rotatebox{90}{Aug.}} & DRAEM~\cite{draem} & 53.0 & 84.2 & 90.6 &  & 28.7 & \pzo2.0 & \pzo6.2 & \pzo5.7 & \pzo3.2 & 38.6 \\
&  & SimpleNet~\cite{simplenet} & 77.7 & 94.1 & 90.7 &  & 93.7 & 36.4 & 39.3 & 71.1 & 24.4 & 71.9 \\
\cline{2-13} & \multirow{4}{*}{\rotatebox{90}{Emb.}} & CFA~\cite{cfa} & 67.0 & 90.8 & 90.6 &  & 45.2 & \pzo6.2 & \pzo7.4 & \pzo7.5 & \pzo3.8 & 45.0 \\
&  & CFLOW-AD~\cite{cflow} & 85.8 & 96.2 & 92.1 &  & 94.5 & 55.8 & 17.8 & 73.6 & \pzo9.8 & 73.7 \\
&  & PyramidalFlow~\cite{pyramidflow} & 66.6 & 89.6 & 90.6 &  & 87.0 & 12.4 & 18.9 & 54.6 & 10.4 & 60.0 \\
\cline{2-13} & \multirow{6}{*}{\rotatebox{90}{Rec.}} & RD~\cite{rd} & 85.0 & 95.4 & 92.1 &  & \uwave{96.4} & 45.6 & 49.0 & 82.3 & 32.5 & 78.0 \\
&  & DiAD~\cite{diad} & \textbf{93.6} & \textbf{98.2} & \textbf{95.2} &  & 95.3 & 37.3 & 42.3 & 80.4 & 26.9 & 77.5 \\
&  & ViTAD~\cite{vitad} & 89.0 & 97.3 & \uwave{92.9} &  & \textbf{97.6} & \textbf{60.2} & \textbf{58.0} & 83.6 & \textbf{40.9} & \underline{82.7} \\
&  & InvAD~\cite{invad} & 89.5 & 97.2 & 92.5 &  & \textbf{97.6} & 56.5 & \underline{57.4} & \underline{85.6} & \uwave{40.3} & 82.3 \\
&  & InvAD-lite~\cite{invad} & 84.4 & 95.5 & 91.7 &  & 96.3 & 44.8 & 48.1 & 81.9 & 31.7 & 77.5 \\
&  & MambaAD~\cite{mambaad} & \underline{91.9} & \underline{98.0} & \underline{93.5} &  & \textbf{97.6} & \uwave{56.6} & \textbf{58.0} & \textbf{86.4} & \underline{40.8} & \textbf{83.1} \\
\cline{2-13} & \multirow{4}{*}{\rotatebox{90}{Hybrid}} & UniAD~\cite{uniad} & \uwave{90.2} & \uwave{97.6} & \uwave{92.9} &  & \textbf{97.6} & \underline{58.8} & \uwave{57.2} & 83.3 & 40.0 & \uwave{82.5} \\
&  & RD++~\cite{rrd} & 85.8 & 96.0 & 91.6 &  & \underline{96.9} & 48.3 & 52.2 & \uwave{83.8} & 35.3 & 79.2 \\
&  & DesTSeg~\cite{destseg} & 80.4 & 93.8 & 91.2 &  & 82.1 & 49.3 & 51.0 & 55.4 & 34.2 & 71.9 \\
\hline \multirow{16}{*}{\rotatebox{90}{liver}} & \multirow{3}{*}{\rotatebox{90}{Aug.}} & DRAEM~\cite{draem} & 56.2 & 47.3 & 64.0 &  & 26.2 & \pzo0.5 & \pzo2.4 & \pzo9.8 & \pzo1.2 & 29.5 \\
&  & SimpleNet~\cite{simplenet} & 52.5 & 44.7 & 62.3 &  & 96.8 & \uwave{\pzo8.5} & 13.7 & 86.9 & \pzo7.4 & 52.2 \\
\cline{2-13} & \multirow{4}{*}{\rotatebox{90}{Emb.}} & CFA~\cite{cfa} & 37.1 & 35.0 & 61.2 &  & 14.0 & \pzo0.2 & \pzo0.8 & \pzo0.7 & \pzo0.4 & 21.3 \\
&  & CFLOW-AD~\cite{cflow} & 63.8 & 54.0 & 63.5 &  & 96.0 & \pzo2.9 & \pzo5.7 & 87.8 & \pzo2.9 & 53.4 \\
&  & PyramidalFlow~\cite{pyramidflow} & \uwave{65.7} & \uwave{56.1} & \underline{65.7} &  & 82.0 & \pzo1.7 & \pzo2.3 & 41.4 & \pzo1.2 & 45.0 \\
\cline{2-13} & \multirow{6}{*}{\rotatebox{90}{Rec.}} & RD~\cite{rd} & 55.4 & 45.4 & 64.1 &  & 96.5 & \pzo5.3 & 10.0 & 90.6 & \pzo5.3 & 52.5 \\
&  & DiAD~\cite{diad} & \underline{65.8} & \underline{60.1} & 63.9 &  & \uwave{96.9} & \pzo7.6 & 13.9 & 91.5 & \pzo7.5 & \uwave{57.1} \\
&  & ViTAD~\cite{vitad} & 63.5 & 54.5 & \uwave{65.4} &  & \textbf{97.8} & \underline{11.1} & \underline{18.9} & \underline{92.5} & \underline{10.4} & \underline{57.7} \\
&  & InvAD~\cite{invad} & 62.5 & 52.1 & 65.2 &  & 96.8 & \pzo6.8 & 12.6 & \uwave{92.3} & \pzo6.7 & 55.5 \\
&  & InvAD-lite~\cite{invad} & 56.4 & 46.1 & 63.5 &  & 96.1 & \pzo4.8 & \pzo9.3 & 89.7 & \pzo4.9 & 52.3 \\
&  & MambaAD~\cite{mambaad} & 61.1 & 50.9 & 63.8 &  & 96.8 & \pzo8.3 & \uwave{15.5} & 91.7 & \uwave{\pzo8.4} & 55.4 \\
\cline{2-13} & \multirow{4}{*}{\rotatebox{90}{Hybrid}} & UniAD~\cite{uniad} & 64.7 & 51.5 & 64.9 &  & \underline{97.1} & \pzo7.9 & 14.1 & \textbf{92.8} & \pzo7.6 & 56.1 \\
&  & RD++~\cite{rrd} & 55.5 & 44.6 & 64.1 &  & 96.4 & \pzo5.3 & \pzo9.9 & 90.9 & \pzo5.2 & 52.4 \\
&  & DesTSeg~\cite{destseg} & \textbf{74.8} & \textbf{72.4} & \textbf{66.0} &  & 87.6 & \textbf{38.6} & \textbf{41.8} & 84.5 & \textbf{26.4} & \textbf{66.5} \\
\hline \multirow{16}{*}{\rotatebox{90}{retinal}} & \multirow{3}{*}{\rotatebox{90}{Aug.}} & DRAEM~\cite{draem} & 66.1 & 57.9 & 60.4 &  & 42.5 & \pzo3.3 & \pzo9.6 & 11.9 & \pzo5.1 & 36.0 \\
&  & SimpleNet~\cite{simplenet} & 87.3 & 87.1 & 77.1 &  & 94.2 & 62.8 & 58.0 & 79.6 & 40.9 & 78.0 \\
\cline{2-13} & \multirow{4}{*}{\rotatebox{90}{Emb.}} & CFA~\cite{cfa} & 64.6 & 62.6 & 59.5 &  & 55.2 & \pzo8.1 & 11.5 & 18.6 & \pzo6.1 & 40.0 \\
&  & CFLOW-AD~\cite{cflow} & 87.4 & 85.5 & 76.3 &  & 95.6 & 60.0 & 55.5 & 83.7 & 38.4 & 77.7 \\
&  & PyramidalFlow~\cite{pyramidflow} & 47.7 & 42.8 & 59.5 &  & 77.7 & 12.2 & 23.4 & 44.7 & 13.3 & 44.0 \\
\cline{2-13} & \multirow{6}{*}{\rotatebox{90}{Rec.}} & RD~\cite{rd} & 88.8 & 86.7 & 77.7 &  & \uwave{96.4} & 65.7 & 60.6 & \uwave{86.6} & 43.4 & 80.4 \\
&  & DiAD~\cite{diad} & 89.2 & 87.5 & 79.0 &  & 95.7 & 62.7 & 58.3 & 84.3 & 41.2 & 79.5 \\
&  & ViTAD~\cite{vitad} & \uwave{92.0} & \uwave{90.0} & 82.0 &  & 95.5 & \uwave{69.3} & \uwave{63.8} & 83.3 & 46.8 & \uwave{82.3} \\
&  & InvAD~\cite{invad} & \underline{92.1} & \textbf{90.6} & \uwave{82.1} &  & \textbf{97.2} & \textbf{72.9} & \textbf{66.5} & \textbf{89.0} & \textbf{49.8} & \textbf{84.3} \\
&  & InvAD-lite~\cite{invad} & \underline{92.1} & \underline{90.2} & \underline{82.8} &  & 96.1 & 66.5 & 61.8 & 85.7 & 44.7 & 82.2 \\
&  & MambaAD~\cite{mambaad} & \textbf{93.8} & 87.9 & \textbf{86.6} &  & 95.9 & 64.2 & \underline{64.7} & 85.5 & \underline{47.8} & \underline{82.7} \\
\cline{2-13} & \multirow{4}{*}{\rotatebox{90}{Hybrid}} & UniAD~\cite{uniad} & 86.2 & 80.7 & 74.8 &  & 94.9 & 50.4 & 52.7 & 81.2 & 35.8 & 74.4 \\
&  & RD++~\cite{rrd} & 90.3 & 87.7 & 79.9 &  & \underline{96.7} & \underline{69.5} & \uwave{63.8} & \underline{87.5} & \uwave{46.9} & 82.2 \\
&  & DesTSeg~\cite{destseg} & 90.9 & 88.9 & 81.9 &  & 80.0 & 64.0 & 58.7 & 58.5 & 41.6 & 74.7 \\
\hline \multirow{16}{*}{\rotatebox{90}{Avg}} & \multirow{3}{*}{\rotatebox{90}{Aug.}} & DRAEM~\cite{draem} & 58.5 & 63.2 & 71.7 &  & 32.5 & \pzo2.0 & \pzo6.1 & \pzo9.1 & \pzo3.2 & 34.7 \\
&  & SimpleNet~\cite{simplenet} & 72.5 & 75.3 & 76.7 &  & 94.9 & 35.9 & 37.0 & 79.2 & 24.2 & 67.4 \\
\cline{2-13} & \multirow{4}{*}{\rotatebox{90}{Emb.}} & CFA~\cite{cfa} & 56.3 & 62.8 & 70.4 &  & 38.1 & \pzo4.8 & \pzo6.6 & \pzo8.9 & \pzo3.4 & 35.4 \\
&  & CFLOW-AD~\cite{cflow} & 79.0 & 78.5 & 77.3 &  & 95.4 & 39.6 & 26.3 & 81.7 & 17.0 & 68.3 \\
&  & PyramidalFlow~\cite{pyramidflow} & 60.0 & 62.8 & 71.9 &  & 82.2 & \pzo8.8 & 14.9 & 46.9 & \pzo8.3 & 49.6 \\
\cline{2-13} & \multirow{6}{*}{\rotatebox{90}{Rec.}} & RD~\cite{rd} & 76.4 & 75.8 & 77.9 &  & 96.4 & 38.9 & 39.8 & 86.5 & 27.0 & 70.2 \\
&  & DiAD~\cite{diad} & \textbf{82.9} & \underline{81.9} & 79.4 &  & 96.0 & 35.9 & 38.2 & 85.4 & 25.2 & 71.4 \\
&  & ViTAD~\cite{vitad} & 81.5 & \uwave{80.6} & \underline{80.1} &  & \underline{97.0} & \underline{46.8} & \underline{46.9} & 86.5 & \underline{32.7} & \textbf{74.2} \\
&  & InvAD~\cite{invad} & 81.3 & 80.0 & \uwave{79.9} &  & \textbf{97.2} & \uwave{45.4} & 45.5 & \textbf{89.0} & 32.3 & \underline{74.0} \\
&  & InvAD-lite~\cite{invad} & 77.6 & 77.2 & 79.3 &  & 96.2 & 38.7 & 39.7 & 85.7 & 27.1 & 70.6 \\
&  & MambaAD~\cite{mambaad} & \underline{82.3} & 78.9 & \textbf{81.3} &  & \uwave{96.7} & 43.0 & \uwave{46.1} & \underline{87.9} & \uwave{32.4} & \uwave{73.7} \\
\cline{2-13} & \multirow{4}{*}{\rotatebox{90}{Hybrid}} & UniAD~\cite{uniad} & 80.4 & 76.6 & 77.5 &  & 96.5 & 39.0 & 41.3 & 85.8 & 27.8 & 71.0 \\
&  & RD++~\cite{rrd} & 77.2 & 76.1 & 78.5 &  & \uwave{96.7} & 41.0 & 41.9 & \uwave{87.4} & 29.1 & 71.3 \\
&  & DesTSeg~\cite{destseg} & \uwave{82.0} & \textbf{85.0} & 79.7 &  & 83.2 & \textbf{50.6} & \textbf{50.5} & 66.1 & \textbf{34.1} & 71.0 \\

        \bottomrule
        \end{tabular}
